Stellar laboratories IV. New Ga IV, Ga V, and Ga VI oscillator strengths and the gallium abundance in the hot white dwarfs G191-B2B and RE0503-289

For the spectral analysis of high-resolution and high-signal-to-noise (S/N) spectra of hot stars, advanced non-local thermodynamic equilibrium (NLTE) model atmospheres are mandatory. These atmospheres are strongly dependent on the reliability of the atomic data that are used to calculate them. Reliable Ga IV - VI oscillator strengths are used to identify Ga lines in the spectra of the DA-type white dwarf G191-B2B and the DO-type white dwarf RE0503-289 and to determine their photospheric Ga abundances. We newly calculated Ga IV - VI oscillator strengths to consider their radiative and collisional bound-bound transitions in detail in our NLTE stellar-atmosphere models for analyzing of Ga lines exhibited in high-resolution and high-S/N UV observations of G191-B2B and RE0503-289. We unambiguously detected 20 isolated and 6 blended (with lines of other species) Ga V lines in the Far Ultraviolet Spectroscopic Explorer (FUSE) spectrum of RE0503-289. The identification of Ga IV and Ga VI lines is uncertain because they are weak and partly blended by other lines. The determined Ga abundance is 3.5 +/- 0.5 x 10**-5 (mass fraction, about 625 times solar). The Ga IV / GA V ionization equilibrium, which is a very sensitive indicator for the effective temperature, is well reproduced in RE0503-289. We identified the strongest Ga IV lines (1258.801, 1338.129 A) in the HST/STIS (Hubble Space Telescope / Space Telescope Imaging Spectrograph) spectrum of G191-B2B and measured a Ga abundance of 2.0 +/- 0.5 x 10**-6 (about 22 times solar). Reliable measurements and calculations of atomic data are a prerequisite for stellar-atmosphere modeling. Observed Ga IV - V line profiles in two white dwarf (G191-B2B and RE0503-289) ultraviolet spectra were well reproduced with our newly calculated oscillator strengths. For the first time, this allowed us to determine the photospheric Ga abundance in white dwarfs.

==> (inline-0) <==
\begin{longtable}{llrrrl}
\caption{\label{tab:gaiv:para}Radial parameters (in cm$^{-1}$) adopted for the calculations in \ion{Ga}{iv}.} \\
\hline\hline
\noalign{\smallskip}
Configuration & Parameter & HFR & Fitted & Ratio & Note$^a$ \\ 
\noalign{\smallskip}
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
\noalign{\smallskip}
Configuration & Parameter & HFR & Fitted & Ratio & Note$^a$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\hline
\noalign{\smallskip}
\endfoot
\noalign{\smallskip}
\multicolumn{6}{c}{Even parity} \\
3d$^{10}$        & E$_{av}$          &    5814 &   5776 &       &    \\
3d$^9$4s         & E$_{av}$          &  148422 & 156111 &       &    \\
                 & $\zeta$$_{3d}$    &    1407 &   1429 & 1.016 &    \\
                 & G$^2$(3d,4s)      &   12329 &  11238 & 0.912 &    \\
3d$^9$5s         & E$_{av}$          &  339474 & 345159 &       &    \\
                 & $\zeta$$_{3d}$    &    1417 &   1428 & 1.008 &    \\
                 & G$^2$(3d,5s)      &    2908 &   2788 & 0.959 &    \\
3d$^9$6s         & E$_{av}$          &  408900 & 414843 &       &    \\
                 & $\zeta$$_{3d}$    &    1419 &   1420 & 1.001 &    \\
                 & G$^2$(3d,6s)      &    1188 &   1373 & 1.155 &    \\
3d$^9$7s         & E$_{av}$          &  442172 & 448263 &       &    \\
                 & $\zeta$$_{3d}$    &    1419 &   1433 & 1.010 &    \\
                 & G$^2$(3d,7s)      &     610 &    602 & 0.987 &    \\
3d$^9$4d         & E$_{av}$          &  328479 & 337724 &       &    \\
                 & $\zeta$$_{3d}$    &    1416 &   1383 & 0.977 &    \\
                 & $\zeta$$_{4d}$    &      80 &     80 & 1.000 & F  \\
                 & F$^2$(3d,4d)      &   12570 &  10395 & 0.827 &    \\
                 & F$^4$(3d,4d)      &    5095 &   5736 & 1.126 &    \\
                 & G$^0$(3d,4d)      &    4565 &   3720 & 0.815 & R1 \\
                 & G$^2$(3d,4d)      &    4572 &   3725 & 0.815 & R1 \\
                 & G$^4$(3d,4d)      &    3310 &   2697 & 0.815 & R1 \\ 
3d$^9$5d         & E$_{av}$          &  405047 & 411209 &       &    \\
                 & $\zeta$$_{3d}$    &    1418 &   1428 & 1.007 &    \\
                 & $\zeta$$_{5d}$    &      36 &     36 & 1.000 & F  \\
                 & F$^2$(3d,5d)      &    4880 &   5336 & 1.093 &    \\
                 & F$^4$(3d,5d)      &    2065 &   2372 & 1.149 &    \\
                 & G$^0$(3d,5d)      &    1843 &   1080 & 0.586 & R2 \\
                 & G$^2$(3d,5d)      &    1921 &   1125 & 0.586 & R2 \\
                 & G$^4$(3d,5d)      &    1411 &    826 & 0.586 & R2 \\ 
3d$^9$6d         & E$_{av}$          &  440279 & 446459 &       &    \\
                 & $\zeta$$_{3d}$    &    1419 &   1471 & 1.037 &    \\
                 & $\zeta$$_{6d}$    &      19 &     19 & 1.000 & F  \\
                 & F$^2$(3d,6d)      &    2451 &   2883 & 1.176 &    \\
                 & F$^4$(3d,6d)      &    1064 &    450 & 0.423 &    \\
                 & G$^0$(3d,6d)      &     939 &    332 & 0.353 & R3 \\
                 & G$^2$(3d,6d)      &     997 &    352 & 0.353 & R3 \\
                 & G$^4$(3d,6d)      &     736 &    260 & 0.353 & R3 \\[0.3cm] 
\multicolumn{6}{c}{Odd parity} \\
3d$^9$4p         & E$_{av}$          &  226352 & 234585 &       &    \\
                 & $\zeta$$_{3d}$    &    1410 &   1436 & 1.019 &    \\
                 & $\zeta$$_{4p}$    &    1471 &   1703 & 1.158 &    \\
                 & F$^2$(3d,4p)      &   24145 &  23088 & 0.956 &    \\
                 & G$^1$(3d,4p)      &    8521 &   7610 & 0.893 &    \\
                 & G$^3$(3d,4p)      &    7597 &   7510 & 0.989 &    \\
3d$^9$5p         & E$_{av}$          &  366254 & 372016 &       &    \\
                 & $\zeta$$_{3d}$    &    1417 &   1431 & 1.010 &    \\
                 & $\zeta$$_{5p}$    &     511 &    578 & 1.131 &    \\
                 & F$^2$(3d,5p)      &    7351 &   7159 & 0.974 &    \\
                 & G$^1$(3d,5p)      &    2389 &   2224 & 0.931 &    \\
                 & G$^3$(3d,5p)      &    2267 &   2375 & 1.047 &    \\
3d$^9$6p         & E$_{av}$          &  421207 & 427206 &       &    \\
                 & $\zeta$$_{3d}$    &    1419 &   1430 & 1.008 &    \\
                 & $\zeta$$_{6p}$    &     239 &    239 & 1.000 & F  \\
                 & F$^2$(3d,6p)      &    3232 &   3239 & 1.002 &    \\
                 & G$^1$(3d,6p)      &    1048 &    992 & 0.947 &    \\
                 & G$^3$(3d,6p)      &    1012 &   1055 & 1.043 &    \\
3d$^9$4f         & E$_{av}$          &  393407 & 400426 &       &    \\
                 & $\zeta$$_{3d}$    &    1420 &   1433 & 1.009 &    \\
                 & $\zeta$$_{4f}$    &       1 &      1 & 1.000 & F  \\
                 & F$^2$(3d,4f)      &    3960 &   3640 & 0.919 &    \\
                 & F$^4$(3d,4f)      &     932 &    775 & 0.832 &    \\
                 & G$^1$(3d,4f)      &     796 &    646 & 0.812 & R4 \\
                 & G$^3$(3d,4f)      &     452 &    367 & 0.812 & R4 \\
                 & G$^5$(3d,4f)      &     309 &    250 & 0.812 & R4 \\
3d$^8$4s4p       & E$_{av}$          &  423926 & 438259 &       &    \\
                 & F$^2$(3d,3d)      &  134652 & 116372 & 0.864 &    \\
                 & F$^4$(3d,3d)      &   84593 &  73554 & 0.870 &    \\
                 & $\alpha$          &       0 &     93 &       &    \\
                 & $\zeta$$_{3d}$    &    1508 &   1532 & 1.015 &    \\
                 & $\zeta$$_{4p}$    &    1724 &   1941 & 1.126 &    \\
                 & F$^2$(3d,4p)      &   25967 &  25518 & 0.983 &    \\
                 & G$^2$(3d,4s)      &   12383 &  10647 & 0.860 &    \\
                 & G$^1$(3d,4p)      &    8854 &   8463 & 0.956 &    \\
                 & G$^3$(3d,4p)      &    8070 &   7998 & 0.991 &    \\
                 & G$^1$(4s,4p)      &   67204 &  55582 & 0.827 &    \\       
\hline
\end{longtable}
\begin{longtable}{llrrrl}
\caption{\label{tab:gav:para}Same as Table\,\ref{tab:gaiv:para} for \ion{Ga}{v}.} \\
\hline\hline
\noalign{\smallskip}
Configuration & Parameter & HFR & Fitted & Ratio & Note$^a$ \\ 
\noalign{\smallskip}
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
\noalign{\smallskip}
Configuration & Parameter & HFR & Fitted & Ratio & Note$^a$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\hline
\noalign{\smallskip}
\endfoot
\noalign{\smallskip}
\multicolumn{6}{c}{Even parity} \\
3d$^{9}$         & E$_{av}$          &    5908 &   5922 &       &    \\
                 & $\zeta$$_{3d}$    &    1420 &   1434 & 1.010 &    \\
3d$^8$4s         & E$_{av}$          &  226836 & 232051 &       &    \\
                 & F$^2$(3d,3d)      &  135437 & 119585 & 0.883 &    \\ 
                 & F$^4$(3d,3d)      &   85127 &  72403 & 0.851 &    \\
                 & $\alpha$          &       0 &    114 &       &    \\
                 & $\zeta$$_{3d}$    &    1518 &   1540 & 1.015 &    \\
                 & G$^2$(3d,4s)      &   13184 &  12284 & 0.932 &    \\[0.3cm]
\multicolumn{6}{c}{Odd parity} \\
3d$^8$4p         & E$_{av}$          &  316757 & 322989 &       &    \\
                 & F$^2$(3d,3d)      &  135720 & 119775 & 0.883 &    \\ 
                 & F$^4$(3d,3d)      &   85320 &  73863 & 0.866 &    \\
                 & $\alpha$          &       0 &     96 &       &    \\
                 & $\zeta$$_{3d}$    &    1521 &   1521 & 1.000 &    \\
                 & $\zeta$$_{4p}$    &    1986 &   2159 & 1.087 &    \\
                 & F$^2$(3d,4p)      &   28462 &  27751 & 0.975 &    \\
                 & G$^1$(3d,4p)      &    9794 &   8860 & 0.905 &    \\
                 & G$^3$(3d,4p)      &    9010 &   9342 & 1.037 &    \\ 
3d$^8$4f         & E$_{av}$          &  530983 & 537129 &       &    \\
                 & F$^2$(3d,3d)      &  136572 & 118715 & 0.869 &    \\ 
                 & F$^4$(3d,3d)      &   85899 &  73817 & 0.859 &    \\
                 & $\alpha$          &       0 &    100 &       &    \\
                 & $\zeta$$_{3d}$    &    1533 &   1475 & 0.962 &    \\
                 & $\zeta$$_{4f}$    &       2 &      2 & 1.000 & F  \\
                 & F$^2$(3d,4f)      &    7050 &   6292 & 0.893 & R1 \\
                 & F$^4$(3d,4f)      &    2047 &   1827 & 0.893 & R1 \\
                 & G$^1$(3d,4f)      &    2094 &   1226 & 0.585 & R2 \\
                 & G$^3$(3d,4f)      &    1196 &    700 & 0.585 & R2 \\
                 & G$^5$(3d,4f)      &     818 &    479 & 0.585 & R2 \\
\hline
\end{longtable}
\begin{longtable}{llrrr}
\caption{\label{tab:gavi:para}Same as Table\,\ref{tab:gaiv:para} for \ion{Ga}{vi}.} \\
\hline\hline
\noalign{\smallskip}
Configuration & Parameter & HFR & Fitted & Ratio \\ 
\noalign{\smallskip}
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
\noalign{\smallskip}
Configuration & Parameter & HFR & Fitted & Ratio \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\hline
\noalign{\smallskip}
\endfoot
\noalign{\smallskip}
\multicolumn{5}{c}{Even parity} \\
3d$^8$           & E$_{av}$          &   20524 &  20236 &           \\
                 & F$^2$(3d,3d)      &  136668 & 121986 & 0.893     \\ 
                 & F$^4$(3d,3d)      &   85965 &  74905 & 0.871     \\
                 & $\alpha$          &       0 &    113 &           \\
                 & $\beta$           &       0 &   -418 &           \\
                 & $\zeta$$_{3d}$    &    1534 &   1548 & 1.009     \\
3d$^7$4s         & E$_{av}$          &  327549 & 330704 &           \\
                 & F$^2$(3d,3d)      &  142387 & 126538 & 0.889     \\ 
                 & F$^4$(3d,3d)      &   89820 &  80221 & 0.893     \\
                 & $\alpha$          &       0 &    116 &           \\
                 & $\beta$           &       0 &   -487 &           \\
                 & $\zeta$$_{3d}$    &    1636 &   1639 & 1.002     \\
                 & G$^2$(3d,4s)      &   13953 &  12922 & 0.926     \\[0.3cm]
\multicolumn{5}{c}{Odd parity} \\
3d$^7$4p         & E$_{av}$          &  428286 & 432648 &           \\
                 & F$^2$(3d,3d)      &  142618 & 127015 & 0.891     \\ 
                 & F$^4$(3d,3d)      &   89979 &  79692 & 0.886     \\
                 & $\alpha$          &       0 &    117 &           \\
                 & $\beta$           &       0 &   -390 &           \\
                 & $\zeta$$_{3d}$    &    1638 &   1650 & 1.007     \\
                 & $\zeta$$_{4p}$    &    2526 &   2910 & 1.152     \\
                 & F$^2$(3d,4p)      &   32439 &  31430 & 0.969     \\
                 & G$^1$(3d,4p)      &   10953 &   9842 & 0.899     \\
                 & G$^3$(3d,4p)      &   10310 &  10455 & 1.014     \\ 
\hline
\end{longtable}
\twocolumn
}

\onltab{
\onecolumn
\begin{longtable}{rrrrl}
\caption{\label{tab:gaiv:ener} Comparison between experimental and calculated energy levels in \ion{Ga}{iv}. Energies are given in cm$^{-1}$.} \\
\hline\hline
\noalign{\smallskip}
E$_{exp}$$^a$  & E$_{calc}$$^b$ & $\Delta$E & J & Leading components (in \%) in $LS$ coupling$^c$ \\ 
\noalign{\smallskip}
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
\noalign{\smallskip}
E$_{exp}$$^a$  & E$_{calc}$$^b$ & $\Delta$E & J & Leading components (in \%) in $LS$ coupling$^c$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\hline
\noalign{\smallskip}
\endfoot
\noalign{\smallskip}
\multicolumn{5}{c}{Even parity} \\

        0.0 &        0 &     0 & 0 &   99 3d$^{10}$ $^1$S \\   
   149512.1 &   149518 &  $-$6 & 3 &   99 3d$^9$4s $^3$D \\     
   150967.0 &   150959 &     8 & 2 &   85 3d$^9$4s $^3$D + 14 3d$^9$4s $^1$D \\      
   153085.9 &   153087 &  $-$1 & 1 &   99 3d$^9$4s $^3$D \\         
   156024.7 &   156026 &  $-$1 & 2 &   85 3d$^9$4s $^1$D + 14 3d$^9$4s $^3$D \\      
   328763.7 &   328928 &$-$164 & 1 &   91 3d$^9$4d $^3$S + 6 3d$^9$4d $^3$P \\      
   332554.3 &   332406 &   149 & 5 &   99 3d$^9$4d $^3$G \\         
   332730.5 &   332582 &   149 & 4 &   58 3d$^9$4d $^3$G + 41 3d$^9$4d $^1$G \\      
   332757.5 &   332749 &     8 & 2 &   76 3d$^9$4d $^3$P + 19 3d$^9$4d $^3$D \\      
   332826.8 &   332899 & $-$72 & 1 &   46 3d$^9$4d $^1$P + 31 3d$^9$4d $^3$P + 22 3d$^9$4d $^3$D \\    
   333964.2 &   333770 &   194 & 3 &   90 3d$^9$4d $^3$D \\         
   334403.3 &   334393 &    10 & 0 &   98 3d$^9$4d $^3$P \\         
   334527.6 &   334931 &$-$403 & 4 &   45 3d$^9$4d $^3$F + 33 3d$^9$4d $^1$G + 18 3d$^9$4d $^3$G \\    
   334532.0 &   334514 &    18 & 3 &   58 3d$^9$4d $^3$G + 24 3d$^9$4d $^1$F + 14 3d$^9$4d $^3$F \\    
   334851.3 &   334842 &     9 & 2 &   50 3d$^9$4d $^3$D + 25 3d$^9$4d $^1$D + 11 3d$^9$4d $^3$P \\    
   335199.3 &   335215 & $-$16 & 1 &   54 3d$^9$4d $^3$P + 37 3d$^9$4d $^1$P + 8 3d$^9$4d $^3$S \\    
   336581.6 &   336527 &    54 & 3 &   41 3d$^9$4d $^3$G + 39 3d$^9$4d $^1$F + 17 3d$^9$4d $^3$F \\    
   336790.0 &   336893 &$-$103 & 4 &   49 3d$^9$4d $^3$F + 25 3d$^9$4d $^1$G + 24 3d$^9$4d $^3$G \\    
   336933.8 &   336632 &   301 & 1 &   77 3d$^9$4d $^3$D + 15 3d$^9$4d $^1$P + 7 3d$^9$4d $^3$P \\    
   337833.8 &   337720 &   113 & 2 &   54 3d$^9$4d $^1$D + 25 3d$^9$4d $^3$D + 10 3d$^9$4d $^3$P \\    
   338504.4 &   338655 &$-$150 & 3 &   56 3d$^9$4d $^3$F + 32 3d$^9$4d $^1$F + 8 3d$^9$4d $^3$D \\    
   338719.6 &   338835 &$-$115 & 2 &   76 3d$^9$4d $^3$F + 15 3d$^9$4d $^1$D + 5 3d$^8$4s$^2$ $^3$F \\    
   343319.9 &   343325 &  $-$5 & 3 &   99 3d$^9$5s $^3$D \\         
   343912.7 &   343908 &     5 & 2 &   55 3d$^9$5s $^3$D + 44 3d$^9$5s $^1$D \\      
   346887.6 &   346885 &     3 & 1 &   99 3d$^9$5s $^3$D \\         
   347402.8 &   347407 &  $-$4 & 2 &   55 3d$^9$5s $^1$D + 44 3d$^9$5s $^3$D \\      
   355225.3 &   355225 &     0 & 0 &   79 3d$^9$4d $^1$S + 9 3d$^9$5d $^1$S + 8 3d$^8$4s$^2$ $^3$P \\    
   407846.0 &   407914 & $-$68 & 1 &   79 3d$^9$5d $^3$S + 15 3d$^9$5d $^3$P + 6 3d$^9$5d $^1$P \\    
   409158.0 &   409134 &    24 & 5 &  100 3d$^9$5d $^3$G \\          
   409280.0 &   409177 &   103 & 4 &   50 3d$^9$5d $^1$G + 50 3d$^9$5d $^3$G \\   
   409303.0 &   409342 & $-$39 & 1 &   50 3d$^9$5d $^1$P + 25 3d$^9$5d $^3$D + 24 3d$^9$5d $^3$P \\        
   409319.0 &   409327 &  $-$8 & 2 &   72 3d$^9$5d $^3$P + 26 3d$^9$5d $^3$D \\       
   409716.0 &   409775 & $-$59 & 3 &   84 3d$^9$5d $^3$D + 12 3d$^9$5d $^3$F \\       
   410107.0 &   410192 & $-$85 & 3 &   48 3d$^9$5d $^1$F + 31 3d$^9$5d $^3$F + 21 3d$^9$5d $^3$G \\ 
   410220.0 &   410268 & $-$48 & 4 &   80 3d$^9$5d $^3$F + 12 3d$^9$5d $^1$G + 8 3d$^9$5d $^3$G \\       
   410264.0 &   410084 &   180 & 2 &   51 3d$^9$5d $^1$D + 27 3d$^9$5d $^3$D + 16 3d$^9$5d $^3$F \\    
   411044.0 &   411050 &  $-$6 & 0 &   97 3d$^9$5d $^3$P \\        
   412243.0 &   412255 & $-$12 & 1 &   51 3d$^9$5d $^3$P + 28 3d$^9$5d $^1$P + 21 3d$^9$5d $^3$S \\    
   412803.0 &   412812 &  $-$9 & 3 &   79 3d$^9$5d $^3$G + 13 3d$^9$5d $^1$F + 8 3d$^9$5d $^3$F \\    
   413010.0 &   413054 & $-$44 & 1 &   74 3d$^9$5d $^3$D + 16 3d$^9$5d $^1$P + 9 3d$^9$5d $^3$P \\    
   413074.0 &   412978 &    96 & 4 &   42 3d$^9$5d $^3$G + 38 3d$^9$5d $^1$G + 19 3d$^9$5d $^3$F \\    
   413187.0 &   413203 & $-$16 & 3 &   96 3d$^9$6s $^3$D \\          
   413198.0 &   413174 &    24 & 2 &   30 3d$^9$5d $^3$D + 23 3d$^9$5d $^1$D + 17 3d$^9$5d $^3$P \\    
   413661.0 &   413645 &    16 & 2 &   39 3d$^9$6s $^1$D + 33 3d$^9$6s $^3$D + 14 3d$^9$5d $^3$D \\    
   413832.0 &   413905 & $-$73 & 3 &   47 3d$^9$5d $^3$F + 34 3d$^9$5d $^1$F + 15 3d$^9$5d $^3$D \\    
   413902.0 &   413871 &    31 & 2 &   81 3d$^9$5d $^3$F + 16 3d$^9$5d $^1$D \\       
   416796.0 &   416776 &    20 & 1 &   99 3d$^9$6s $^3$D \\          
   416982.0 &   417002 & $-$20 & 2 &   52 3d$^9$6s $^3$D + 47 3d$^9$6s $^1$D \\       
   419737.0 &   419746 &  $-$9 & 0 &   72 3d$^9$5d $^1$S + 17 3d$^9$6d $^1$S \\       
   444089.0 &   444188 & $-$99 & 1 &   66 3d$^9$6d $^3$S + 25 3d$^9$6d $^3$P + 8 3d$^9$6d $^1$P \\    
   444706.0 &   444674 &    32 & 5 &  100 3d$^9$6d $^3$G \\          
   444765.0 &   444688 &    77 & 1 &   53 3d$^9$6d $^1$P + 25 3d$^9$6d $^3$D + 22 3d$^9$6d $^3$P \\    
   444767.0 &   444663 &   104 & 4 &   53 3d$^9$6d $^1$G + 46 3d$^9$6d $^3$G \\       
   444783.0 &   444674 &   109 & 2 &   74 3d$^9$6d $^3$P + 21 3d$^9$6d $^3$D \\       
   444979.0 &   445069 & $-$90 & 3 &   80 3d$^9$6d $^3$D + 15 3d$^9$6d $^3$F \\       
   445193.0 &   445243 & $-$50 & 3 &   53 3d$^9$6d $^1$F + 31 3d$^9$6d $^3$F + 14 3d$^9$6d $^3$G \\    
   445234.0 &   445156 &    78 & 2 &   52 3d$^9$6d $^1$D + 28 3d$^9$6d $^3$D + 18 3d$^9$6d $^3$F \\    
   445236.0 &   445269 & $-$33 & 4 &   86 3d$^9$6d $^3$F + 8 3d$^9$6d $^1$G + 6 3d$^9$6d $^3$G \\    
   446071.0 &   446283 &$-$212 & 0 &   90 3d$^9$6d $^3$P + 6 3d$^9$6d $^1$S \\       
   446732.0 &   446731 &     1 & 3 &   99 3d$^9$7s $^3$D \\          
   446852.0 &   446853 &  $-$1 & 2 &   56 3d$^9$7s $^1$D + 43 3d$^9$7s $^3$D \\       
   448059.0 &   448029 &    30 & 1 &   43 3d$^9$6d $^3$P + 33 3d$^9$6d $^3$S + 23 3d$^9$6d $^1$P \\    
   448347.0 &   448388 & $-$41 & 3 &   86 3d$^9$6d $^3$G + 9 3d$^9$6d $^1$F + 5 3d$^9$6d $^3$F \\    
   448482.0 &   448540 & $-$58 & 1 &   74 3d$^9$6d $^3$D + 16 3d$^9$6d $^1$P + 9 3d$^9$6d $^3$P \\    
   448527.0 &   448453 &    74 & 4 &   47 3d$^9$6d $^3$G + 39 3d$^9$6d $^1$G + 14 3d$^9$6d $^3$F \\    
   448734.0 &   448631 &   103 & 2 &   45 3d$^9$6d $^3$D + 30 3d$^9$6d $^1$D + 24 3d$^9$6d $^3$P \\    
   448913.0 &   448973 & $-$60 & 3 &   47 3d$^9$6d $^3$F + 35 3d$^9$6d $^1$F + 17 3d$^9$6d $^3$D \\    
   448964.0 &   448946 &    18 & 2 &   81 3d$^9$6d $^3$F + 13 3d$^9$6d $^1$D + 6 3d$^9$6d $^3$D \\    
   450316.0 &   450315 &     1 & 1 &   99 3d$^9$7s $^3$D \\          
   450405.0 &   450406 &  $-$1 & 2 &   57 3d$^9$7s $^3$D + 43 3d$^9$7s $^1$D \\       
   450795.0 &   450781 &    14 & 0 &   52 3d$^9$6d $^1$S + 32 3d$^9$7d $^1$S + 10 3d$^9$6d $^3$P \\[0.3cm]
\multicolumn{5}{c}{Odd parity} \\
   224243.3 &   224311 & $-$67 & 2 &   96 3d$^9$4p $^3$P \\              
   227320.4 &   227340 & $-$20 & 1 &   96 3d$^9$4p $^3$P \\              
   227681.2 &   227655 &    27 & 3 &   68 3d$^9$4p $^3$F + 27 3d$^9$4p $^1$F \\           
   228952.8 &   228891 &    62 & 4 &   99 3d$^9$4p $^3$F \\              
   229140.3 &   229131 &    10 & 0 &   99 3d$^9$4p $^3$P \\              
   230040.0 &   230003 &    37 & 2 &   94 3d$^9$4p $^3$F \\             
   233192.3 &   233213 & $-$21 & 3 &   62 3d$^9$4p $^1$F + 23 3d$^9$4p $^3$D + 15 3d$^9$4p $^3$F \\        
   233824.7 &   233857 & $-$33 & 2 &   62 3d$^9$4p $^1$D + 33 3d$^9$4p $^3$D \\           
   234939.5 &   234889 &    50 & 3 &   73 3d$^9$4p $^3$D + 16 3d$^9$4p $^3$F + 10 3d$^9$4p $^1$F \\        
   236311.9 &   236303 &     9 & 1 &   66 3d$^9$4p $^1$P + 33 3d$^9$4p $^3$D \\           
   236906.5 &   236923 & $-$17 & 1 &   64 3d$^9$4p $^3$D + 32 3d$^9$4p $^1$P \\           
   237458.0 &   237494 & $-$36 & 2 &   59 3d$^9$4p $^3$D + 37 3d$^9$4p $^1$D \\           
   368684.0 &   368705 & $-$21 & 2 &   94 3d$^9$5p $^3$P +  6 3d$^9$5p $^3$D \\           
   369718.0 &   369714 &     4 & 3 &   57 3d$^9$5p $^3$F + 38 3d$^9$5p $^1$F +  5 3d$^9$5p $^3$D \\        
   370123.0 &   370092 &    31 & 4 &  100 3d$^9$5p $^3$F \\              
   370458.0 &   370465 &  $-$7 & 1 &   72 3d$^9$5p $^3$P + 22 3d$^9$5p $^1$P +  6 3d$^9$5p $^3$D \\        
   371295.0 &   371306 & $-$11 & 2 &   43 3d$^9$5p $^1$D + 30 3d$^9$5p $^3$D + 24 3d$^9$5p $^3$F \\        
   371636.0 &   371636 &     0 & 3 &   81 3d$^9$5p $^3$D + 18 3d$^9$5p $^1$F \\           
   372649.0 &   372647 &     2 & 0 &  100 3d$^9$5p $^3$P \\              
   373171.0 &   373160 &    11 & 2 &   74 3d$^9$5p $^3$F + 23 3d$^9$5p $^1$D \\           
   373824.0 &   373822 &     2 & 1 &   76 3d$^9$5p $^1$P + 24 3d$^9$5p $^3$P \\           
   374167.0 &   374171 &  $-$4 & 3 &   44 3d$^9$5p $^1$F + 42 3d$^9$5p $^3$F + 14 3d$^9$5p $^3$D \\        
   374883.0 &   374870 &    13 & 1 &   94 3d$^9$5p $^3$D \\              
   375134.0 &   375154 & $-$20 & 2 &   60 3d$^9$5p $^3$D + 34 3d$^9$5p $^1$D \\           
   397883.9 &   397877 &     7 & 0 &  100 3d$^9$4f $^3$P \\              
   398043.0 &   398036 &     7 & 1 &   86 3d$^9$4f $^3$P + 11 3d$^9$4f $^3$D \\           
   398319.7 &   398317 &     3 & 2 &   51 3d$^9$4f $^3$P + 30 3d$^9$4f $^3$D + 18 3d$^9$4f $^1$D \\        
   398486.2 &   398502 & $-$15 & 6 &  100 3d$^9$4f $^3$H \\              
   398489.8 &   398513 & $-$23 & 5 &   54 3d$^9$4f $^1$H + 46 3d$^9$4f $^3$H \\          
   398851.5 &   398848 &     3 & 2 &   40 3d$^9$4f $^1$D + 34 3d$^9$4f $^3$F + 25 3d$^9$4f $^3$D \\        
   398866.0 &   398850 &    16 & 3 &   66 3d$^9$4f $^3$D + 24 3d$^9$4f $^3$F + 10 3d$^9$4f $^1$F \\        
   398927.7 &   398925 &     3 & 1 &   52 3d$^9$4f $^3$D + 46 3d$^9$4f $^1$P \\           
   399165.8 &   399158 &     7 & 4 &   65 3d$^9$4f $^3$F + 32 3d$^9$4f $^3$G \\         
   399175.9 &   399178 &  $-$2 & 5 &   82 3d$^9$4f $^3$G +  9 3d$^9$4f $^3$H +  9 3d$^9$4f $^1$H \\        
   399181.0 &   399186 &  $-$5 & 4 &   55 3d$^9$4f $^1$G + 18 3d$^9$4f $^3$G + 16 3d$^9$4f $^3$H \\        
   399205.0 &   399207 &  $-$2 & 3 &   47 3d$^9$4f $^1$F + 29 3d$^9$4f $^3$F + 24 3d$^9$4f $^3$G \\        
   401836.6 &   401828 &     9 & 2 &   49 3d$^9$4f $^3$P + 31 3d$^9$4f $^3$D + 20 3d$^9$4f $^1$D \\        
   402191.0 &   402208 & $-$17 & 5 &   44 3d$^9$4f $^3$H + 38 3d$^9$4f $^1$H + 18 3d$^9$4f $^3$G \\        
   402196.0 &   402197 &  $-$1 & 4 &   82 3d$^9$4f $^3$H + 10 3d$^9$4f $^1$G +  8 3d$^9$4f $^3$G \\        
   402353.4 &   402355 &  $-$2 & 1 &   50 3d$^9$4f $^1$P + 37 3d$^9$4f $^3$D + 13 3d$^9$4f $^3$P \\        
   402546.1 &   402537 &     9 & 2 &   65 3d$^9$4f $^3$F + 21 3d$^9$4f $^1$D + 13 3d$^9$4f $^3$D \\        
   402567.4 &   402564 &     4 & 3 &   40 3d$^9$4f $^3$F + 33 3d$^9$4f $^3$D + 26 3d$^9$4f $^1$F \\        
   402838.6 &   402844 &  $-$5 & 4 &   42 3d$^9$4f $^3$G + 35 3d$^9$4f $^1$G + 23 3d$^9$4f $^3$F \\        
   402844.6 &   402841 &     3 & 3 &   75 3d$^9$4f $^3$G + 17 3d$^9$4f $^1$F +  8 3d$^9$4f $^3$F \\        
   403072.0 &   403051 &    21 & 4 &   90 3d$^8$($^3$F)4s4p $^5$D +  5 3d$^8$($^3$P)4s4p $^5$D \\           
   405366.0 &   405403 & $-$37 & 3 &   87 3d$^8$($^3$F)4s4p $^5$D +  6 3d$^8$($^3$P)4s4p $^5$D \\           
   407383.0 &   407365 &    18 & 2 &   87 3d$^8$($^3$F)4s4p $^5$D +  7 3d$^8$($^3$P)4s4p $^5$D \\           
   408135.0 &   408137 &  $-$2 & 4 &   78 3d$^8$($^3$F)4s4p $^5$G + 11 3d$^8$($^3$F)4s4p $^5$F \\           
   412166.0 &   412133 &    33 & 4 &   79 3d$^8$($^3$F)4s4p $^5$F + 10 3d$^8$($^3$F)4s4p $^5$G \\           
   413211.0 &   413183 &    28 & 3 &   81 3d$^8$($^3$F)4s4p $^5$F +  8 3d$^8$($^3$F)4s4p $^5$G \\           
   413850.0 &   413845 &     5 & 2 &   87 3d$^8$($^3$F)4s4p $^5$F \\              
   414099.0 &   414131 & $-$32 & 1 &   92 3d$^8$($^3$F)4s4p $^5$F \\             
   414379.0 &   414428 & $-$49 & 4 &   40 3d$^8$($^3$F)4s4p $^3$G + 25 3d$^8$($^3$F)4s4p $^1$G + 21 3d$^8$($^3$F)4s4p $^3$G \\        
   415296.0 &   415349 & $-$53 & 3 &   52 3d$^8$($^3$F)4s4p $^3$D + 18 3d$^8$($^3$F)4s4p $^3$D + 10 3d$^8$($^3$F)4s4p $^3$F \\        
   416606.0 &   416638 & $-$32 & 3 &   56 3d$^8$($^3$F)4s4p $^3$G + 29 3d$^8$($^3$F)4s4p $^3$G +  6 3d$^8$($^3$F)4s4p $^3$D \\        
   416647.0 &   416676 & $-$29 & 2 &   51 3d$^8$($^3$F)4s4p $^3$D + 21 3d$^8$($^3$F)4s4p $^3$D +  8 3d$^8$($^3$F)4s4p $^3$F \\        
   418395.0 &   418394 &     1 & 1 &   56 3d$^8$($^3$F)4s4p $^3$D + 25 3d$^8$($^3$F)4s4p $^3$D +  9 3d$^8$($^1$D)4s4p $^3$D \\        
   418405.0 &   418507 &$-$102 & 4 &   54 3d$^8$($^3$F)4s4p $^3$F + 34 3d$^8$($^3$F)4s4p $^3$F +  5 3d$^8$($^3$F)4s4p $^5$F \\        
   419057.0 &   419107 & $-$50 & 3 &   36 3d$^8$($^3$F)4s4p $^3$F + 22 3d$^8$($^3$F)4s4p $^3$F + 19 3d$^8$($^3$F)4s4p $^1$F \\        
   420572.0 &   420614 & $-$42 & 2 &   51 3d$^8$($^3$F)4s4p $^3$F + 29 3d$^8$($^3$F)4s4p $^3$F +  8 3d$^8$($^3$F)4s4p $^3$D \\        
   420623.0 &   420636 & $-$13 & 4 &   69 3d$^8$($^3$F)4s4p $^1$G + 15 3d$^8$($^3$F)4s4p $^3$G + 11 3d$^8$($^3$F)4s4p $^3$G \\        
   423151.0 &   423149 &     2 & 2 &   82 3d$^8$($^3$F)4s4p $^1$D \\             
   423434.0 &   423496 & $-$62 & 3 &   70 3d$^8$($^3$F)4s4p $^1$F +  9 3d$^8$($^3$F)4s4p $^3$F +  7 3d$^8$($^3$F)4s4p $^3$F \\        
   424901.0 &   424934 & $-$33 & 2 &   91 3d$^9$6p $^3$P +  8 3d$^9$6p $^3$D \\           
   425253.0 &   425229 &    24 & 2 &   82 3d$^8$($^3$P)4s4p $^5$P +  5 3d$^8$($^3$F)4s4p $^1$D \\           
   425368.0 &   425393 & $-$25 & 3 &   51 3d$^9$6p $^3$F + 42 3d$^9$6p $^1$F +  5 3d$^9$6p $^3$D \\        
   425552.0 &   425522 &    30 & 4 &  100 3d$^9$6p $^3$F \\              
   425604.0 &   425561 &    43 & 3 &   83 3d$^8$($^3$P)4s4p $^5$P +  6 3d$^8$($^1$D)4s4p $^3$D \\           
   425702.0 &   425624 &    78 & 1 &   93 3d$^8$($^3$P)4s4p $^5$P \\              
   425853.0 &   425849 &     4 & 1 &   48 3d$^9$6p $^3$P + 43 3d$^9$6p $^1$P +  8 3d$^9$6p $^3$D \\        
   426175.0 &   426178 &  $-$3 & 3 &   85 3d$^9$6p $^3$D + 14 3d$^9$6p $^1$F \\           
   426180.0 &   426163 &    17 & 2 &   52 3d$^9$6p $^1$D + 33 3d$^9$6p $^3$D + 11 3d$^9$6p $^3$F \\        
   428648.0 &   428635 &    13 & 0 &  100 3d$^9$6p $^3$P \\              
   428828.0 &   428831 &  $-$3 & 2 &   84 3d$^9$6p $^3$F + 11 3d$^9$6p $^1$D \\           
   429003.0 &   429015 & $-$12 & 1 &   51 3d$^9$6p $^1$P + 49 3d$^9$6p $^3$P \\           
   429305.0 &   429281 &    24 & 3 &   47 3d$^9$6p $^3$F + 43 3d$^9$6p $^1$F + 9 3d$^9$6p $^3$D \\        
   429594.0 &   429591 &     3 & 1 &   90 3d$^9$6p $^3$D +  6 3d$^9$6p $^1$P \\           
   429685.0 &   429707 & $-$22 & 2 &   52 3d$^9$6p $^3$D + 34 3d$^9$6p $^1$D + 5 3d$^9$6p $^3$P \\        
   429866.0 &   429879 & $-$13 & 2 &   69 3d$^8$($^1$D)4s4p $^3$F +  6 3d$^8$($^1$D)4s4p $^3$D +  5 3d$^9$6p $^3$D \\        
   430492.0 &   430454 &    38 & 3 &   69 3d$^8$($^1$D)4s4p $^3$F +  7 3d$^8$($^3$P)4s4p $^5$D +  5 3d$^8$($^1$G)4s4p $^3$F \\        
   430682.0 &   430791 &$-$109 & 1 &   49 3d$^8$($^1$D)4s4p $^3$D + 15 3d$^8$($^1$D)4s4p $^3$P + 11 3d$^8$($^3$F)4s4p $^3$D \\        
   431242.0 &   431358 &$-$116 & 2 &   58 3d$^8$($^1$D)4s4p $^3$D +  8 3d$^8$($^1$D)4s4p $^3$F +  7 3d$^8$($^3$F)4s4p $^3$D \\        
   431353.0 &   431214 &   139 & 4 &   64 3d$^8$($^1$D)4s4p $^3$F + 22 3d$^8$($^3$P)4s4p $^5$D +  9 3d$^8$($^1$G)4s4p $^3$F \\        
   431957.0 &   432142 &$-$185 & 3 &   72 3d$^8$($^1$D)4s4p $^3$D +  7 3d$^8$($^3$P)4s4p $^5$P +  5 3d$^8$($^1$D)4s4p $^3$F \\        
   432846.0 &   432714 &   132 & 1 &   43 3d$^8$($^1$D)4s4p $^3$P + 30 3d$^8$($^1$D)4s4p $^3$D + 11 3d$^8$($^3$P)4s4p $^3$P \\        
   433778.0 &   433683 &    95 & 2 &   67 3d$^8$($^1$D)4s4p $^3$P + 14 3d$^8$($^1$D)4s4p $^3$D +  5 3d$^8$($^3$P)4s4p $^3$P \\        
   434722.0 &   434587 &   135 & 2 &   84 3d$^8$($^3$P)4s4p $^5$D +  7 3d$^8$($^3$F)4s4p $^5$D \\           
   434846.0 &   434911 & $-$65 & 3 &   79 3d$^8$($^3$P)4s4p $^5$D +  8 3d$^8$($^1$D)4s4p $^3$F +  5 3d$^8$($^3$F)4s4p $^5$D \\        
   435419.0 &   435414 &     5 & 4 &   69 3d$^8$($^3$P)4s4p $^5$D + 14 3d$^8$($^1$D)4s4p $^3$F + 12 3d$^8$($^1$G)4s4p $^3$F \\        
   437787.0 &   437649 &   138 & 2 &   30 3d$^8$($^3$P)4s4p $^3$P + 17 3d$^9$5f $^3$P + 15 3d$^9$5f $^3$D \\        
   439390.0 &   439207 &   183 & 1 &   31 3d$^8$($^3$P)4s4p $^3$P + 19 3d$^8$($^1$D)4s4p $^3$P + 12 3d$^8$($^3$P)4s4p $^3$D \\        
   440111.0 &   440153 & $-$42 & 2 &   34 3d$^8$($^3$P)4s4p $^3$D + 18 3d$^8$($^3$P)4s4p $^3$D + 11 3d$^8$($^3$P)4s4p $^3$P \\        
   440188.0 &   440281 & $-$93 & 3 &   40 3d$^8$($^3$P)4s4p $^3$D + 23 3d$^8$($^3$P)4s4p $^3$D + 12 3d$^8$($^3$F)4s4p $^3$D \\        
   440229.0 &   440237 &  $-$8 & 1 &   39 3d$^8$($^3$P)4s4p $^3$D + 19 3d$^8$($^3$P)4s4p $^3$D + 11 3d$^8$($^3$P)4s4p $^1$P \\        
   440723.0 &   440581 &   142 & 0 &   46 3d$^8$($^3$P)4s4p $^3$P + 37 3d$^8$($^1$D)4s4p $^3$P + 11 3d$^8$($^3$P)4s4p $^3$P \\        
   441367.0 &   441414 & $-$47 & 4 &   51 3d$^8$($^1$G)4s4p $^3$F + 14 3d$^8$($^1$D)4s4p $^3$F + 13 3d$^8$($^3$F)4s4p $^3$F \\        
   442220.0 &   442672 &$-$452 & 3 &   47 3d$^8$($^1$G)4s4p $^3$F + 10 3d$^8$($^1$D)4s4p $^3$F +  9 3d$^9$5f $^3$F \\        
   442837.0 &   442870 & $-$33 & 2 &   95 3d$^8$($^3$P)4s4p $^5$S \\             
   443344.0 &   443090 &   254 & 1 &   74 3d$^8$($^3$P)4s4p $^1$P +  6 3d$^8$($^3$P)4s4p $^3$P +  5 3d$^8$($^1$D)4s4p $^3$P \\        
   443322.0 &   443193 &   129 & 2 &   67 3d$^8$($^1$G)4s4p $^3$F +  7 3d$^8$($^1$D)4s4p $^3$F +  7 3d$^8$($^3$F)4s4p $^3$F \\        
   444074.0 &   444163 & $-$89 & 3 &   54 3d$^8$($^3$F)4s4p $^3$D + 20 3d$^8$($^3$F)4s4p $^3$D +  9 3d$^8$($^3$P)4s4p $^3$D \\        
   444348.0 &   444392 & $-$44 & 2 &   79 3d$^8$($^3$P)4s4p $^1$D \\              
   444968.0 &   444768 &   200 & 4 &   39 3d$^8$($^3$F)4s4p $^3$G + 24 3d$^8$($^3$F)4s4p $^3$G + 12 3d$^8$($^3$F)4s4p $^3$F \\        
   446456.0 &   446332 &   124 & 4 &   38 3d$^8$($^3$F)4s4p $^3$F + 19 3d$^8$($^3$F)4s4p $^3$F + 14 3d$^8$($^3$F)4s4p $^3$G \\        
   446917.0 &   446948 & $-$31 & 2 &   55 3d$^8$($^3$F)4s4p $^3$D + 22 3d$^8$($^3$F)4s4p $^3$D +  8 3d$^8$($^3$P)4s4p $^3$D \\        
   447014.0 &   446771 &   243 & 3 &   52 3d$^8$($^3$F)4s4p $^3$G + 29 3d$^8$($^3$F)4s4p $^3$G +  5 3d$^8$($^3$F)4s4p $^3$F \\        
   448614.0 &   448611 &     3 & 1 &   58 3d$^8$($^3$F)4s4p $^3$D + 25 3d$^8$($^3$F)4s4p $^3$D +  7 3d$^8$($^3$P)4s4p $^3$D \\        
   448773.0 &   448704 &    69 & 3 &   49 3d$^8$($^3$F)4s4p $^3$F + 25 3d$^8$($^3$F)4s4p $^3$F +  8 3d$^8$($^1$G)4s4p $^3$F \\        
   450162.0 &   450142 &    20 & 2 &   55 3d$^8$($^3$F)4s4p $^3$F + 27 3d$^8$($^3$F)4s4p $^3$F +  7 3d$^8$($^1$G)4s4p $^3$F \\        
   462491.0 &   462616 &$-$125 & 2 &   48 3d$^8$($^1$D)4s4p $^1$D + 25 3d$^8$($^3$P)4s4p $^3$P + 10 3d$^8$($^3$P)4s4p $^3$P \\        
   463246.0 &   463067 &   179 & 3 &   64 3d$^8$($^1$D)4s4p $^1$F + 12 3d$^9$6f $^3$G +  6 3d$^9$6f $^3$D \\        
   464221.0 &   464310 & $-$89 & 1 &   43 3d$^8$($^3$P)4s4p $^3$P + 28 3d$^8$($^1$D)4s4p $^1$P + 15 3d$^8$($^3$P)4s4p $^3$P \\        
   465833.0 &   466138 &$-$305 & 0 &   70 3d$^8$($^3$P)4s4p $^3$P + 24 3d$^8$($^3$P)4s4p $^3$P \\           
   466359.0 &   466457 & $-$98 & 2 &   38 3d$^8$($^3$P)4s4p $^3$P + 37 3d$^8$($^1$D)4s4p $^1$D + 16 3d$^8$($^3$P)4s4p $^3$P \\        
   467778.0 &   467884 &$-$106 & 1 &   55 3d$^8$($^1$D)4s4p $^1$P + 25 3d$^8$($^3$P)4s4p $^3$P +  9 3d$^8$($^3$P)4s4p $^3$P \\        
   475514.0 &   475390 &   124 & 3 &   89 3d$^8$($^1$G)4s4p $^1$F \\             

\hline
\end{longtable}
\begin{longtable}{rrrrl}
\caption{\label{tab:gav:ener} Same as Table\,\ref{tab:gavi:ener} for \ion{Ga}{v}.} \\
\hline\hline
\noalign{\smallskip}
E$_{exp}$$^a$  & E$_{calc}$$^b$ & $\Delta$E & J & Leading components (in \%) in $LS$ coupling$^c$ \\ 
\noalign{\smallskip}
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
\noalign{\smallskip}
E$_{exp}$$^a$  & E$_{calc}$$^b$ & $\Delta$E & J & Leading components (in \%) in $LS$ coupling$^c$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\hline
\noalign{\smallskip}
\endfoot
\noalign{\smallskip}
\multicolumn{5}{c}{Even parity} \\
        0 &        0 &     0 & 2.5 &   99  3d$^9$   $^2$D \\   
     3583 &     3583 &     0 & 1.5 &   99  3d$^9$   $^2$D \\  
   210052 &   210053 &  $-$1 & 4.5 &   99  3d$^8$($^3$F)4s $^4$F \\     
   212121 &   212098 &    23 & 3.5 &   95  3d$^8$($^3$F)4s $^4$F \\     
   214000 &   213960 &    40 & 2.5 &   97  3d$^8$($^3$F)4s $^4$F \\
   215237 &   215192 &    45 & 1.5 &   98  3d$^8$($^3$F)4s $^4$F \\  
   218301 &   218359 & $-$58 & 3.5 &   94  3d$^8$($^3$F)4s $^2$F  +   5  3d$^8$($^3$F)4s $^4$F \\      
   221488 &   221535 & $-$47 & 2.5 &   95  3d$^8$($^3$F)4s $^2$F \\     
   231711 &   231747 & $-$36 & 2.5 &   50  3d$^8$($^3$P)4s $^4$P  +  47  3d$^8$($^1$D)4s $^2$D \\  
   232968 &   232897 &    71 & 1.5 &   76  3d$^8$($^1$D)4s $^2$D  +  16  3d$^8$($^3$P)4s $^4$P  +   5  3d$^8$($^3$P)4s $^2$P \\    
   235609 &   235639 & $-$30 & 1.5 &   83  3d$^8$($^3$P)4s $^4$P  +  16  3d$^8$($^1$D)4s $^2$D \\      
   235752 &   235788 & $-$36 & 0.5 &   99  3d$^8$($^3$P)4s $^4$P \\  
   236072 &   236137 & $-$65 & 2.5 &   49  3d$^8$($^1$D)4s $^2$D  +  49  3d$^8$($^3$P)4s $^4$P \\      
   242026 &   242031 &  $-$5 & 1.5 &   94  3d$^8$($^3$P)4s $^2$P  +   5  3d$^8$($^1$D)4s $^2$D \\      
   243053 &   242952 &   101 & 0.5 &   99  3d$^8$($^3$P)4s $^2$P \\     
   246093 &   246107 & $-$14 & 4.5 &   99  3d$^8$($^1$G)4s $^2$G \\     
   246133 &   246119 &    14 & 3.5 &   99  3d$^8$($^1$G)4s $^2$G \\[0.3cm]
\multicolumn{5}{c}{Odd parity} \\
   296992 &   297189 & $-$197 & 3.5 &   89  3d$^8$($^3$F)4p $^4$D \\    
   300144 &   300226 &  $-$82 & 2.5 &   87  3d$^8$($^3$F)4p $^4$D  +   6  3d$^8$($^3$P)4p $^4$D  +   5  3d$^8$($^3$F)4p $^4$F \\     
   300730 &   300780 &  $-$50 & 4.5 &   59  3d$^8$($^3$F)4p $^4$G  +  24  3d$^8$($^3$F)4p $^2$G  +  16  3d$^8$($^3$F)4p $^4$F \\     
   302217 &   302017 &    200 & 5.5 &   99  3d$^8$($^3$F)4p $^4$G \\        
   302499 &   302501 &   $-$2 & 1.5 &   89  3d$^8$($^3$F)4p $^4$D  +   7  3d$^8$($^3$P)4p $^4$D \\        
   302779 &   302709 &     70 & 3.5 &   77  3d$^8$($^3$F)4p $^4$G  +  12  3d$^8$($^3$F)4p $^4$F  +   9  3d$^8$($^3$F)4p $^2$G \\     
   303911 &   303863 &     48 & 0.5 &   90  3d$^8$($^3$F)4p $^4$D  +   8  3d$^8$($^3$P)4p $^4$D \\        
   304272 &   304148 &    124 & 2.5 &   90  3d$^8$($^3$F)4p $^4$G  +   6  3d$^8$($^3$F)4p $^4$F \\        
   305249 &   305168 &     81 & 4.5 &   80  3d$^8$($^3$F)4p $^4$F  +  13  3d$^8$($^3$F)4p $^2$G  +   6  3d$^8$($^3$F)4p $^4$G \\     
   306628 &   306546 &     82 & 3.5 &   64  3d$^8$($^3$F)4p $^4$F  +  20  3d$^8$($^3$F)4p $^2$F  +  10  3d$^8$($^3$F)4p $^4$G \\     
   306947 &   306903 &     44 & 4.5 &   62  3d$^8$($^3$F)4p $^2$G  +  35  3d$^8$($^3$F)4p $^4$G \\        
   307745 &   307661 &     84 & 2.5 &   73  3d$^8$($^3$F)4p $^4$F  +  11  3d$^8$($^3$F)4p $^2$D  +   7  3d$^8$($^3$F)4p $^4$G \\     
   307864 &   307869 &   $-$5 & 1.5 &   74  3d$^8$($^3$F)4p $^4$F  +  15  3d$^8$($^3$F)4p $^2$D  +   7  3d$^8$($^1$D)4p $^2$D \\     
   309616 &   309786 & $-$170 & 2.5 &   68  3d$^8$($^3$F)4p $^2$D  +  14  3d$^8$($^3$F)4p $^2$F  +   7  3d$^8$($^3$F)4p $^4$F \\     
   309679 &   309741 &  $-$62 & 3.5 &   56  3d$^8$($^3$F)4p $^2$G  +  32  3d$^8$($^3$F)4p $^2$F  +   8  3d$^8$($^3$F)4p $^4$F \\     
   310267 &   310302 &  $-$35 & 3.5 &   44  3d$^8$($^3$F)4p $^2$F  +  33  3d$^8$($^3$F)4p $^2$G  +  11  3d$^8$($^3$F)4p $^4$F \\     
   311991 &   312107 & $-$116 & 1.5 &   64  3d$^8$($^3$F)4p $^2$D  +  21  3d$^8$($^3$F)4p $^4$F  +   9  3d$^8$($^1$D)4p $^2$D \\     
   313088 &   313131 &  $-$43 & 2.5 &   76  3d$^8$($^3$F)4p $^2$F  +  12  3d$^8$($^3$F)4p $^2$D  +   8  3d$^8$($^3$F)4p $^4$F \\     
   319570 &   319643 &  $-$73 & 1.5 &   76  3d$^8$($^3$P)4p $^4$P  +   9  3d$^8$($^1$D)4p $^2$P \\        
   320093 &   320174 &  $-$81 & 2.5 &   72  3d$^8$($^3$P)4p $^4$P  +  12  3d$^8$($^1$D)4p $^2$D  +   7  3d$^8$($^1$D)4p $^2$F \\     
   320429 &   320437 &   $-$8 & 0.5 &   91  3d$^8$($^3$P)4p $^4$P  \\       
   322388 &   322363 &     25 & 2.5 &   74  3d$^8$($^1$D)4p $^2$F  +  14  3d$^8$($^3$P)4p $^4$P \\        
   324314 &   324449 & $-$135 & 1.5 &   44  3d$^8$($^1$D)4p $^2$D  +  17  3d$^8$($^3$P)4p $^4$P  +  15  3d$^8$($^1$D)4p $^2$P \\     
   324407 &   324224 &    183 & 3.5 &   75  3d$^8$($^1$D)4p $^2$F  +  11  3d$^8$($^1$G)4p $^2$F  +  10  3d$^8$($^3$P)4p $^4$D \\     
   324874 &   324765 &    109 & 0.5 &   61  3d$^8$($^1$D)4p $^2$P  +  28  3d$^8$($^3$P)4p $^2$P  +   7  3d$^8$($^3$P)4p $^4$P \\     
   325713 &   325904 & $-$191 & 2.5 &   76  3d$^8$($^1$D)4p $^2$D  +  10  3d$^8$($^3$P)4p $^4$P \\        
   326549 &   326553 &   $-$4 & 1.5 &   50  3d$^8$($^1$D)4p $^2$P  +  32  3d$^8$($^1$D)4p $^2$D  +   7  3d$^8$($^3$P)4p $^2$P \\     
   329103 &   329093 &     10 & 2.5 &   66  3d$^8$($^3$P)4p $^4$D  +  18  3d$^8$($^3$P)4p $^2$D  +   5  3d$^8$($^1$D)4p $^2$F \\     
   329108 &   329021 &     87 & 0.5 &   88  3d$^8$($^3$P)4p $^4$D  +   8  3d$^8$($^3$F)4p $^4$D \\        
   329112 &   329020 &     92 & 1.5 &   79  3d$^8$($^3$P)4p $^4$D  +   6  3d$^8$($^3$F)4p $^4$D  +   6  3d$^8$($^3$P)4p $^2$D \\     
   330174 &   330058 &    116 & 3.5 &   80  3d$^8$($^3$P)4p $^4$D  +  10  3d$^8$($^1$G)4p $^2$F  +   5  3d$^8$($^1$D)4p $^2$F \\     
   332473 &   332531 &  $-$58 & 2.5 &   71  3d$^8$($^3$P)4p $^2$D  +  22  3d$^8$($^3$P)4p $^4$D \\        
   332600 &   332470 &    130 & 4.5 &   98  3d$^8$($^1$G)4p $^2$H \\        
   332707 &   332576 &    131 & 1.5 &   72  3d$^8$($^3$P)4p $^2$P  +  14  3d$^8$($^1$D)4p $^2$P  +  10  3d$^8$($^3$P)4p $^2$D \\     
   333929 &   333923 &      6 & 1.5 &   81  3d$^8$($^3$P)4p $^2$D  +   8  3d$^8$($^3$P)4p $^4$D  +   5  3d$^8$($^3$P)4p $^2$P \\     
   334765 &   335015 & $-$250 & 5.5 &   99  3d$^8$($^1$G)4p $^2$H \\        
   335089 &   335167 &  $-$78 & 3.5 &   74  3d$^8$($^1$G)4p $^2$F  +  17  3d$^8$($^1$D)4p $^2$F \\        
   335605 &   335408 &    197 & 0.5 &   63  3d$^8$($^3$P)4p $^2$P  +  24  3d$^8$($^1$D)4p $^2$P  +   9  3d$^8$($^3$P)4p $^2$S \\     
   336909 &   336815 &     94 & 2.5 &   86  3d$^8$($^1$G)4p $^2$F  +   8  3d$^8$($^1$D)4p $^2$F \\        
   337491 &   337786 & $-$295 & 0.5 &   89  3d$^8$($^3$P)4p $^2$S  +   6  3d$^8$($^1$D)4p $^2$P \\        
   337690 &   337741 &  $-$51 & 1.5 &   97  3d$^8$($^3$P)4p $^4$S \\        
   344200 &   344163 &     37 & 3.5 &   97  3d$^8$($^1$G)4p $^2$G \\        
   344668 &   344633 &     35 & 4.5 &   98  3d$^8$($^1$G)4p $^2$G \\        
   519872 &   519651 &    221 & 1.5 &   28  3d$^8$($^3$F)4f $^4$P  +  27  3d$^8$($^3$P)5p $^4$P  +  19  3d$^8$($^3$F)4f $^4$S \\     
   520289 &   520519 & $-$230 & 3.5 &   45  3d$^8$($^3$F)4f $^2$F  +  18  3d$^8$($^3$F)4f $^4$G  +  14  3d$^8$($^3$F)4f $^2$G \\     
   520375 &   520467 &  $-$92 & 2.5 &   34  3d$^8$($^3$F)4f $^2$D  +  19  3d$^8$($^3$F)4f $^4$F  +  14  3d$^8$($^3$F)4f $^4$P \\     
   522704 &   522921 & $-$217 & 1.5 &   35  3d$^8$($^3$F)4f $^4$F  +  29  3d$^8$($^3$F)4f $^2$P  +  12  3d$^8$($^3$P)5p $^2$D \\     
   522873 &   522988 & $-$115 & 2.5 &   35  3d$^8$($^3$F)4f $^4$P  +  29  3d$^8$($^3$F)4f $^2$F  +  20  3d$^8$($^3$F)4f $^4$D \\     
   522966 &   523102 & $-$136 & 1.5 &   22  3d$^8$($^3$F)4f $^4$S  +  24  3d$^8$($^3$P)5p $^2$D  +  16  3d$^8$($^3$F)4f $^2$D \\     
   523286 &   523334 &  $-$48 & 2.5 &   31  3d$^8$($^3$F)4f $^4$F  +  30  3d$^8$($^3$F)4f $^2$D  +  27  3d$^8$($^3$F)4f $^4$G \\     
   523286 &   523400 & $-$114 & 3.5 &   33  3d$^8$($^3$F)4f $^4$G  +  30  3d$^8$($^3$F)4f $^4$H  +  30  3d$^8$($^3$F)4f $^2$F \\     
   524631 &   524745 & $-$114 & 0.5 &   42  3d$^8$($^3$F)4f $^2$P  +  24  3d$^8$($^3$F)4f $^2$S  +  18  3d$^8$($^3$F)4f $^4$D \\     
   525335 &   525222 &    113 & 1.5 &   53  3d$^8$($^3$F)4f $^2$D  +  21  3d$^8$($^3$F)4f $^2$P  +  14  3d$^8$($^3$F)4f $^4$F \\     
   525362 &   525237 &    125 & 3.5 &   51  3d$^8$($^3$F)4f $^2$G  +  16  3d$^8$($^3$F)4f $^2$F  +  10  3d$^8$($^3$F)4f $^4$H \\     
   525651 &   525378 &    273 & 2.5 &   44  3d$^8$($^3$F)4f $^2$F  +  23  3d$^8$($^3$F)4f $^4$G  +  20  3d$^8$($^3$F)4f $^2$D \\     
   540246 &   539959 &    287 & 3.5 &   52  3d$^8$($^1$D)4f $^2$G  +  20  3d$^8$($^1$D)4f $^2$F  +  15  3d$^8$($^3$P)4f $^4$F \\     
   540357 &   540623 & $-$266 & 1.5 &   69  3d$^8$($^1$D)4f $^2$D  +  16  3d$^8$($^3$P)4f $^4$F  +   8  3d$^8$($^3$P)4f $^2$D \\     
   540517 &   540748 & $-$231 & 2.5 &   69  3d$^8$($^1$D)4f $^2$F  +  12  3d$^8$($^3$P)4f $^2$F  +  10  3d$^8$($^3$P)4f $^4$F \\     
   544401 &   544565 & $-$164 & 2.5 &   77  3d$^8$($^3$P)4f $^4$F  +  10  3d$^8$($^1$D)4f $^2$D  +   9  3d$^8$($^1$D)4f $^2$F \\     
   544950 &   545011 &  $-$61 & 3.5 &   74  3d$^8$($^3$P)4f $^2$F  +  17  3d$^8$($^1$D)4f $^2$G \\       
   545735 &   545609 &    126 & 2.5 &   74  3d$^8$($^3$P)4f $^2$F  +  16  3d$^8$($^1$D)4f $^2$F  +   6  3d$^8$($^1$D)4f $^2$D \\     
   545926 &   545985 &  $-$59 & 3.5 &   70  3d$^8$($^3$P)4f $^4$G  +  20  3d$^8$($^3$P)4f $^2$G \\        
   546268 &   546291 &  $-$23 & 2.5 &   91  3d$^8$($^3$P)4f $^4$G \\        
   546448 &   546299 &    149 & 1.5 &   77  3d$^8$($^3$P)4f $^4$D  +  15  3d$^8$($^1$D)4f $^2$P \\        
   546687 &   546728 &  $-$41 & 3.5 &   74  3d$^8$($^3$P)4f $^4$D  +  11  3d$^8$($^3$P)4f $^2$G \\        
   546801 &   546852 &  $-$51 & 2.5 &   79  3d$^8$($^3$P)4f $^2$D  +  12  3d$^8$($^3$P)4f $^4$D \\        
   551998 &   552151 & $-$153 & 1.5 &   99  3d$^8$($^1$G)4f $^2$P \\        
   552156 &   552217 &  $-$61 & 0.5 &   99  3d$^8$($^1$G)4f $^2$P \\        
   552998 &   552900 &     98 & 2.5 &   99  3d$^8$($^1$G)4f $^2$D \\        
   553080 &   552953 &    127 & 1.5 &   99  3d$^8$($^1$G)4f $^2$D \\        
   553823 &   553794 &     29 & 3.5 &   99  3d$^8$($^1$G)4f $^2$F \\        
   553853 &   553809 &     44 & 2.5 &   99  3d$^8$($^1$G)4f $^2$F \\  
   597172 &   597364 & $-$192 & 3.5 &   86  3d$^8$($^1$S)4f $^2$F \\ 
   597358 &   597320 &     38 & 2.5 &   97  3d$^8$($^1$S)4f $^2$F \\  
\hline
\end{longtable}
\begin{longtable}{rrrrl}
\caption{\label{tab:gavi:ener}Same as Table\,\ref{tab:gavi:ener} for \ion{Ga}{vi}.} \\
\hline\hline
\noalign{\smallskip}
E$_{exp}$$^a$  & E$_{calc}$$^b$ & $\Delta$E & J & Leading components (in \%) in $LS$ coupling$^c$ \\ 
\noalign{\smallskip}
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
\noalign{\smallskip}
E$_{exp}$$^a$  & E$_{calc}$$^b$ & $\Delta$E & J & Leading components (in \%) in $LS$ coupling$^c$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\hline
\noalign{\smallskip}
\endfoot
\noalign{\smallskip}
\multicolumn{5}{c}{Even parity} \\
        0.0 &       23 &  $-$23 & 4 &   99  3d$^8$ $^3$F \\      
     3193.3 &     3187 &      7 & 3 &  100  3d$^8$ $^3$F \\            
     5164.0 &     5147 &     17 & 2 &   97  3d$^8$ $^3$F \\            
    20531.6 &    20507 &     24 & 2 &   75  3d$^8$ $^1$D  +  23  3d$^8$ $^3$P \\           
    25683.2 &    25765 &  $-$82 & 2 &   76  3d$^8$ $^3$P  +  23  3d$^8$ $^1$D \\           
    26123.7 &    26090 &     33 & 1 &   99  3d$^8$ $^3$P \\           
    26607.4 &    26583 &     24 & 0 &   99  3d$^8$ $^3$P \\           
    34249.4 &    34249 &      0 & 4 &   99  3d$^8$ $^1$G \\           
    78106.2 &    78106 &      0 & 0 &   99  3d$^8$ $^1$S \\           
   290618.2 &   290800 & $-$182 & 5 &   99  3d$^7$($^4$F)4s $^5$F \\           
   292766.3 &   292860 &  $-$94 & 4 &   98  3d$^7$($^4$F)4s $^5$F \\           
   294471.9 &   294500 &  $-$28 & 3 &   99  3d$^7$($^4$F)4s $^5$F \\           
   295691.7 &   295677 &     15 & 2 &   99  3d$^7$($^4$F)4s $^5$F \\           
   296472.6 &   296434 &     39 & 1 &   99  3d$^7$($^4$F)4s $^5$F \\           
   301417.4 &   301448 &  $-$31 & 4 &   97  3d$^7$($^4$F)4s $^3$F \\           
   304315.6 &   304249 &     67 & 3 &   98  3d$^7$($^4$F)4s $^3$F \\           
   306203.6 &   306086 &    118 & 2 &   98  3d$^7$($^4$F)4s $^3$F \\           
   315882.7 &   315630 &    252 & 3 &   99  3d$^7$($^4$P)4s $^5$P \\           
   316294.3 &   316164 &    130 & 2 &   93  3d$^7$($^4$P)4s $^5$P  +   7 3d$^7$($^2$P)4s $^3$P \\            
   317488.8 &   317343 &    146 & 1 &   95  3d$^7$($^4$P)4s $^5$P \\           
   320898.8 &   320801 &     97 & 5 &   95  3d$^7$($^2$G)4s $^3$G \\           
   321960.7 &   321825 &    136 & 4 &   89  3d$^7$($^2$G)4s $^3$G  +   6  3d$^7$($^2$G)4s $^1$G \\           
   323491.8 &   323313 &    178 & 3 &   99  3d$^7$($^2$G)4s $^3$G \\            
   325408.1 &   325312 &     96 & 2 &   69  3d$^7$($^4$P)4s $^3$P  +  22  3d$^7$($^2$P)4s $^3$P \\           
   325534.2 &   325658 & $-$124 & 1 &   61  3d$^7$($^4$P)4s $^3$P  +  17  3d$^7$($^2$P)4s $^1$P  +  16  3d$^7$($^2$P)4s $^3$P \\       
   326334.7 &   326610 & $-$275 & 0 &   62  3d$^7$($^4$P)4s $^3$P  +  38  3d$^7$($^2$P)4s $^3$P \\           
   327159.5 &   327026 &    133 & 4 &   85  3d$^7$($^2$G)4s $^1$G  +   8  3d$^7$($^2$G)4s $^3$G  +   6  3d$^7$($^2$H)4s $^3$H \\       
   327438.9 &   327661 & $-$222 & 2 &   54  3d$^7$($^2$P)4s $^3$P  +  29  3d$^7$($^4$P)4s $^3$P  +   8  3d$^7$($^2$D)4s $^3$D \\       
   328609.6 &   328863 & $-$253 & 1 &   56  3d$^7$($^2$P)4s $^3$P  +  27  3d$^7$($^4$P)4s $^3$P  +  12  3d$^7$($^2$D)4s $^3$D \\       
   330355.3 &   330540 & $-$185 & 6 &  100  3d$^7$($^2$H)4s $^3$H \\            
   330724.3 &   330909 & $-$184 & 0 &   62  3d$^7$($^2$P)4s $^3$P  +  38  3d$^7$($^4$P)4s $^3$P \\           
   331283.5 &   331036 &    247 & 3 &   77  3d$^7$($^2$D)4s $^3$D  +  22  3d$^7$($^2$D)4s $^3$D \\           
   331468.2 &   331596 & $-$127 & 5 &   92  3d$^7$($^2$H)4s $^3$H  +   5  3d$^7$($^2$H)4s $^1$H \\           
   331810.7 &   332168 & $-$357 & 1 &   30  3d$^7$($^2$D)4s $^3$D  +  35  3d$^7$($^2$P)4s $^1$P  +  22  3d$^7$($^2$P)4s $^3$P \\       
   333121.7 &   332906 &    216 & 2 &   58  3d$^7$($^2$D)4s $^3$D  +  15  3d$^7$($^2$D)4s $^3$D  +  12  3d$^7$($^2$D)4s $^1$D \\       
   333146.0 &   333197 &  $-$51 & 4 &   89  3d$^7$($^2$H)4s $^3$H  +   9  3d$^7$($^2$G)4s $^1$G \\          
   336722.0 &   336845 & $-$123 & 5 &   93  3d$^7$($^2$H)4s $^1$H \\            
   336737.8 &   336877 & $-$139 & 1 &   47  3d$^7$($^2$P)4s $^1$P  +  36  3d$^7$($^2$D)4s $^3$D  +   8  3d$^7$($^2$D)4s $^3$D \\       
   338579.5 &   338262 &    317 & 2 &   64  3d$^7$($^2$D)4s $^1$D  +  16  3d$^7$($^2$D)4s $^1$D  +   9  3d$^7$($^2$D)4s $^3$D \\       
   353118.1 &   353017 &    101 & 2 &   99  3d$^7$($^2$F)4s $^3$F \\            
   353484.3 &   353445 &     39 & 3 &   98  3d$^7$($^2$F)4s $^3$F \\            
   354120.4 &   354202 &  $-$81 & 4 &   99  3d$^7$($^2$F)4s $^3$F \\            
   359164.4 &   358908 &    256 & 3 &   98  3d$^7$($^2$F)4s $^1$F \\            
   386276.8 &   386420 & $-$143 & 1 &   81  3d$^7$($^2$D)4s $^3$D  +  18  3d$^7$($^2$D)4s $^3$D \\         
   386736.8 &   386856 & $-$119 & 2 &   79  3d$^7$($^2$D)4s $^3$D  +  19  3d$^7$($^2$D)4s $^3$D \\          
   387630.8 &   387680 &  $-$49 & 3 &   77  3d$^7$($^2$D)4s $^3$D  +  22  3d$^7$($^2$D)4s $^3$D \\         
   392566.6 &   392381 &    185 & 2 &   77  3d$^7$($^2$D)4s $^1$D  +  20  3d$^7$($^2$D)4s $^1$D \\[0.3cm]        
\multicolumn{5}{c}{Odd parity} \\
   389525.6 &   389705 & $-$179 & 4 &   46  3d$^7$($^4$F)4p $^5$F  +  43  3d$^7$($^4$F)4p $^5$D \\    
   389982.7 &   390077 &  $-$94 & 5 &   83  3d$^7$($^4$F)4p $^5$F  +  12  3d$^7$($^4$F)4p $^5$G \\    
   391766.2 &   391842 &  $-$76 & 3 &   64  3d$^7$($^4$F)4p $^5$F  +  26  3d$^7$($^4$F)4p $^5$D \\    
   393500.8 &   393554 &  $-$53 & 4 &   40  3d$^7$($^4$F)4p $^5$D  +  31  3d$^7$($^4$F)4p $^5$F  +  20  3d$^7$($^4$F)4p $^5$G \\ 
   393529.7 &   393535 &   $-$6 & 2 &   77  3d$^7$($^4$F)4p $^5$F  +  15  3d$^7$($^4$F)4p $^5$D \\    
   394800.7 &   394760 &     41 & 1 &   90  3d$^7$($^4$F)4p $^5$F  +   6  3d$^7$($^4$F)4p $^5$D \\    
   395468.8 &   395363 &    105 & 6 &   99  3d$^7$($^4$F)4p $^5$G \\    
   395680.0 &   395697 &  $-$17 & 3 &   46  3d$^7$($^4$F)4p $^5$D  +  32  3d$^7$($^4$F)4p $^5$G  +  12  3d$^7$($^4$F)4p $^5$F \\ 
   395852.3 &   395778 &     74 & 5 &   64  3d$^7$($^4$F)4p $^5$G  +  19  3d$^7$($^4$F)4p $^3$G  +  16  3d$^7$($^4$F)4p $^5$F \\ 
   397051.5 &   396903 &    148 & 4 &   62  3d$^7$($^4$F)4p $^5$G  +  20  3d$^7$($^4$F)4p $^5$F  +   7  3d$^7$($^4$F)4p $^3$G \\ 
   397186.4 &   397110 &     76 & 2 &   57  3d$^7$($^4$F)4p $^5$G  +  33  3d$^7$($^4$F)4p $^5$D  +   5  3d$^7$($^4$P)4p $^5$D \\ 
   397796.8 &   397630 &    167 & 3 &   55  3d$^7$($^4$F)4p $^5$G  +  21  3d$^7$($^4$F)4p $^5$F  +  15  3d$^7$($^4$F)4p $^5$D \\ 
   398136.8 &   398032 &    105 & 2 &   38  3d$^7$($^4$F)4p $^5$D  +  34  3d$^7$($^4$F)4p $^5$G  +  18  3d$^7$($^4$F)4p $^5$F \\ 
   398298.7 &   398456 & $-$157 & 1 &   77  3d$^7$($^4$F)4p $^5$D  +  14  3d$^7$($^4$P)4p $^5$D  +   6  3d$^7$($^4$F)4p $^5$F \\ 
   398323.3 &   398808 & $-$484 & 0 &   83  3d$^7$($^4$F)4p $^5$D  +  16  3d$^7$($^4$P)4p $^5$D \\    
   400532.9 &   400594 &  $-$61 & 5 &   75  3d$^7$($^4$F)4p $^3$G  +  24  3d$^7$($^4$F)4p $^5$G \\    
   401119.8 &   401287 & $-$167 & 4 &   85  3d$^7$($^4$F)4p $^3$F \\    
   403397.9 &   403573 & $-$175 & 3 &   76  3d$^7$($^4$F)4p $^3$F  +  11  3d$^7$($^4$F)4p $^3$D \\    
   403630.9 &   403670 &  $-$39 & 4 &   86  3d$^7$($^4$F)4p $^3$G  +  12  3d$^7$($^4$F)4p $^5$G \\    
   405118.4 &   405325 & $-$207 & 3 &   74  3d$^7$($^4$F)4p $^3$D  +  10  3d$^7$($^4$F)4p $^3$F  +   6  3d$^7$($^4$F)4p $^3$G \\ 
   405283.3 &   405368 &  $-$85 & 2 &   82  3d$^7$($^4$F)4p $^3$F  +   5  3d$^7$($^2$G)4p $^3$F  +   5  3d$^7$($^4$F)4p $^3$D \\ 
   405788.3 &   405819 &  $-$31 & 3 &   87  3d$^7$($^4$F)4p $^3$G \\    
   406689.7 &   406268 &    422 & 2 &   94  3d$^7$($^4$P)4p $^5$S \\    
   406843.7 &   407034 & $-$190 & 2 &   80  3d$^7$($^4$F)4p $^3$D \\    
   408054.2 &   408232 & $-$178 & 1 &   86  3d$^7$($^4$F)4p $^3$D \\    
   418007.1 &   418354 & $-$347 & 1 &   20  3d$^7$($^4$P)4p $^3$S  +  23  3d$^7$($^2$P)4p $^3$P  +  23  3d$^7$($^4$P)4p $^5$D \\ 
   419168.0 &   418962 &    206 & 2 &   64  3d$^7$($^4$P)4p $^5$D  +  12  3d$^7$($^4$F)4p $^5$D  +   5  3d$^7$($^2$P)4p $^3$D \\ 
   419588.7 &   419233 &    355 & 3 &   68  3d$^7$($^4$P)4p $^5$D  +  11  3d$^7$($^4$P)4p $^3$D  +  10  3d$^7$($^4$F)4p $^5$D \\ 
   419644.6 &   419860 & $-$215 & 0 &   71  3d$^7$($^4$P)4p $^5$D  +  16  3d$^7$($^4$F)4p $^5$D  +  12  3d$^7$($^2$P)4p $^3$P \\ 
   419928.7 &   419635 &    294 & 5 &   60  3d$^7$($^2$G)4p $^3$H  +  19  3d$^7$($^2$G)4p $^1$H  +  13  3d$^7$($^2$G)4p $^3$G \\ 
   420030.7 &   419914 &    117 & 4 &   53  3d$^7$($^2$G)4p $^3$F  +  12  3d$^7$($^2$G)4p $^3$G  +   7  3d$^7$($^2$G)4p $^1$G \\ 
   420527.4 &   420388 &    140 & 1 &   51  3d$^7$($^4$P)4p $^5$D  +  20  3d$^7$($^4$P)4p $^3$S  +   8  3d$^7$($^4$F)4p $^5$D \\ 
   421348.9 &   420967 &    382 & 4 &   78  3d$^7$($^4$P)4p $^5$D  +   9  3d$^7$($^2$G)4p $^3$H  +   7  3d$^7$($^4$F)4p $^5$D \\ 
   421619.2 &   421269 &    350 & 4 &   73  3d$^7$($^2$G)4p $^3$H  +   6  3d$^7$($^4$P)4p $^5$D  +   6  3d$^7$($^2$G)4p $^1$G \\ 
   422597.0 &   422985 & $-$388 & 0 &   64  3d$^7$($^2$P)4p $^3$P  +  15  3d$^7$($^2$D)4p $^3$P  +   9  3d$^7$($^4$P)4p $^5$D \\ 
   422886.4 &   423582 & $-$695 & 2 &   51  3d$^7$($^2$P)4p $^3$P  +  10  3d$^7$($^2$D)4p $^3$P  +   8  3d$^7$($^2$D)4p $^3$D \\ 
   422914.6 &   422580 &    334 & 6 &   92  3d$^7$($^2$G)4p $^3$H  +   5  3d$^7$($^2$H)4p $^3$I \\    
   423585.8 &   423481 &    105 & 3 &   58  3d$^7$($^2$G)4p $^3$F  +  26  3d$^7$($^2$G)4p $^3$G \\    
   423703.8 &   424083 & $-$379 & 1 &   39  3d$^7$($^2$P)4p $^3$P  +  20  3d$^7$($^4$P)4p $^5$P  +  15  3d$^7$($^4$P)4p $^3$S \\ 
   424443.2 &   424617 & $-$174 & 2 &   38  3d$^7$($^4$P)4p $^5$P  +  19  3d$^7$($^2$P)4p $^3$D  +  14  3d$^7$($^2$P)4p $^1$D \\ 
   424594.2 &   424682 &  $-$88 & 4 &   41  3d$^7$($^2$G)4p $^1$G  +  27  3d$^7$($^2$G)4p $^3$F  +  16  3d$^7$($^2$H)4p $^1$G \\ 
   425094.4 &   424778 &    316 & 3 &   45  3d$^7$($^4$P)4p $^5$P  +  25  3d$^7$($^4$P)4p $^3$D  +  12  3d$^7$($^4$P)4p $^5$D \\ 
   425555.0 &   425598 &  $-$43 & 5 &   78  3d$^7$($^2$G)4p $^3$G  +  13  3d$^7$($^2$G)4p $^1$H \\    
   425605.8 &   425489 &    116 & 3 &   41  3d$^7$($^2$G)4p $^1$F  +  13  3d$^7$($^2$G)4p $^3$F  +   9  3d$^7$($^2$D)4p $^1$F \\ 
   425879.8 &   425655 &    225 & 2 &   25  3d$^7$($^4$P)4p $^3$D  +  32  3d$^7$($^4$P)4p $^5$P  +  12  3d$^7$($^4$P)4p $^5$D \\ 
   426209.2 &   425945 &    264 & 1 &   55  3d$^7$($^4$P)4p $^5$P  +  31  3d$^7$($^4$P)4p $^3$S \\    
   426636.8 &   426393 &    244 & 3 &   45  3d$^7$($^4$P)4p $^3$D  +  28  3d$^7$($^4$P)4p $^5$P  +  11  3d$^7$($^2$G)4p $^3$G \\ 
   426905.5 &   426737 &    168 & 2 &   91  3d$^7$($^2$G)4p $^3$F  +   5  3d$^7$($^4$F)4p $^3$F \\   
   426973.4 &   427112 & $-$138 & 1 &   47  3d$^7$($^4$P)4p $^3$D  +  31  3d$^7$($^2$P)4p $^3$D  +   6  3d$^7$($^4$P)4p $^5$D \\ 
   427106.4 &   426883 &    224 & 5 &   51  3d$^7$($^2$G)4p $^1$H  +  25  3d$^7$($^2$G)4p $^3$H  +  15  3d$^7$($^2$H)4p $^3$G \\ 
   427165.0 &   427256 &  $-$91 & 4 &   68  3d$^7$($^2$G)4p $^3$G  +  11  3d$^7$($^2$G)4p $^3$H  +  10  3d$^7$($^2$G)4p $^1$G \\ 
   427399.6 &   427489 &  $-$89 & 5 &   75  3d$^7$($^2$H)4p $^3$G  +   8  3d$^7$($^2$G)4p $^3$H  +   8  3d$^7$($^2$G)4p $^1$H \\ 
   427521.7 &   427595 &  $-$73 & 3 &   48  3d$^7$($^2$G)4p $^3$G  +  15  3d$^7$($^2$G)4p $^1$F  +  14  3d$^7$($^2$G)4p $^3$F \\ 
   428109.0 &   428450 & $-$341 & 0 &   55  3d$^7$($^2$P)4p $^1$S  +  32  3d$^7$($^4$P)4p $^3$P  +   7  3d$^7$($^2$P)4p $^3$P \\ 
   428511.4 &   428539 &  $-$28 & 6 &   62  3d$^7$($^2$H)4p $^3$I  +  32  3d$^7$($^2$H)4p $^1$I \\    
   428900.4 &   428718 &    182 & 2 &   41  3d$^7$($^4$P)4p $^3$P  +  20  3d$^7$($^4$P)4p $^3$D  +  13  3d$^7$($^2$D)4p $^3$P \\ 
   429939.8 &   429858 &     82 & 3 &   53  3d$^7$($^2$D)4p $^3$D  +  16  3d$^7$($^2$D)4p $^3$D  +  11  3d$^7$($^2$P)4p $^3$D \\ 
   430034.0 &   429946 &     88 & 1 &   29  3d$^7$($^4$P)4p $^3$P  +  23  3d$^7$($^2$P)4p $^3$D  +  18  3d$^7$($^4$P)4p $^3$D \\ 
   430045.3 &   430064 &  $-$19 & 4 &   83  3d$^7$($^2$H)4p $^3$G  +   7  3d$^7$($^2$F)4p $^3$G \\    
   430311.9 &   430215 &     97 & 5 &   87  3d$^7$($^2$H)4p $^3$I  +   7  3d$^7$($^2$G)4p $^1$H \\    
   430599.5 &   430430 &    169 & 2 &   34  3d$^7$($^4$P)4p $^3$P  +  24  3d$^7$($^4$P)4p $^3$D \\ 
   430763.4 &   430639 &    124 & 3 &   45  3d$^7$($^2$P)4p $^3$D  +  29  3d$^7$($^2$D)4p $^3$F  +   9  3d$^7$($^4$P)4p $^5$P \\ 
   431050.7 &   431069 &  $-$18 & 7 &  100  3d$^7$($^2$H)4p $^3$I \\   
   431443.0 &   431231 &    212 & 2 &   35  3d$^7$($^2$D)4p $^3$D  +  14  3d$^7$($^2$P)4p $^3$P  +   8  3d$^7$($^2$D)4p $^3$F \\ 
   431472.8 &   431286 &    186 & 1 &   31  3d$^7$($^2$D)4p $^3$D  +  32  3d$^7$($^4$P)4p $^3$P  +  11  3d$^7$($^2$P)4p $^1$P \\ 
   432400.5 &   432318 &     82 & 3 &   70  3d$^7$($^2$H)4p $^3$G  +   8  3d$^7$($^2$F)4p $^3$G  +   5  3d$^7$($^2$D)4p $^1$F \\ 
   432409.2 &   432363 &     46 & 1 &   27  3d$^7$($^2$P)4p $^3$D  +  24  3d$^7$($^4$P)4p $^3$P  +  17  3d$^7$($^4$P)4p $^3$D \\ 
   432884.7 &   433322 & $-$437 & 2 &   51  3d$^7$($^2$P)4p $^3$D  +  17  3d$^7$($^2$P)4p $^1$D  +  14  3d$^7$($^2$D)4p $^3$F \\ 
   434590.0 &   435071 & $-$481 & 0 &   59  3d$^7$($^4$P)4p $^3$P  +  39  3d$^7$($^2$P)4p $^1$S \\    
   434789.2 &   434451 &    338 & 4 &   77  3d$^7$($^2$D)4p $^3$F  +  19  3d$^7$($^2$D)4p $^3$F \\    
   434837.6 &   434868 &  $-$31 & 6 &   64  3d$^7$($^2$H)4p $^1$I  +  31  3d$^7$($^2$H)4p $^3$I \\    
   435668.5 &   435429 &    240 & 3 &   34  3d$^7$($^2$D)4p $^3$F  +  18  3d$^7$($^2$P)4p $^3$D  +  12  3d$^7$($^2$G)4p $^1$F \\ 
   436426.1 &   436287 &    139 & 2 &   32  3d$^7$($^2$D)4p $^3$F  +  16  3d$^7$($^2$D)4p $^3$D  +  14  3d$^7$($^2$D)4p $^1$D \\ 
   436778.4 &   437476 & $-$697 & 1 &   41  3d$^7$($^2$P)4p $^3$S  +  22  3d$^7$($^2$P)4p $^1$P  +  13  3d$^7$($^2$D)4p $^3$P \\ 
   437611.7 &   437792 & $-$180 & 1 &   31  3d$^7$($^2$P)4p $^1$P  +  32  3d$^7$($^2$P)4p $^3$S  +  10  3d$^7$($^2$D)4p $^1$P \\ 
   437682.7 &   437402 &    281 & 2 &   30  3d$^7$($^2$P)4p $^1$D  +  24  3d$^7$($^2$D)4p $^1$D  +  19  3d$^7$($^2$D)4p $^3$P \\ 
   438288.5 &   438502 & $-$214 & 6 &   95  3d$^7$($^2$H)4p $^3$H \\   
   438999.3 &   439151 & $-$152 & 5 &   90  3d$^7$($^2$H)4p $^3$H \\    
   440038.2 &   440138 & $-$100 & 4 &   93  3d$^7$($^2$H)4p $^3$H \\    
   440844.9 &   440591 &    254 & 2 &   35  3d$^7$($^2$D)4p $^3$P  +  17  3d$^7$($^2$D)4p $^1$D  +  13  3d$^7$($^2$P)4p $^3$P \\ 
   441145.2 &   441087 &     58 & 4 &   64  3d$^7$($^2$H)4p $^1$G  +  32  3d$^7$($^2$G)4p $^1$G \\    
   442214.5 &   441897 &    317 & 3 &   54  3d$^7$($^2$D)4p $^1$F  +  15  3d$^7$($^2$G)4p $^1$F  +  11  3d$^7$($^2$D)4p $^1$F \\ 
   443348.5 &   443266 &     82 & 1 &   28  3d$^7$($^2$D)4p $^3$P  +  28  3d$^7$($^2$D)4p $^1$P  +  18  3d$^7$($^2$P)4p $^1$P \\ 
   444362.8 &   444087 &    276 & 1 &   47  3d$^7$($^2$D)4p $^1$P  +  22  3d$^7$($^2$D)4p $^3$P  +  10  3d$^7$($^2$P)4p $^3$S \\ 
   444367.4 &   444172 &    195 & 0 &   67  3d$^7$($^2$D)4p $^3$P  +  15  3d$^7$($^2$P)4p $^3$P  +  10  3d$^7$($^2$D)4p $^3$P \\ 
   445925.7 &   446115 & $-$189 & 5 &   92  3d$^7$($^2$H)4p $^1$H \\   
   453517.0 &   453556 &  $-$39 & 2 &   48  3d$^7$($^2$F)4p $^1$D  +  37  3d$^7$($^2$F)4p $^3$F  +   6  3d$^7$($^2$F)4p $^3$D \\ 
   454836.1 &   454763 &     73 & 3 &   66  3d$^7$($^2$F)4p $^3$G  +  18  3d$^7$($^2$F)4p $^3$F  +   9  3d$^7$($^2$H)4p $^3$G \\ 
   455557.5 &   455595 &  $-$37 & 4 &   48  3d$^7$($^2$F)4p $^3$G  +  25  3d$^7$($^2$F)4p $^3$F  +  17  3d$^7$($^2$F)4p $^1$G \\ 
   456583.9 &   456632 &  $-$48 & 3 &   56  3d$^7$($^2$F)4p $^3$D  +  22  3d$^7$($^2$F)4p $^3$F  +   6  3d$^7$($^2$F)4p $^3$G \\ 
   457762.6 &   457892 & $-$129 & 2 &   53  3d$^7$($^2$F)4p $^3$F  +  27  3d$^7$($^2$F)4p $^1$D  +  12  3d$^7$($^2$F)4p $^3$D \\ 
   458164.9 &   458229 &  $-$64 & 3 &   52  3d$^7$($^2$F)4p $^3$F  +  26  3d$^7$($^2$F)4p $^3$D  +  13  3d$^7$($^2$F)4p $^3$G \\ 
   458730.8 &   458800 &  $-$69 & 2 &   69  3d$^7$($^2$F)4p $^3$D  +  18  3d$^7$($^2$F)4p $^1$D \\    
   458909.2 &   458844 &     65 & 1 &   88  3d$^7$($^2$F)4p $^3$D  +   6  3d$^7$($^2$D)4p $^3$D \\    
   459016.3 &   458967 &     49 & 4 &   33  3d$^7$($^2$F)4p $^1$G  +  40  3d$^7$($^2$F)4p $^3$G  +  22  3d$^7$($^2$F)4p $^3$F \\ 
   459106.5 &   459152 &  $-$45 & 5 &   92  3d$^7$($^2$F)4p $^3$G  +   7  3d$^7$($^2$H)4p $^3$G \\   
   459534.9 &   459658 & $-$123 & 4 &   47  3d$^7$($^2$F)4p $^3$F  +  46  3d$^7$($^2$F)4p $^1$G \\    
   466715.5 &   466703 &     12 & 3 &   93  3d$^7$($^2$F)4p $^1$F \\   
   483570.3 &   483606 &  $-$36 & 2 &   76  3d$^7$($^2$D)4p $^3$P  +  20  3d$^7$($^2$D)4p $^3$P \\    
   484260.9 &   484370 & $-$109 & 1 &   78  3d$^7$($^2$D)4p $^3$P  +  16  3d$^7$($^2$D)4p $^3$P \\    
   485120.7 &   485225 & $-$104 & 0 &   83  3d$^7$($^2$D)4p $^3$P  +  15  3d$^7$($^2$D)4p $^3$P \\    
   486095.0 &   486101 &   $-$6 & 2 &   75  3d$^7$($^2$D)4p $^3$F  +  17  3d$^7$($^2$D)4p $^3$F \\    
   487831.8 &   487778 &     53 & 3 &   70  3d$^7$($^2$D)4p $^3$F  +  18  3d$^7$($^2$D)4p $^3$F \\    
   490450.6 &   490439 &     12 & 4 &   74  3d$^7$($^2$D)4p $^3$F  +  21  3d$^7$($^2$D)4p $^3$F \\    
   492658.4 &   492654 &      4 & 1 &   73  3d$^7$($^2$D)4p $^1$P  +  10  3d$^7$($^2$D)4p $^1$P  +   7  3d$^7$($^2$D)4p $^3$D \\ 
   493464.9 &   493300 &    164 & 3 &   71  3d$^7$($^2$D)4p $^1$F  +  18  3d$^7$($^2$D)4p $^1$F  +   5  3d$^7$($^2$D)4p $^3$F \\ 
   497330.1 &   497361 &  $-$31 & 1 &   67  3d$^7$($^2$D)4p $^3$D  +  20  3d$^7$($^2$D)4p $^3$D  +   9  3d$^7$($^2$D)4p $^1$P \\ 
   497893.6 &   497965 &  $-$72 & 2 &   65  3d$^7$($^2$D)4p $^3$D  +  20  3d$^7$($^2$D)4p $^3$D  +   8  3d$^7$($^2$D)4p $^1$D \\ 
   498920.8 &   499062 & $-$141 & 2 &   61  3d$^7$($^2$D)4p $^1$D  +  22  3d$^7$($^2$D)4p $^1$D  +   7  3d$^7$($^2$D)4p $^3$D \\ 
   499867.4 &   499869 &   $-$1 & 3 &   68  3d$^7$($^2$D)4p $^3$D  +  24  3d$^7$($^2$D)4p $^3$D \\   
\hline
\end{longtable}
\begin{longtable}{rrccrrccrrr}
\caption{\label{tab:gaiv:loggf}Calculated HFR oscillator strengths ($\log gf$) and transition probabilities (gA) 
                              in \ion{Ga}{iv}. CF is the cancellation factor as defined by \citet{cowan1981}. 
                              In Cols\@. 3 and 6, e is written for even and o for odd.} \\
\hline\hline
\noalign{\smallskip}
                 & \multicolumn{3}{c}{Lower level} && \multicolumn{3}{c}{Upper level} &           &      &    \\
\cline{2-4}\cline{6-8}
\noalign{\smallskip}
Wavelength{$^a$} / \AA & Energy{$^b$} / cm$^{-1}$ & Parity & $J$  && Energy{$^b$} / cm$^{-1}$ & Parity & $J$  & $\log gf$ & $gA$ / s$^{-1}$  & CF \\
\noalign{\smallskip}
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
\noalign{\smallskip}
                 & \multicolumn{3}{c}{Lower level} && \multicolumn{3}{c}{Upper level} &           &      &    \\
\cline{2-4}\cline{6-8}
\noalign{\smallskip}
Wavelength{$^a$} / \AA & Energy{$^b$} / cm$^{-1}$ & Parity & $J$  && Energy{$^b$} / cm$^{-1}$ & Parity & $J$  & $\log gf$ & $gA$ / s$^{-1}$  & CF \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\hline
\noalign{\smallskip}
\endfoot
\noalign{\smallskip}
     213.777 &         0 & e & 0.0 & &    467778 & o & 1.0 &$-$2.69 &  $3.01 \times 10^{08} $ & 0.034 \\
     215.415 &         0 & e & 0.0 & &    464221 & o & 1.0 &$-$2.18 &  $9.47 \times 10^{08} $ & 0.082 \\
     225.558 &         0 & e & 0.0 & &    443344 & o & 1.0 &$-$1.84 &  $1.91 \times 10^{09} $ & 0.141 \\
     227.155 &         0 & e & 0.0 & &    440229 & o & 1.0 &$-$1.75 &  $2.31 \times 10^{09} $ & 0.325 \\
     227.588 &         0 & e & 0.0 & &    439390 & o & 1.0 &$-$2.20 &  $8.11 \times 10^{08} $ & 0.229 \\
     232.778 &         0 & e & 0.0 & &    429594 & o & 1.0 &$-$2.82 &  $1.88 \times 10^{08} $ & 0.076 \\
     233.099 &         0 & e & 0.0 & &    429003 & o & 1.0 &$-$1.83 &  $1.83 \times 10^{09} $ & 0.085 \\
     234.823 &         0 & e & 0.0 & &    425853 & o & 1.0 &$-$1.86 &  $1.67 \times 10^{09} $ & 0.094 \\
     248.538 &         0 & e & 0.0 & &    402353 & o & 1.0 &$-$0.61 &  $2.68 \times 10^{10} $ & 0.460 \\
     250.672 &         0 & e & 0.0 & &    398928 & o & 1.0 &$-$0.64 &  $2.44 \times 10^{10} $ & 0.467 \\
     251.229 &         0 & e & 0.0 & &    398043 & o & 1.0 &$-$1.80 &  $1.68 \times 10^{09} $ & 0.465 \\
     266.750 &         0 & e & 0.0 & &    374883 & o & 1.0 &$-$2.69 &  $1.92 \times 10^{08} $ & 0.218 \\
     267.506 &         0 & e & 0.0 & &    373824 & o & 1.0 &$-$1.14 &  $6.73 \times 10^{09} $ & 0.226 \\
     269.936 &         0 & e & 0.0 & &    370458 & o & 1.0 &$-$1.67 &  $1.95 \times 10^{09} $ & 0.232 \\
     306.747 &    149512 & e & 3.0 & &    475514 & o & 3.0 &$-$3.88 &  $9.25 \times 10^{06} $ & 0.006 \\
     308.122 &    150967 & e & 2.0 & &    475514 & o & 3.0 &$-$1.18 &  $4.69 \times 10^{09} $ & 0.245 \\
     313.000 &    156025 & e & 2.0 & &    475514 & o & 3.0 &$-$0.26 &  $3.73 \times 10^{10} $ & 0.426 \\
     315.610 &    149512 & e & 3.0 & &    466359 & o & 2.0 &$-$0.86 &  $9.33 \times 10^{09} $ & 0.184 \\
     315.646 &    150967 & e & 2.0 & &    467778 & o & 1.0 &$-$1.81 &  $1.04 \times 10^{09} $ & 0.030 \\
     317.066 &    150967 & e & 2.0 & &    466359 & o & 2.0 &$-$2.62 &  $1.59 \times 10^{08} $ & 0.007 \\
     317.771 &    153086 & e & 1.0 & &    467778 & o & 1.0 &$-$2.04 &  $6.00 \times 10^{08} $ & 0.053 \\
     318.741 &    149512 & e & 3.0 & &    463246 & o & 3.0 &$-$2.38 &  $2.72 \times 10^{08} $ & 0.039 \\
     319.210 &    153086 & e & 1.0 & &    466359 & o & 2.0 &$-$3.57 &  $1.77 \times 10^{07} $ & 0.007 \\
     319.230 &    150967 & e & 2.0 & &    464221 & o & 1.0 &$-$0.86 &  $8.96 \times 10^{09} $ & 0.210 \\
     319.510 &    149512 & e & 3.0 & &    462491 & o & 2.0 &$-$0.93 &  $7.76 \times 10^{09} $ & 0.201 \\
     319.747 &    153086 & e & 1.0 & &    465833 & o & 0.0 &$-$1.14 &  $4.70 \times 10^{09} $ & 0.237 \\
     320.226 &    150967 & e & 2.0 & &    463246 & o & 3.0 &$-$2.12 &  $4.92 \times 10^{08} $ & 0.078 \\
     320.766 &    156025 & e & 2.0 & &    467778 & o & 1.0 &$-$0.75 &  $1.15 \times 10^{10} $ & 0.384 \\
     321.003 &    150967 & e & 2.0 & &    462491 & o & 2.0 &$-$1.16 &  $4.48 \times 10^{09} $ & 0.151 \\
     321.404 &    153086 & e & 1.0 & &    464221 & o & 1.0 &$-$1.29 &  $3.29 \times 10^{09} $ & 0.221 \\
     322.233 &    156025 & e & 2.0 & &    466359 & o & 2.0 &$-$0.81 &  $9.89 \times 10^{09} $ & 0.383 \\
     323.201 &    153086 & e & 1.0 & &    462491 & o & 2.0 &$-$2.12 &  $4.82 \times 10^{08} $ & 0.103 \\
     324.469 &    156025 & e & 2.0 & &    464221 & o & 1.0 &$-$1.61 &  $1.56 \times 10^{09} $ & 0.062 \\
     325.498 &    156025 & e & 2.0 & &    463246 & o & 3.0 &$-$1.30 &  $3.15 \times 10^{09} $ & 0.255 \\
     326.300 &    156025 & e & 2.0 & &    462491 & o & 2.0 &$-$0.95 &  $7.01 \times 10^{09} $ & 0.210 \\
     332.613 &    149512 & e & 3.0 & &    450162 & o & 2.0 &$-$2.64 &  $1.39 \times 10^{08} $ & 0.082 \\
     334.157 &    149512 & e & 3.0 & &    448773 & o & 3.0 &$-$1.05 &  $5.36 \times 10^{09} $ & 0.225 \\
     334.230 &    150967 & e & 2.0 & &    450162 & o & 2.0 &$-$1.04 &  $5.41 \times 10^{09} $ & 0.268 \\
     335.789 &    150967 & e & 2.0 & &    448773 & o & 3.0 &$-$0.59 &  $1.54 \times 10^{10} $ & 0.214 \\
     335.968 &    150967 & e & 2.0 & &    448614 & o & 1.0 &$-$1.03 &  $5.45 \times 10^{09} $ & 0.264 \\
     336.132 &    149512 & e & 3.0 & &    447014 & o & 3.0 &$-$1.79 &  $9.50 \times 10^{08} $ & 0.285 \\
     336.242 &    149512 & e & 3.0 & &    446917 & o & 2.0 &$-$1.07 &  $4.98 \times 10^{09} $ & 0.210 \\
     336.614 &    153086 & e & 1.0 & &    450162 & o & 2.0 &$-$0.69 &  $1.20 \times 10^{10} $ & 0.210 \\
     336.764 &    149512 & e & 3.0 & &    446456 & o & 4.0 &$-$0.33 &  $2.72 \times 10^{10} $ & 0.299 \\
     337.784 &    150967 & e & 2.0 & &    447014 & o & 3.0 &$-$1.48 &  $1.93 \times 10^{09} $ & 0.213 \\
     337.895 &    150967 & e & 2.0 & &    446917 & o & 2.0 &$-$0.53 &  $1.74 \times 10^{10} $ & 0.185 \\
     338.377 &    153086 & e & 1.0 & &    448614 & o & 1.0 &$-$0.58 &  $1.53 \times 10^{10} $ & 0.254 \\
     338.460 &    149512 & e & 3.0 & &    444968 & o & 4.0 &$-$0.61 &  $1.44 \times 10^{10} $ & 0.401 \\
     339.172 &    149512 & e & 3.0 & &    444348 & o & 2.0 &$-$3.71 &  $1.12 \times 10^{07} $ & 0.005 \\
     339.487 &    149512 & e & 3.0 & &    444074 & o & 3.0 &$-$0.19 &  $3.79 \times 10^{10} $ & 0.212 \\
     339.977 &    156025 & e & 2.0 & &    450162 & o & 2.0 &$-$3.80 &  $9.25 \times 10^{06} $ & 0.001 \\
     340.332 &    153086 & e & 1.0 & &    446917 & o & 2.0 &$-$0.74 &  $1.05 \times 10^{10} $ & 0.324 \\
     340.356 &    149512 & e & 3.0 & &    443322 & o & 2.0 &$-$2.12 &  $4.37 \times 10^{08} $ & 0.186 \\
     340.854 &    150967 & e & 2.0 & &    444348 & o & 2.0 &$-$1.38 &  $2.38 \times 10^{09} $ & 0.114 \\
     340.919 &    149512 & e & 3.0 & &    442837 & o & 2.0 &$-$1.69 &  $1.18 \times 10^{09} $ & 0.695 \\
     341.172 &    150967 & e & 2.0 & &    444074 & o & 3.0 &$-$0.55 &  $1.63 \times 10^{10} $ & 0.404 \\
     341.590 &    156025 & e & 2.0 & &    448773 & o & 3.0 &$-$1.62 &  $1.36 \times 10^{09} $ & 0.100 \\
     341.638 &    149512 & e & 3.0 & &    442220 & o & 3.0 &$-$1.20 &  $3.63 \times 10^{09} $ & 0.167 \\
     341.776 &    156025 & e & 2.0 & &    448614 & o & 1.0 &$-$2.77 &  $9.73 \times 10^{07} $ & 0.018 \\
     342.050 &    150967 & e & 2.0 & &    443322 & o & 2.0 &$-$1.67 &  $1.22 \times 10^{09} $ & 0.070 \\
     342.618 &    150967 & e & 2.0 & &    442837 & o & 2.0 &$-$2.57 &  $1.53 \times 10^{08} $ & 0.278 \\
     342.636 &    149512 & e & 3.0 & &    441367 & o & 4.0 &$-$0.58 &  $1.48 \times 10^{10} $ & 0.183 \\
     343.333 &    153086 & e & 1.0 & &    444348 & o & 2.0 &$-$2.28 &  $2.98 \times 10^{08} $ & 0.039 \\
     343.344 &    150967 & e & 2.0 & &    442220 & o & 3.0 &$-$0.77 &  $9.60 \times 10^{09} $ & 0.202 \\
     343.655 &    156025 & e & 2.0 & &    447014 & o & 3.0 &$-$2.01 &  $5.56 \times 10^{08} $ & 0.257 \\
     343.770 &    156025 & e & 2.0 & &    446917 & o & 2.0 &$-$1.18 &  $3.71 \times 10^{09} $ & 0.201 \\
     344.026 &    149512 & e & 3.0 & &    440188 & o & 3.0 &$-$1.25 &  $3.21 \times 10^{09} $ & 0.048 \\
     344.117 &    149512 & e & 3.0 & &    440111 & o & 2.0 &$-$1.01 &  $5.50 \times 10^{09} $ & 0.220 \\
     344.521 &    153086 & e & 1.0 & &    443344 & o & 1.0 &$-$2.21 &  $3.50 \times 10^{08} $ & 0.101 \\
     344.547 &    153086 & e & 1.0 & &    443322 & o & 2.0 &$-$0.60 &  $1.41 \times 10^{10} $ & 0.340 \\
     345.124 &    153086 & e & 1.0 & &    442837 & o & 2.0 &$-$3.13 &  $4.20 \times 10^{07} $ & 0.361 \\
     345.707 &    150967 & e & 2.0 & &    440229 & o & 1.0 &$-$1.10 &  $4.41 \times 10^{09} $ & 0.231 \\
     345.756 &    150967 & e & 2.0 & &    440188 & o & 3.0 &$-$1.48 &  $1.87 \times 10^{09} $ & 0.080 \\
     345.848 &    150967 & e & 2.0 & &    440111 & o & 2.0 &$-$1.40 &  $2.22 \times 10^{09} $ & 0.063 \\
     346.713 &    150967 & e & 2.0 & &    439390 & o & 1.0 &$-$0.70 &  $1.11 \times 10^{10} $ & 0.454 \\
     346.833 &    156025 & e & 2.0 & &    444348 & o & 2.0 &$-$1.47 &  $1.90 \times 10^{09} $ & 0.077 \\
     346.891 &    149512 & e & 3.0 & &    437787 & o & 2.0 &$-$0.55 &  $1.57 \times 10^{10} $ & 0.477 \\
     347.163 &    156025 & e & 2.0 & &    444074 & o & 3.0 &$-$1.62 &  $1.32 \times 10^{09} $ & 0.156 \\
     347.660 &    153086 & e & 1.0 & &    440723 & o & 0.0 &$-$0.85 &  $7.78 \times 10^{09} $ & 0.842 \\
     348.045 &    156025 & e & 2.0 & &    443344 & o & 1.0 &$-$0.38 &  $2.29 \times 10^{10} $ & 0.648 \\
     348.071 &    156025 & e & 2.0 & &    443322 & o & 2.0 &$-$1.51 &  $1.72 \times 10^{09} $ & 0.314 \\
     348.258 &    153086 & e & 1.0 & &    440229 & o & 1.0 &$-$1.55 &  $1.56 \times 10^{09} $ & 0.079 \\
     348.402 &    153086 & e & 1.0 & &    440111 & o & 2.0 &$-$2.02 &  $5.23 \times 10^{08} $ & 0.041 \\
     348.651 &    150967 & e & 2.0 & &    437787 & o & 2.0 &$-$1.30 &  $2.78 \times 10^{09} $ & 0.144 \\
     348.660 &    156025 & e & 2.0 & &    442837 & o & 2.0 &$-$2.96 &  $6.08 \times 10^{07} $ & 0.410 \\
     349.279 &    153086 & e & 1.0 & &    439390 & o & 1.0 &$-$0.99 &  $5.66 \times 10^{09} $ & 0.364 \\
     349.412 &    156025 & e & 2.0 & &    442220 & o & 3.0 &$-$1.58 &  $1.45 \times 10^{09} $ & 0.167 \\
     349.764 &    149512 & e & 3.0 & &    435419 & o & 4.0 &$-$0.81 &  $8.41 \times 10^{09} $ & 0.635 \\
     350.619 &    149512 & e & 3.0 & &    434722 & o & 2.0 &$-$2.09 &  $4.44 \times 10^{08} $ & 0.358 \\
     351.246 &    153086 & e & 1.0 & &    437787 & o & 2.0 &$-$1.78 &  $8.98 \times 10^{08} $ & 0.209 \\
     351.783 &    149512 & e & 3.0 & &    433778 & o & 2.0 &$-$1.39 &  $2.22 \times 10^{09} $ & 0.066 \\
     351.860 &    156025 & e & 2.0 & &    440229 & o & 1.0 &$-$1.73 &  $1.00 \times 10^{09} $ & 0.091 \\
     351.910 &    156025 & e & 2.0 & &    440188 & o & 3.0 &$-$2.17 &  $3.67 \times 10^{08} $ & 0.091 \\
     352.006 &    156025 & e & 2.0 & &    440111 & o & 2.0 &$-$1.32 &  $2.57 \times 10^{09} $ & 0.258 \\
     352.263 &    150967 & e & 2.0 & &    434846 & o & 3.0 &$-$1.40 &  $2.14 \times 10^{09} $ & 0.609 \\
     352.417 &    150967 & e & 2.0 & &    434722 & o & 2.0 &$-$2.97 &  $5.72 \times 10^{07} $ & 0.025 \\
     353.593 &    150967 & e & 2.0 & &    433778 & o & 2.0 &$-$2.19 &  $3.46 \times 10^{08} $ & 0.021 \\
     354.051 &    149512 & e & 3.0 & &    431957 & o & 3.0 &$-$0.61 &  $1.30 \times 10^{10} $ & 0.296 \\
     354.762 &    150967 & e & 2.0 & &    432846 & o & 1.0 &$-$1.67 &  $1.12 \times 10^{09} $ & 0.053 \\
     354.810 &    149512 & e & 3.0 & &    431353 & o & 4.0 &$-$0.74 &  $9.62 \times 10^{09} $ & 0.741 \\
     354.909 &    156025 & e & 2.0 & &    437787 & o & 2.0 &$-$2.07 &  $4.46 \times 10^{08} $ & 0.092 \\
     354.950 &    149512 & e & 3.0 & &    431242 & o & 2.0 &$-$1.12 &  $4.04 \times 10^{09} $ & 0.239 \\
     355.068 &    153086 & e & 1.0 & &    434722 & o & 2.0 &$-$1.94 &  $6.04 \times 10^{08} $ & 0.457 \\
     355.885 &    150967 & e & 2.0 & &    431957 & o & 3.0 &$-$2.93 &  $6.17 \times 10^{07} $ & 0.004 \\
     355.897 &    149512 & e & 3.0 & &    430492 & o & 3.0 &$-$3.76 &  $9.10 \times 10^{06} $ & 0.001 \\
     356.262 &    153086 & e & 1.0 & &    433778 & o & 2.0 &$-$3.97 &  $5.68 \times 10^{06} $ & 0.002 \\
     356.692 &    149512 & e & 3.0 & &    429866 & o & 2.0 &$-$2.27 &  $2.79 \times 10^{08} $ & 0.114 \\
     356.792 &    150967 & e & 2.0 & &    431242 & o & 2.0 &$-$0.94 &  $6.09 \times 10^{09} $ & 0.229 \\
     356.922 &    149512 & e & 3.0 & &    429685 & o & 2.0 &$-$2.97 &  $5.62 \times 10^{07} $ & 0.023 \\
     357.407 &    149512 & e & 3.0 & &    429305 & o & 3.0 &$-$3.42 &  $1.98 \times 10^{07} $ & 0.009 \\
     357.449 &    153086 & e & 1.0 & &    432846 & o & 1.0 &$-$1.41 &  $2.02 \times 10^{09} $ & 0.131 \\
     357.507 &    150967 & e & 2.0 & &    430682 & o & 1.0 &$-$1.13 &  $3.89 \times 10^{09} $ & 0.205 \\
     357.750 &    150967 & e & 2.0 & &    430492 & o & 3.0 &$-$0.95 &  $5.80 \times 10^{09} $ & 0.422 \\
     358.018 &    149512 & e & 3.0 & &    428828 & o & 2.0 &$-$3.77 &  $8.77 \times 10^{06} $ & 0.050 \\
     358.553 &    150967 & e & 2.0 & &    429866 & o & 2.0 &$-$3.46 &  $1.82 \times 10^{07} $ & 0.002 \\
     358.653 &    156025 & e & 2.0 & &    434846 & o & 3.0 &$-$2.04 &  $4.79 \times 10^{08} $ & 0.624 \\
     358.786 &    150967 & e & 2.0 & &    429685 & o & 2.0 &$-$2.10 &  $4.12 \times 10^{08} $ & 0.059 \\
     358.903 &    150967 & e & 2.0 & &    429594 & o & 1.0 &$-$2.67 &  $1.12 \times 10^{08} $ & 0.057 \\
     359.275 &    150967 & e & 2.0 & &    429305 & o & 3.0 &$-$1.91 &  $6.35 \times 10^{08} $ & 0.147 \\
     359.510 &    153086 & e & 1.0 & &    431242 & o & 2.0 &$-$2.05 &  $4.57 \times 10^{08} $ & 0.057 \\
     359.666 &    150967 & e & 2.0 & &    429003 & o & 1.0 &$-$2.82 &  $7.75 \times 10^{07} $ & 0.045 \\
     359.892 &    150967 & e & 2.0 & &    428828 & o & 2.0 &$-$2.98 &  $5.46 \times 10^{07} $ & 0.031 \\
     360.032 &    156025 & e & 2.0 & &    433778 & o & 2.0 &$-$2.26 &  $2.80 \times 10^{08} $ & 0.059 \\
     360.236 &    153086 & e & 1.0 & &    430682 & o & 1.0 &$-$0.98 &  $5.42 \times 10^{09} $ & 0.261 \\
     361.244 &    156025 & e & 2.0 & &    432846 & o & 1.0 &$-$3.33 &  $2.40 \times 10^{07} $ & 0.004 \\
     361.298 &    153086 & e & 1.0 & &    429866 & o & 2.0 &$-$1.02 &  $4.89 \times 10^{09} $ & 0.443 \\
     361.451 &    149512 & e & 3.0 & &    426175 & o & 3.0 &$-$1.87 &  $6.86 \times 10^{08} $ & 0.107 \\
     361.534 &    153086 & e & 1.0 & &    429685 & o & 2.0 &$-$1.61 &  $1.24 \times 10^{09} $ & 0.468 \\
     361.653 &    153086 & e & 1.0 & &    429594 & o & 1.0 &$-$1.80 &  $8.15 \times 10^{08} $ & 0.226 \\
     362.198 &    149512 & e & 3.0 & &    425604 & o & 3.0 &$-$1.88 &  $6.73 \times 10^{08} $ & 0.223 \\
     362.266 &    149512 & e & 3.0 & &    425552 & o & 4.0 &$-$1.61 &  $1.26 \times 10^{09} $ & 0.288 \\
     362.408 &    156025 & e & 2.0 & &    431957 & o & 3.0 &$-$1.83 &  $7.58 \times 10^{08} $ & 0.180 \\
     362.428 &    153086 & e & 1.0 & &    429003 & o & 1.0 &$-$2.69 &  $1.04 \times 10^{08} $ & 0.221 \\
     362.508 &    149512 & e & 3.0 & &    425368 & o & 3.0 &$-$2.36 &  $2.20 \times 10^{08} $ & 0.199 \\
     362.658 &    153086 & e & 1.0 & &    428828 & o & 2.0 &$-$1.55 &  $1.44 \times 10^{09} $ & 0.425 \\
     362.659 &    149512 & e & 3.0 & &    425253 & o & 2.0 &$-$2.61 &  $1.24 \times 10^{08} $ & 0.032 \\
     362.895 &    153086 & e & 1.0 & &    428648 & o & 0.0 &$-$2.32 &  $2.45 \times 10^{08} $ & 0.270 \\
     363.123 &    149512 & e & 3.0 & &    424901 & o & 2.0 &$-$1.64 &  $1.16 \times 10^{09} $ & 0.252 \\
     363.349 &    156025 & e & 2.0 & &    431242 & o & 2.0 &$-$1.08 &  $4.18 \times 10^{09} $ & 0.405 \\
     363.355 &    150967 & e & 2.0 & &    426180 & o & 2.0 &$-$2.63 &  $1.19 \times 10^{08} $ & 0.029 \\
     363.362 &    150967 & e & 2.0 & &    426175 & o & 3.0 &$-$2.41 &  $1.95 \times 10^{08} $ & 0.123 \\
     363.787 &    150967 & e & 2.0 & &    425853 & o & 1.0 &$-$1.97 &  $5.40 \times 10^{08} $ & 0.261 \\
     363.987 &    150967 & e & 2.0 & &    425702 & o & 1.0 &$-$2.79 &  $8.22 \times 10^{07} $ & 0.054 \\
     364.090 &    156025 & e & 2.0 & &    430682 & o & 1.0 &$-$2.71 &  $9.82 \times 10^{07} $ & 0.019 \\
     364.117 &    150967 & e & 2.0 & &    425604 & o & 3.0 &$-$2.47 &  $1.72 \times 10^{08} $ & 0.052 \\
     364.342 &    156025 & e & 2.0 & &    430492 & o & 3.0 &$-$1.36 &  $2.19 \times 10^{09} $ & 0.496 \\
     364.430 &    150967 & e & 2.0 & &    425368 & o & 3.0 &$-$1.96 &  $5.50 \times 10^{08} $ & 0.185 \\
     364.583 &    150967 & e & 2.0 & &    425253 & o & 2.0 &$-$2.91 &  $6.15 \times 10^{07} $ & 0.010 \\
     365.051 &    150967 & e & 2.0 & &    424901 & o & 2.0 &$-$3.26 &  $2.78 \times 10^{07} $ & 0.016 \\
     365.068 &    149512 & e & 3.0 & &    423434 & o & 3.0 &$-$1.12 &  $3.80 \times 10^{09} $ & 0.560 \\
     365.175 &    156025 & e & 2.0 & &    429866 & o & 2.0 &$-$3.75 &  $8.88 \times 10^{06} $ & 0.003 \\
     365.417 &    156025 & e & 2.0 & &    429685 & o & 2.0 &$-$2.22 &  $3.03 \times 10^{08} $ & 0.085 \\
     365.445 &    149512 & e & 3.0 & &    423151 & o & 2.0 &$-$2.51 &  $1.56 \times 10^{08} $ & 0.057 \\
     365.538 &    156025 & e & 2.0 & &    429594 & o & 1.0 &$-$2.85 &  $7.09 \times 10^{07} $ & 0.123 \\
     365.925 &    156025 & e & 2.0 & &    429305 & o & 3.0 &$-$1.66 &  $1.09 \times 10^{09} $ & 0.416 \\
     366.329 &    156025 & e & 2.0 & &    429003 & o & 1.0 &$-$2.04 &  $4.52 \times 10^{08} $ & 0.328 \\
     366.564 &    156025 & e & 2.0 & &    428828 & o & 2.0 &$-$3.19 &  $3.22 \times 10^{07} $ & 0.031 \\
     366.613 &    153086 & e & 1.0 & &    425853 & o & 1.0 &$-$3.33 &  $2.31 \times 10^{07} $ & 0.024 \\
     366.816 &    153086 & e & 1.0 & &    425702 & o & 1.0 &$-$2.41 &  $1.94 \times 10^{08} $ & 0.161 \\
     367.017 &    150967 & e & 2.0 & &    423434 & o & 3.0 &$-$1.71 &  $9.66 \times 10^{08} $ & 0.041 \\
     367.399 &    150967 & e & 2.0 & &    423151 & o & 2.0 &$-$0.89 &  $6.34 \times 10^{09} $ & 0.266 \\
     367.421 &    153086 & e & 1.0 & &    425253 & o & 2.0 &$-$2.17 &  $3.34 \times 10^{08} $ & 0.442 \\
     368.853 &    149512 & e & 3.0 & &    420623 & o & 4.0 &$-$1.93 &  $5.74 \times 10^{08} $ & 0.778 \\
     368.922 &    149512 & e & 3.0 & &    420572 & o & 2.0 &$-$1.56 &  $1.37 \times 10^{09} $ & 0.621 \\
     370.157 &    156025 & e & 2.0 & &    426180 & o & 2.0 &$-$2.27 &  $2.60 \times 10^{08} $ & 0.049 \\
     370.164 &    156025 & e & 2.0 & &    426175 & o & 3.0 &$-$3.29 &  $2.52 \times 10^{07} $ & 0.024 \\
     370.606 &    156025 & e & 2.0 & &    425853 & o & 1.0 &$-$2.94 &  $5.54 \times 10^{07} $ & 0.040 \\
     370.814 &    156025 & e & 2.0 & &    425702 & o & 1.0 &$-$3.81 &  $7.57 \times 10^{06} $ & 0.027 \\
     370.913 &    150967 & e & 2.0 & &    420572 & o & 2.0 &$-$0.67 &  $1.04 \times 10^{10} $ & 0.557 \\
     370.948 &    156025 & e & 2.0 & &    425604 & o & 3.0 &$-$1.44 &  $1.75 \times 10^{09} $ & 0.553 \\
     370.996 &    149512 & e & 3.0 & &    419057 & o & 3.0 &$-$0.59 &  $1.26 \times 10^{10} $ & 0.624 \\
     371.273 &    156025 & e & 2.0 & &    425368 & o & 3.0 &$-$2.54 &  $1.38 \times 10^{08} $ & 0.062 \\
     371.432 &    156025 & e & 2.0 & &    425253 & o & 2.0 &$-$1.09 &  $3.92 \times 10^{09} $ & 0.628 \\
     371.895 &    149512 & e & 3.0 & &    418405 & o & 4.0 &$-$0.46 &  $1.67 \times 10^{10} $ & 0.406 \\
     373.009 &    150967 & e & 2.0 & &    419057 & o & 3.0 &$-$0.85 &  $6.84 \times 10^{09} $ & 0.198 \\
     373.851 &    153086 & e & 1.0 & &    420572 & o & 2.0 &$-$1.26 &  $2.61 \times 10^{09} $ & 0.097 \\
     373.932 &    150967 & e & 2.0 & &    418395 & o & 1.0 &$-$1.18 &  $3.14 \times 10^{09} $ & 0.315 \\
     373.959 &    156025 & e & 2.0 & &    423434 & o & 3.0 &$-$0.45 &  $1.70 \times 10^{10} $ & 0.501 \\
     374.343 &    149512 & e & 3.0 & &    416647 & o & 2.0 &$-$1.14 &  $3.49 \times 10^{09} $ & 0.301 \\
     374.355 &    156025 & e & 2.0 & &    423151 & o & 2.0 &$-$0.06 &  $4.12 \times 10^{10} $ & 0.635 \\
     374.400 &    149512 & e & 3.0 & &    416606 & o & 3.0 &$-$1.11 &  $3.73 \times 10^{09} $ & 0.548 \\
     376.246 &    149512 & e & 3.0 & &    415296 & o & 3.0 &$-$0.34 &  $2.17 \times 10^{10} $ & 0.350 \\
     376.393 &    150967 & e & 2.0 & &    416647 & o & 2.0 &$-$0.58 &  $1.24 \times 10^{10} $ & 0.280 \\
     376.451 &    150967 & e & 2.0 & &    416606 & o & 3.0 &$-$2.45 &  $1.67 \times 10^{08} $ & 0.092 \\
     376.919 &    153086 & e & 1.0 & &    418395 & o & 1.0 &$-$0.68 &  $9.87 \times 10^{09} $ & 0.360 \\
     377.548 &    149512 & e & 3.0 & &    414379 & o & 4.0 &$-$2.01 &  $4.53 \times 10^{08} $ & 0.280 \\
     378.004 &    156025 & e & 2.0 & &    420572 & o & 2.0 &$-$3.68 &  $9.78 \times 10^{06} $ & 0.001 \\
     378.304 &    149512 & e & 3.0 & &    413850 & o & 2.0 &$-$3.11 &  $3.65 \times 10^{07} $ & 0.070 \\
     378.316 &    150967 & e & 2.0 & &    415296 & o & 3.0 &$-$0.80 &  $7.42 \times 10^{09} $ & 0.354 \\
     379.220 &    149512 & e & 3.0 & &    413211 & o & 3.0 &$-$2.53 &  $1.38 \times 10^{08} $ & 0.115 \\
     379.419 &    153086 & e & 1.0 & &    416647 & o & 2.0 &$-$0.90 &  $5.78 \times 10^{09} $ & 0.294 \\
     380.037 &    150967 & e & 2.0 & &    414099 & o & 1.0 &$-$3.12 &  $3.49 \times 10^{07} $ & 0.053 \\
     380.181 &    156025 & e & 2.0 & &    419057 & o & 3.0 &$-$1.44 &  $1.68 \times 10^{09} $ & 0.091 \\
     380.397 &    150967 & e & 2.0 & &    413850 & o & 2.0 &$-$2.20 &  $2.90 \times 10^{08} $ & 0.134 \\
     380.729 &    149512 & e & 3.0 & &    412166 & o & 4.0 &$-$1.82 &  $6.95 \times 10^{08} $ & 0.345 \\
     381.141 &    156025 & e & 2.0 & &    418395 & o & 1.0 &$-$1.92 &  $5.55 \times 10^{08} $ & 0.324 \\
     381.324 &    150967 & e & 2.0 & &    413211 & o & 3.0 &$-$1.94 &  $5.28 \times 10^{08} $ & 0.216 \\
     383.123 &    153086 & e & 1.0 & &    414099 & o & 1.0 &$-$2.42 &  $1.74 \times 10^{08} $ & 0.094 \\
     383.488 &    153086 & e & 1.0 & &    413850 & o & 2.0 &$-$3.44 &  $1.63 \times 10^{07} $ & 0.011 \\
     383.697 &    156025 & e & 2.0 & &    416647 & o & 2.0 &$-$2.93 &  $5.28 \times 10^{07} $ & 0.004 \\
     383.757 &    156025 & e & 2.0 & &    416606 & o & 3.0 &$-$3.26 &  $2.51 \times 10^{07} $ & 0.084 \\
     385.696 &    156025 & e & 2.0 & &    415296 & o & 3.0 &$-$2.16 &  $3.13 \times 10^{08} $ & 0.062 \\
     386.663 &    149512 & e & 3.0 & &    408135 & o & 4.0 &$-$2.77 &  $7.55 \times 10^{07} $ & 0.653 \\
     387.485 &    156025 & e & 2.0 & &    414099 & o & 1.0 &$-$3.58 &  $1.18 \times 10^{07} $ & 0.086 \\
     387.860 &    156025 & e & 2.0 & &    413850 & o & 2.0 &$-$3.38 &  $1.87 \times 10^{07} $ & 0.045 \\
     389.991 &    150967 & e & 2.0 & &    407383 & o & 2.0 &$-$2.54 &  $1.27 \times 10^{08} $ & 0.280 \\
     390.848 &    149512 & e & 3.0 & &    405366 & o & 3.0 &$-$2.28 &  $2.27 \times 10^{08} $ & 0.244 \\
     393.083 &    150967 & e & 2.0 & &    405366 & o & 3.0 &$-$3.08 &  $3.64 \times 10^{07} $ & 0.078 \\
     393.241 &    153086 & e & 1.0 & &    407383 & o & 2.0 &$-$3.11 &  $3.39 \times 10^{07} $ & 0.151 \\
     397.456 &    150967 & e & 2.0 & &    402567 & o & 3.0 &$-$3.42 &  $1.61 \times 10^{07} $ & 0.022 \\
     400.555 &    149512 & e & 3.0 & &    399166 & o & 4.0 &$-$3.63 &  $9.73 \times 10^{06} $ & 0.011 \\
     400.866 &    153086 & e & 1.0 & &    402546 & o & 2.0 &$-$3.74 &  $7.54 \times 10^{06} $ & 0.013 \\
     401.036 &    149512 & e & 3.0 & &    398866 & o & 3.0 &$-$3.34 &  $1.88 \times 10^{07} $ & 0.025 \\
     403.414 &    150967 & e & 2.0 & &    398852 & o & 2.0 &$-$3.62 &  $9.82 \times 10^{06} $ & 0.027 \\
     405.154 &    156025 & e & 2.0 & &    402845 & o & 3.0 &$-$3.76 &  $7.08 \times 10^{06} $ & 0.063 \\
     411.218 &    156025 & e & 2.0 & &    399205 & o & 3.0 &$-$3.39 &  $1.59 \times 10^{07} $ & 0.050 \\
     422.107 &         0 & e & 0.0 & &    236907 & o & 1.0 &$-$0.60 &  $9.33 \times 10^{09} $ & 0.833 \\
     423.170 &         0 & e & 0.0 & &    236312 & o & 1.0 &$-$0.30 &  $1.88 \times 10^{10} $ & 0.832 \\
     439.908 &         0 & e & 0.0 & &    227320 & o & 1.0 &$-$2.15 &  $2.43 \times 10^{08} $ & 0.837 \\
     442.162 &    224243 & o & 2.0 & &    450405 & e & 2.0 &$-$2.80 &  $5.36 \times 10^{07} $ & 0.075 \\
     442.336 &    224243 & o & 2.0 & &    450316 & e & 1.0 &$-$3.80 &  $5.41 \times 10^{06} $ & 0.036 \\
     443.219 &    149512 & e & 3.0 & &    375134 & o & 2.0 &$-$3.97 &  $3.63 \times 10^{06} $ & 0.005 \\
     445.098 &    224243 & o & 2.0 & &    448913 & e & 3.0 &$-$2.81 &  $5.23 \times 10^{07} $ & 0.059 \\
     445.127 &    149512 & e & 3.0 & &    374167 & o & 3.0 &$-$3.53 &  $9.90 \times 10^{06} $ & 0.009 \\
     445.453 &    224243 & o & 2.0 & &    448734 & e & 2.0 &$-$3.65 &  $7.49 \times 10^{06} $ & 0.003 \\
     446.096 &    150967 & e & 2.0 & &    375134 & o & 2.0 &$-$2.61 &  $8.22 \times 10^{07} $ & 0.035 \\
     446.596 &    150967 & e & 2.0 & &    374883 & o & 1.0 &$-$3.36 &  $1.46 \times 10^{07} $ & 0.019 \\
     447.478 &    227320 & o & 1.0 & &    450795 & e & 0.0 &$-$4.00 &  $3.37 \times 10^{06} $ & 0.010 \\
     448.029 &    150967 & e & 2.0 & &    374167 & o & 3.0 &$-$2.33 &  $1.54 \times 10^{08} $ & 0.070 \\
     448.260 &    227320 & o & 1.0 & &    450405 & e & 2.0 &$-$2.00 &  $3.32 \times 10^{08} $ & 0.238 \\
     448.439 &    227320 & o & 1.0 & &    450316 & e & 1.0 &$-$2.46 &  $1.14 \times 10^{08} $ & 0.127 \\
     448.718 &    150967 & e & 2.0 & &    373824 & o & 1.0 &$-$3.44 &  $1.19 \times 10^{07} $ & 0.014 \\
     448.987 &    227681 & o & 3.0 & &    450405 & e & 2.0 &$-$2.68 &  $6.99 \times 10^{07} $ & 0.023 \\
     449.219 &    224243 & o & 2.0 & &    446852 & e & 2.0 &$-$3.13 &  $2.43 \times 10^{07} $ & 0.039 \\
     449.461 &    224243 & o & 2.0 & &    446732 & e & 3.0 &$-$1.40 &  $1.31 \times 10^{09} $ & 0.349 \\
     450.199 &    149512 & e & 3.0 & &    371636 & o & 3.0 &$-$1.73 &  $6.15 \times 10^{08} $ & 0.195 \\
     450.353 &    153086 & e & 1.0 & &    375134 & o & 2.0 &$-$2.39 &  $1.33 \times 10^{08} $ & 0.240 \\
     450.863 &    153086 & e & 1.0 & &    374883 & o & 1.0 &$-$2.02 &  $3.17 \times 10^{08} $ & 0.201 \\
     451.643 &    227320 & o & 1.0 & &    448734 & e & 2.0 &$-$2.22 &  $1.95 \times 10^{08} $ & 0.104 \\
     452.015 &    227681 & o & 3.0 & &    448913 & e & 3.0 &$-$3.14 &  $2.39 \times 10^{07} $ & 0.012 \\
     452.129 &    229140 & o & 0.0 & &    450316 & e & 1.0 &$-$2.06 &  $2.82 \times 10^{08} $ & 0.337 \\
     452.158 &    227320 & o & 1.0 & &    448482 & e & 1.0 &$-$3.28 &  $1.73 \times 10^{07} $ & 0.016 \\
     452.381 &    227681 & o & 3.0 & &    448734 & e & 2.0 &$-$3.50 &  $1.02 \times 10^{07} $ & 0.010 \\
     452.508 &    224243 & o & 2.0 & &    445234 & e & 2.0 &$-$3.30 &  $1.62 \times 10^{07} $ & 0.027 \\
     452.805 &    227681 & o & 3.0 & &    448527 & e & 4.0 &$-$2.75 &  $5.78 \times 10^{07} $ & 0.015 \\
     453.025 &    227320 & o & 1.0 & &    448059 & e & 1.0 &$-$2.53 &  $9.70 \times 10^{07} $ & 0.062 \\
     453.026 &    153086 & e & 1.0 & &    373824 & o & 1.0 &$-$2.89 &  $4.15 \times 10^{07} $ & 0.282 \\
     453.030 &    224243 & o & 2.0 & &    444979 & e & 3.0 &$-$2.23 &  $1.92 \times 10^{08} $ & 0.065 \\
     453.167 &    150967 & e & 2.0 & &    371636 & o & 3.0 &$-$2.39 &  $1.31 \times 10^{08} $ & 0.169 \\
     453.287 &    149512 & e & 3.0 & &    370123 & o & 4.0 &$-$1.41 &  $1.26 \times 10^{09} $ & 0.400 \\
     453.433 &    224243 & o & 2.0 & &    444783 & e & 2.0 &$-$1.92 &  $3.86 \times 10^{08} $ & 0.107 \\
     453.470 &    224243 & o & 2.0 & &    444765 & e & 1.0 &$-$2.87 &  $4.35 \times 10^{07} $ & 0.076 \\
     453.793 &    230040 & o & 2.0 & &    450405 & e & 2.0 &$-$2.16 &  $2.24 \times 10^{08} $ & 0.360 \\
     453.869 &    150967 & e & 2.0 & &    371295 & o & 2.0 &$-$1.78 &  $5.41 \times 10^{08} $ & 0.283 \\
     453.976 &    230040 & o & 2.0 & &    450316 & e & 1.0 &$-$1.58 &  $8.55 \times 10^{08} $ & 0.339 \\
     454.120 &    149512 & e & 3.0 & &    369718 & o & 3.0 &$-$2.23 &  $1.92 \times 10^{08} $ & 0.277 \\
     454.370 &    153086 & e & 1.0 & &    373171 & o & 2.0 &$-$1.81 &  $5.02 \times 10^{08} $ & 0.373 \\
     454.864 &    224243 & o & 2.0 & &    444089 & e & 1.0 &$-$2.13 &  $2.37 \times 10^{08} $ & 0.080 \\
     455.450 &    153086 & e & 1.0 & &    372649 & o & 0.0 &$-$2.23 &  $1.88 \times 10^{08} $ & 0.299 \\
     455.515 &    227320 & o & 1.0 & &    446852 & e & 2.0 &$-$2.00 &  $3.22 \times 10^{08} $ & 0.288 \\
     455.600 &    150967 & e & 2.0 & &    370458 & o & 1.0 &$-$1.86 &  $4.49 \times 10^{08} $ & 0.279 \\
     455.910 &    229140 & o & 0.0 & &    448482 & e & 1.0 &$-$2.54 &  $9.28 \times 10^{07} $ & 0.097 \\
     456.263 &    149512 & e & 3.0 & &    368684 & o & 2.0 &$-$1.57 &  $8.61 \times 10^{08} $ & 0.288 \\
     456.265 &    227681 & o & 3.0 & &    446852 & e & 2.0 &$-$1.37 &  $1.36 \times 10^{09} $ & 0.511 \\
     456.393 &    156025 & e & 2.0 & &    375134 & o & 2.0 &$-$1.88 &  $4.21 \times 10^{08} $ & 0.301 \\
     456.515 &    227681 & o & 3.0 & &    446732 & e & 3.0 &$-$1.96 &  $3.53 \times 10^{08} $ & 0.389 \\
     456.780 &    230040 & o & 2.0 & &    448964 & e & 2.0 &$-$2.33 &  $1.51 \times 10^{08} $ & 0.096 \\
     456.791 &    229140 & o & 0.0 & &    448059 & e & 1.0 &$-$2.57 &  $8.66 \times 10^{07} $ & 0.095 \\
     456.917 &    156025 & e & 2.0 & &    374883 & o & 1.0 &$-$3.27 &  $1.73 \times 10^{07} $ & 0.079 \\
     457.141 &    150967 & e & 2.0 & &    369718 & o & 3.0 &$-$1.66 &  $7.03 \times 10^{08} $ & 0.328 \\
     457.142 &    227320 & o & 1.0 & &    446071 & e & 0.0 &$-$2.46 &  $1.11 \times 10^{08} $ & 0.121 \\
     457.787 &    230040 & o & 2.0 & &    448482 & e & 1.0 &$-$3.74 &  $5.78 \times 10^{06} $ & 0.006 \\
     458.071 &    230040 & o & 2.0 & &    448347 & e & 3.0 &$-$1.74 &  $5.77 \times 10^{08} $ & 0.178 \\
     458.276 &    153086 & e & 1.0 & &    371295 & o & 2.0 &$-$2.92 &  $3.83 \times 10^{07} $ & 0.040 \\
     458.416 &    156025 & e & 2.0 & &    374167 & o & 3.0 &$-$1.55 &  $9.00 \times 10^{08} $ & 0.556 \\
     458.897 &    227320 & o & 1.0 & &    445234 & e & 2.0 &$-$2.58 &  $8.25 \times 10^{07} $ & 0.097 \\
     459.138 &    156025 & e & 2.0 & &    373824 & o & 1.0 &$-$2.02 &  $3.03 \times 10^{08} $ & 0.261 \\
     459.181 &    228953 & o & 4.0 & &    446732 & e & 3.0 &$-$1.14 &  $2.28 \times 10^{09} $ & 0.498 \\
     459.312 &    150967 & e & 2.0 & &    368684 & o & 2.0 &$-$2.97 &  $3.41 \times 10^{07} $ & 0.038 \\
     459.654 &    227681 & o & 3.0 & &    445236 & e & 4.0 &$-$3.65 &  $7.12 \times 10^{06} $ & 0.005 \\
     459.659 &    227681 & o & 3.0 & &    445234 & e & 2.0 &$-$2.84 &  $4.62 \times 10^{07} $ & 0.049 \\
     459.745 &    227681 & o & 3.0 & &    445193 & e & 3.0 &$-$2.11 &  $2.44 \times 10^{08} $ & 0.148 \\
     459.849 &    227320 & o & 1.0 & &    444783 & e & 2.0 &$-$3.33 &  $1.47 \times 10^{07} $ & 0.007 \\
     459.887 &    227320 & o & 1.0 & &    444765 & e & 1.0 &$-$2.54 &  $9.06 \times 10^{07} $ & 0.106 \\
     460.041 &    153086 & e & 1.0 & &    370458 & o & 1.0 &$-$2.89 &  $4.07 \times 10^{07} $ & 0.057 \\
     460.198 &    227681 & o & 3.0 & &    444979 & e & 3.0 &$-$2.79 &  $5.16 \times 10^{07} $ & 0.038 \\
     460.378 &    233192 & o & 3.0 & &    450405 & e & 2.0 &$-$1.60 &  $7.97 \times 10^{08} $ & 0.367 \\
     460.519 &    156025 & e & 2.0 & &    373171 & o & 2.0 &$-$2.22 &  $1.89 \times 10^{08} $ & 0.278 \\
     460.613 &    227681 & o & 3.0 & &    444783 & e & 2.0 &$-$3.65 &  $6.98 \times 10^{06} $ & 0.013 \\
     460.647 &    227681 & o & 3.0 & &    444767 & e & 4.0 &$-$1.59 &  $8.16 \times 10^{08} $ & 0.259 \\
     461.229 &    230040 & o & 2.0 & &    446852 & e & 2.0 &$-$2.17 &  $2.10 \times 10^{08} $ & 0.449 \\
     461.321 &    227320 & o & 1.0 & &    444089 & e & 1.0 &$-$3.48 &  $1.04 \times 10^{07} $ & 0.006 \\
     461.485 &    230040 & o & 2.0 & &    446732 & e & 3.0 &$-$3.66 &  $6.85 \times 10^{06} $ & 0.044 \\
     461.723 &    233825 & o & 2.0 & &    450405 & e & 2.0 &$-$2.76 &  $5.46 \times 10^{07} $ & 0.025 \\
     461.912 &    233825 & o & 2.0 & &    450316 & e & 1.0 &$-$2.23 &  $1.84 \times 10^{08} $ & 0.442 \\
     462.357 &    228953 & o & 4.0 & &    445236 & e & 4.0 &$-$1.95 &  $3.48 \times 10^{08} $ & 0.151 \\
     462.449 &    228953 & o & 4.0 & &    445193 & e & 3.0 &$-$3.61 &  $7.60 \times 10^{06} $ & 0.044 \\
     462.907 &    228953 & o & 4.0 & &    444979 & e & 3.0 &$-$3.28 &  $1.65 \times 10^{07} $ & 0.008 \\
     463.362 &    228953 & o & 4.0 & &    444767 & e & 4.0 &$-$2.93 &  $3.63 \times 10^{07} $ & 0.210 \\
     463.453 &    233192 & o & 3.0 & &    448964 & e & 2.0 &$-$3.32 &  $1.48 \times 10^{07} $ & 0.043 \\
     463.493 &    228953 & o & 4.0 & &    444706 & e & 5.0 &$-$1.41 &  $1.20 \times 10^{09} $ & 0.224 \\
     463.562 &    233192 & o & 3.0 & &    448913 & e & 3.0 &$-$2.37 &  $1.32 \times 10^{08} $ & 0.071 \\
     463.798 &    156025 & e & 2.0 & &    371636 & o & 3.0 &$-$2.36 &  $1.36 \times 10^{08} $ & 0.220 \\
     463.826 &    153086 & e & 1.0 & &    368684 & o & 2.0 &$-$3.92 &  $3.75 \times 10^{06} $ & 0.026 \\
     463.947 &    233192 & o & 3.0 & &    448734 & e & 2.0 &$-$3.93 &  $3.66 \times 10^{06} $ & 0.003 \\
     464.111 &    234940 & o & 3.0 & &    450405 & e & 2.0 &$-$1.56 &  $8.62 \times 10^{08} $ & 0.563 \\
     464.393 &    233192 & o & 3.0 & &    448527 & e & 4.0 &$-$1.94 &  $3.57 \times 10^{08} $ & 0.135 \\
     464.532 &    156025 & e & 2.0 & &    371295 & o & 2.0 &$-$2.52 &  $9.39 \times 10^{07} $ & 0.068 \\
     464.697 &    230040 & o & 2.0 & &    445234 & e & 2.0 &$-$2.78 &  $5.08 \times 10^{07} $ & 0.062 \\
     464.782 &    233192 & o & 3.0 & &    448347 & e & 3.0 &$-$3.24 &  $1.77 \times 10^{07} $ & 0.049 \\
     464.786 &    230040 & o & 2.0 & &    445193 & e & 3.0 &$-$2.46 &  $1.07 \times 10^{08} $ & 0.091 \\
     464.815 &    233825 & o & 2.0 & &    448964 & e & 2.0 &$-$3.23 &  $1.83 \times 10^{07} $ & 0.018 \\
     465.313 &    233825 & o & 2.0 & &    448734 & e & 2.0 &$-$3.32 &  $1.47 \times 10^{07} $ & 0.007 \\
     465.712 &    230040 & o & 2.0 & &    444765 & e & 1.0 &$-$3.49 &  $1.00 \times 10^{07} $ & 0.028 \\
     466.152 &    233825 & o & 2.0 & &    448347 & e & 3.0 &$-$2.35 &  $1.38 \times 10^{08} $ & 0.226 \\
     466.237 &    236312 & o & 1.0 & &    450795 & e & 0.0 &$-$1.72 &  $5.91 \times 10^{08} $ & 0.143 \\
     467.087 &    236312 & o & 1.0 & &    450405 & e & 2.0 &$-$1.86 &  $4.20 \times 10^{08} $ & 0.392 \\
     467.236 &    234940 & o & 3.0 & &    448964 & e & 2.0 &$-$3.50 &  $9.71 \times 10^{06} $ & 0.034 \\
     467.281 &    236312 & o & 1.0 & &    450316 & e & 1.0 &$-$2.29 &  $1.58 \times 10^{08} $ & 0.388 \\
     467.348 &    234940 & o & 3.0 & &    448913 & e & 3.0 &$-$2.70 &  $6.10 \times 10^{07} $ & 0.028 \\
     467.533 &    236907 & o & 1.0 & &    450795 & e & 0.0 &$-$2.09 &  $2.48 \times 10^{08} $ & 0.105 \\
     467.739 &    234940 & o & 3.0 & &    448734 & e & 2.0 &$-$3.60 &  $7.59 \times 10^{06} $ & 0.006 \\
     467.960 &    156025 & e & 2.0 & &    369718 & o & 3.0 &$-$2.30 &  $1.51 \times 10^{08} $ & 0.107 \\
     468.034 &    233192 & o & 3.0 & &    446852 & e & 2.0 &$-$1.93 &  $3.59 \times 10^{08} $ & 0.164 \\
     468.192 &    234940 & o & 3.0 & &    448527 & e & 4.0 &$-$1.79 &  $4.99 \times 10^{08} $ & 0.250 \\
     468.297 &    233192 & o & 3.0 & &    446732 & e & 3.0 &$-$1.81 &  $4.72 \times 10^{08} $ & 0.370 \\
     468.387 &    236907 & o & 1.0 & &    450405 & e & 2.0 &$-$2.90 &  $3.84 \times 10^{07} $ & 0.033 \\
     468.583 &    236907 & o & 1.0 & &    450316 & e & 1.0 &$-$1.88 &  $4.04 \times 10^{08} $ & 0.412 \\
     468.587 &    234940 & o & 3.0 & &    448347 & e & 3.0 &$-$3.20 &  $1.93 \times 10^{07} $ & 0.073 \\
     469.423 &    233825 & o & 2.0 & &    446852 & e & 2.0 &$-$1.49 &  $9.87 \times 10^{08} $ & 0.446 \\
     469.600 &    237458 & o & 2.0 & &    450405 & e & 2.0 &$-$1.53 &  $9.00 \times 10^{08} $ & 0.436 \\
     469.688 &    233825 & o & 2.0 & &    446732 & e & 3.0 &$-$3.56 &  $8.38 \times 10^{06} $ & 0.018 \\
     469.797 &    237458 & o & 2.0 & &    450316 & e & 1.0 &$-$2.15 &  $2.13 \times 10^{08} $ & 0.427 \\
     470.236 &    156025 & e & 2.0 & &    368684 & o & 2.0 &$-$3.75 &  $5.41 \times 10^{06} $ & 0.039 \\
     470.252 &    236312 & o & 1.0 & &    448964 & e & 2.0 &$-$2.30 &  $1.52 \times 10^{08} $ & 0.141 \\
     471.320 &    236312 & o & 1.0 & &    448482 & e & 1.0 &$-$2.47 &  $1.01 \times 10^{08} $ & 0.093 \\
     471.570 &    236907 & o & 1.0 & &    448964 & e & 2.0 &$-$2.40 &  $1.19 \times 10^{08} $ & 0.082 \\
     471.601 &    233192 & o & 3.0 & &    445236 & e & 4.0 &$-$1.97 &  $3.19 \times 10^{08} $ & 0.180 \\
     471.697 &    233192 & o & 3.0 & &    445193 & e & 3.0 &$-$3.35 &  $1.35 \times 10^{07} $ & 0.010 \\
     471.893 &    234940 & o & 3.0 & &    446852 & e & 2.0 &$-$2.76 &  $5.17 \times 10^{07} $ & 0.038 \\
     472.082 &    236907 & o & 1.0 & &    448734 & e & 2.0 &$-$2.69 &  $6.15 \times 10^{07} $ & 0.057 \\
     472.160 &    234940 & o & 3.0 & &    446732 & e & 3.0 &$-$1.65 &  $6.65 \times 10^{08} $ & 0.217 \\
     472.173 &    233192 & o & 3.0 & &    444979 & e & 3.0 &$-$2.20 &  $1.90 \times 10^{08} $ & 0.116 \\
     472.261 &    236312 & o & 1.0 & &    448059 & e & 1.0 &$-$3.47 &  $1.02 \times 10^{07} $ & 0.020 \\
     472.611 &    233192 & o & 3.0 & &    444783 & e & 2.0 &$-$2.74 &  $5.50 \times 10^{07} $ & 0.076 \\
     472.645 &    236907 & o & 1.0 & &    448482 & e & 1.0 &$-$3.00 &  $3.00 \times 10^{07} $ & 0.019 \\
     472.646 &    233192 & o & 3.0 & &    444767 & e & 4.0 &$-$2.63 &  $7.03 \times 10^{07} $ & 0.035 \\
     472.800 &    237458 & o & 2.0 & &    448964 & e & 2.0 &$-$3.27 &  $1.62 \times 10^{07} $ & 0.016 \\
     472.914 &    237458 & o & 2.0 & &    448913 & e & 3.0 &$-$1.85 &  $4.19 \times 10^{08} $ & 0.203 \\
     473.016 &    233825 & o & 2.0 & &    445234 & e & 2.0 &$-$2.13 &  $2.19 \times 10^{08} $ & 0.109 \\
     473.108 &    233825 & o & 2.0 & &    445193 & e & 3.0 &$-$1.98 &  $3.10 \times 10^{08} $ & 0.166 \\
     473.315 &    237458 & o & 2.0 & &    448734 & e & 2.0 &$-$2.14 &  $2.17 \times 10^{08} $ & 0.109 \\
     473.587 &    233825 & o & 2.0 & &    444979 & e & 3.0 &$-$3.36 &  $1.31 \times 10^{07} $ & 0.013 \\
     473.591 &    236907 & o & 1.0 & &    448059 & e & 1.0 &$-$2.81 &  $4.60 \times 10^{07} $ & 0.071 \\
     473.880 &    237458 & o & 2.0 & &    448482 & e & 1.0 &$-$3.17 &  $2.01 \times 10^{07} $ & 0.026 \\
     474.027 &    233825 & o & 2.0 & &    444783 & e & 2.0 &$-$3.46 &  $1.02 \times 10^{07} $ & 0.010 \\
     474.068 &    233825 & o & 2.0 & &    444765 & e & 1.0 &$-$2.90 &  $3.71 \times 10^{07} $ & 0.047 \\
     474.183 &    237458 & o & 2.0 & &    448347 & e & 3.0 &$-$3.42 &  $1.12 \times 10^{07} $ & 0.022 \\
     474.832 &    237458 & o & 2.0 & &    448059 & e & 1.0 &$-$3.05 &  $2.62 \times 10^{07} $ & 0.051 \\
     474.969 &    236312 & o & 1.0 & &    446852 & e & 2.0 &$-$2.31 &  $1.47 \times 10^{08} $ & 0.118 \\
     475.519 &    234940 & o & 3.0 & &    445236 & e & 4.0 &$-$2.15 &  $2.09 \times 10^{08} $ & 0.076 \\
     475.524 &    234940 & o & 3.0 & &    445234 & e & 2.0 &$-$3.85 &  $4.17 \times 10^{06} $ & 0.006 \\
     476.101 &    234940 & o & 3.0 & &    444979 & e & 3.0 &$-$2.20 &  $1.86 \times 10^{08} $ & 0.056 \\
     476.314 &    236907 & o & 1.0 & &    446852 & e & 2.0 &$-$2.02 &  $2.80 \times 10^{08} $ & 0.238 \\
     476.546 &    234940 & o & 3.0 & &    444783 & e & 2.0 &$-$2.78 &  $4.91 \times 10^{07} $ & 0.036 \\
     476.737 &    236312 & o & 1.0 & &    446071 & e & 0.0 &$-$2.63 &  $6.84 \times 10^{07} $ & 0.066 \\
     477.842 &    237458 & o & 2.0 & &    446732 & e & 3.0 &$-$2.70 &  $5.81 \times 10^{07} $ & 0.105 \\
     478.093 &    236907 & o & 1.0 & &    446071 & e & 0.0 &$-$2.58 &  $7.66 \times 10^{07} $ & 0.074 \\
     478.647 &    236312 & o & 1.0 & &    445234 & e & 2.0 &$-$3.45 &  $1.02 \times 10^{07} $ & 0.007 \\
     479.724 &    236312 & o & 1.0 & &    444765 & e & 1.0 &$-$3.08 &  $2.40 \times 10^{07} $ & 0.017 \\
     480.013 &    236907 & o & 1.0 & &    445234 & e & 2.0 &$-$3.05 &  $2.57 \times 10^{07} $ & 0.017 \\
     481.097 &    236907 & o & 1.0 & &    444765 & e & 1.0 &$-$2.94 &  $3.28 \times 10^{07} $ & 0.022 \\
     481.285 &    236312 & o & 1.0 & &    444089 & e & 1.0 &$-$3.97 &  $3.11 \times 10^{06} $ & 0.015 \\
     481.879 &    237458 & o & 2.0 & &    444979 & e & 3.0 &$-$3.86 &  $3.99 \times 10^{06} $ & 0.003 \\
     482.334 &    237458 & o & 2.0 & &    444783 & e & 2.0 &$-$3.73 &  $5.35 \times 10^{06} $ & 0.005 \\
     482.666 &    236907 & o & 1.0 & &    444089 & e & 1.0 &$-$3.65 &  $6.43 \times 10^{06} $ & 0.017 \\
     483.954 &    237458 & o & 2.0 & &    444089 & e & 1.0 &$-$3.80 &  $4.53 \times 10^{06} $ & 0.014 \\
     518.837 &    224243 & o & 2.0 & &    416982 & e & 2.0 &$-$2.35 &  $1.12 \times 10^{08} $ & 0.116 \\
     519.338 &    224243 & o & 2.0 & &    416796 & e & 1.0 &$-$3.30 &  $1.24 \times 10^{07} $ & 0.058 \\
     527.255 &    227320 & o & 1.0 & &    416982 & e & 2.0 &$-$1.59 &  $6.17 \times 10^{08} $ & 0.336 \\
     527.263 &    224243 & o & 2.0 & &    413902 & e & 2.0 &$-$3.66 &  $5.21 \times 10^{06} $ & 0.020 \\
     527.458 &    224243 & o & 2.0 & &    413832 & e & 3.0 &$-$1.84 &  $3.49 \times 10^{08} $ & 0.161 \\
     527.772 &    227320 & o & 1.0 & &    416796 & e & 1.0 &$-$2.00 &  $2.42 \times 10^{08} $ & 0.189 \\
     527.934 &    224243 & o & 2.0 & &    413661 & e & 2.0 &$-$3.21 &  $1.47 \times 10^{07} $ & 0.006 \\
     528.260 &    227681 & o & 3.0 & &    416982 & e & 2.0 &$-$2.38 &  $9.99 \times 10^{07} $ & 0.020 \\
     529.227 &    224243 & o & 2.0 & &    413198 & e & 2.0 &$-$2.54 &  $6.83 \times 10^{07} $ & 0.016 \\
     529.258 &    224243 & o & 2.0 & &    413187 & e & 3.0 &$-$0.99 &  $2.43 \times 10^{09} $ & 0.494 \\
     529.754 &    224243 & o & 2.0 & &    413010 & e & 1.0 &$-$3.83 &  $3.50 \times 10^{06} $ & 0.005 \\
     531.916 &    224243 & o & 2.0 & &    412243 & e & 1.0 &$-$2.93 &  $2.79 \times 10^{07} $ & 0.008 \\
     532.891 &    229140 & o & 0.0 & &    416796 & e & 1.0 &$-$1.61 &  $5.73 \times 10^{08} $ & 0.496 \\
     534.925 &    230040 & o & 2.0 & &    416982 & e & 2.0 &$-$1.77 &  $4.00 \times 10^{08} $ & 0.450 \\
     535.458 &    230040 & o & 2.0 & &    416796 & e & 1.0 &$-$1.14 &  $1.70 \times 10^{09} $ & 0.440 \\
     536.652 &    227320 & o & 1.0 & &    413661 & e & 2.0 &$-$1.26 &  $1.26 \times 10^{09} $ & 0.384 \\
     536.997 &    227681 & o & 3.0 & &    413902 & e & 2.0 &$-$3.57 &  $6.28 \times 10^{06} $ & 0.009 \\
     537.199 &    227681 & o & 3.0 & &    413832 & e & 3.0 &$-$2.14 &  $1.69 \times 10^{08} $ & 0.044 \\
     537.575 &    224243 & o & 2.0 & &    410264 & e & 2.0 &$-$3.14 &  $1.66 \times 10^{07} $ & 0.011 \\
     537.693 &    227681 & o & 3.0 & &    413661 & e & 2.0 &$-$1.06 &  $2.01 \times 10^{09} $ & 0.401 \\
     537.988 &    227320 & o & 1.0 & &    413198 & e & 2.0 &$-$2.95 &  $2.60 \times 10^{07} $ & 0.006 \\
     538.029 &    224243 & o & 2.0 & &    410107 & e & 3.0 &$-$3.27 &  $1.25 \times 10^{07} $ & 0.052 \\
     538.533 &    227320 & o & 1.0 & &    413010 & e & 1.0 &$-$2.49 &  $7.53 \times 10^{07} $ & 0.042 \\
     539.035 &    227681 & o & 3.0 & &    413198 & e & 2.0 &$-$1.51 &  $7.09 \times 10^{08} $ & 0.172 \\
     539.067 &    227681 & o & 3.0 & &    413187 & e & 3.0 &$-$1.59 &  $5.92 \times 10^{08} $ & 0.313 \\
     539.163 &    224243 & o & 2.0 & &    409716 & e & 3.0 &$-$1.45 &  $8.19 \times 10^{08} $ & 0.166 \\
     539.395 &    227681 & o & 3.0 & &    413074 & e & 4.0 &$-$2.19 &  $1.48 \times 10^{08} $ & 0.018 \\
     540.185 &    227681 & o & 3.0 & &    412803 & e & 3.0 &$-$3.52 &  $6.87 \times 10^{06} $ & 0.004 \\
     540.319 &    224243 & o & 2.0 & &    409319 & e & 2.0 &$-$1.18 &  $1.51 \times 10^{09} $ & 0.253 \\
     540.366 &    224243 & o & 2.0 & &    409303 & e & 1.0 &$-$2.06 &  $1.98 \times 10^{08} $ & 0.217 \\
     540.767 &    227320 & o & 1.0 & &    412243 & e & 1.0 &$-$1.85 &  $3.21 \times 10^{08} $ & 0.150 \\
     540.894 &    228953 & o & 4.0 & &    413832 & e & 3.0 &$-$2.22 &  $1.37 \times 10^{08} $ & 0.085 \\
     542.787 &    228953 & o & 4.0 & &    413187 & e & 3.0 &$-$0.71 &  $4.38 \times 10^{09} $ & 0.643 \\
     543.121 &    228953 & o & 4.0 & &    413074 & e & 4.0 &$-$2.83 &  $3.36 \times 10^{07} $ & 0.018 \\
     543.863 &    229140 & o & 0.0 & &    413010 & e & 1.0 &$-$1.78 &  $3.73 \times 10^{08} $ & 0.244 \\
     543.886 &    230040 & o & 2.0 & &    413902 & e & 2.0 &$-$1.55 &  $6.38 \times 10^{08} $ & 0.265 \\
     544.100 &    233192 & o & 3.0 & &    416982 & e & 2.0 &$-$1.14 &  $1.63 \times 10^{09} $ & 0.430 \\
     544.296 &    227320 & o & 1.0 & &    411044 & e & 0.0 &$-$1.74 &  $4.09 \times 10^{08} $ & 0.292 \\
     544.600 &    230040 & o & 2.0 & &    413661 & e & 2.0 &$-$1.78 &  $3.77 \times 10^{08} $ & 0.314 \\
     544.654 &    224243 & o & 2.0 & &    407846 & e & 1.0 &$-$1.39 &  $9.15 \times 10^{08} $ & 0.204 \\
     545.182 &    236312 & o & 1.0 & &    419737 & e & 0.0 &$-$1.25 &  $1.28 \times 10^{09} $ & 0.229 \\
     545.977 &    230040 & o & 2.0 & &    413198 & e & 2.0 &$-$2.44 &  $8.16 \times 10^{07} $ & 0.057 \\
     545.979 &    233825 & o & 2.0 & &    416982 & e & 2.0 &$-$2.16 &  $1.55 \times 10^{08} $ & 0.043 \\
     546.009 &    230040 & o & 2.0 & &    413187 & e & 3.0 &$-$3.36 &  $9.75 \times 10^{06} $ & 0.029 \\
     546.142 &    229140 & o & 0.0 & &    412243 & e & 1.0 &$-$1.84 &  $3.23 \times 10^{08} $ & 0.244 \\
     546.534 &    233825 & o & 2.0 & &    416796 & e & 1.0 &$-$1.80 &  $3.53 \times 10^{08} $ & 0.561 \\
     546.538 &    230040 & o & 2.0 & &    413010 & e & 1.0 &$-$2.69 &  $4.56 \times 10^{07} $ & 0.037 \\
     546.617 &    227320 & o & 1.0 & &    410264 & e & 2.0 &$-$1.75 &  $3.99 \times 10^{08} $ & 0.229 \\
     546.955 &    236907 & o & 1.0 & &    419737 & e & 0.0 &$-$1.62 &  $5.35 \times 10^{08} $ & 0.180 \\
     547.157 &    230040 & o & 2.0 & &    412803 & e & 3.0 &$-$1.03 &  $2.07 \times 10^{09} $ & 0.327 \\
     547.697 &    227681 & o & 3.0 & &    410264 & e & 2.0 &$-$2.09 &  $1.80 \times 10^{08} $ & 0.141 \\
     547.829 &    227681 & o & 3.0 & &    410220 & e & 4.0 &$-$3.00 &  $2.24 \times 10^{07} $ & 0.006 \\
     548.168 &    227681 & o & 3.0 & &    410107 & e & 3.0 &$-$1.32 &  $1.08 \times 10^{09} $ & 0.372 \\
     548.838 &    230040 & o & 2.0 & &    412243 & e & 1.0 &$-$3.93 &  $2.60 \times 10^{06} $ & 0.030 \\
     549.322 &    234940 & o & 3.0 & &    416982 & e & 2.0 &$-$1.14 &  $1.61 \times 10^{09} $ & 0.672 \\
     549.346 &    227681 & o & 3.0 & &    409716 & e & 3.0 &$-$2.15 &  $1.55 \times 10^{08} $ & 0.080 \\
     549.455 &    227320 & o & 1.0 & &    409319 & e & 2.0 &$-$2.80 &  $3.50 \times 10^{07} $ & 0.010 \\
     549.503 &    227320 & o & 1.0 & &    409303 & e & 1.0 &$-$1.81 &  $3.46 \times 10^{08} $ & 0.252 \\
     550.546 &    227681 & o & 3.0 & &    409319 & e & 2.0 &$-$2.57 &  $5.96 \times 10^{07} $ & 0.079 \\
     550.664 &    227681 & o & 3.0 & &    409280 & e & 4.0 &$-$0.81 &  $3.38 \times 10^{09} $ & 0.463 \\
     551.672 &    228953 & o & 4.0 & &    410220 & e & 4.0 &$-$1.21 &  $1.36 \times 10^{09} $ & 0.374 \\
     552.016 &    228953 & o & 4.0 & &    410107 & e & 3.0 &$-$2.87 &  $2.93 \times 10^{07} $ & 0.145 \\
     553.210 &    228953 & o & 4.0 & &    409716 & e & 3.0 &$-$2.25 &  $1.22 \times 10^{08} $ & 0.053 \\
     553.374 &    233192 & o & 3.0 & &    413902 & e & 2.0 &$-$2.61 &  $5.38 \times 10^{07} $ & 0.117 \\
     553.495 &    236312 & o & 1.0 & &    416982 & e & 2.0 &$-$1.43 &  $8.13 \times 10^{08} $ & 0.509 \\
     553.588 &    233192 & o & 3.0 & &    413832 & e & 3.0 &$-$1.45 &  $7.66 \times 10^{08} $ & 0.199 \\
     553.938 &    227320 & o & 1.0 & &    407846 & e & 1.0 &$-$2.28 &  $1.14 \times 10^{08} $ & 0.043 \\
     554.065 &    236312 & o & 1.0 & &    416796 & e & 1.0 &$-$1.87 &  $2.93 \times 10^{08} $ & 0.473 \\
     554.113 &    233192 & o & 3.0 & &    413661 & e & 2.0 &$-$1.90 &  $2.77 \times 10^{08} $ & 0.062 \\
     554.548 &    228953 & o & 4.0 & &    409280 & e & 4.0 &$-$2.12 &  $1.65 \times 10^{08} $ & 0.415 \\
     554.865 &    230040 & o & 2.0 & &    410264 & e & 2.0 &$-$2.01 &  $2.10 \times 10^{08} $ & 0.169 \\
     554.923 &    228953 & o & 4.0 & &    409158 & e & 5.0 &$-$0.67 &  $4.67 \times 10^{09} $ & 0.427 \\
     555.317 &    233825 & o & 2.0 & &    413902 & e & 2.0 &$-$2.39 &  $8.87 \times 10^{07} $ & 0.047 \\
     555.323 &    236907 & o & 1.0 & &    416982 & e & 2.0 &$-$2.39 &  $8.76 \times 10^{07} $ & 0.052 \\
     555.349 &    230040 & o & 2.0 & &    410107 & e & 3.0 &$-$1.55 &  $6.14 \times 10^{08} $ & 0.213 \\
     555.538 &    233192 & o & 3.0 & &    413198 & e & 2.0 &$-$1.79 &  $3.47 \times 10^{08} $ & 0.091 \\
     555.572 &    233192 & o & 3.0 & &    413187 & e & 3.0 &$-$1.52 &  $6.51 \times 10^{08} $ & 0.271 \\
     555.897 &    236907 & o & 1.0 & &    416796 & e & 1.0 &$-$1.45 &  $7.61 \times 10^{08} $ & 0.510 \\
     555.921 &    233192 & o & 3.0 & &    413074 & e & 4.0 &$-$1.24 &  $1.26 \times 10^{09} $ & 0.199 \\
     556.061 &    233825 & o & 2.0 & &    413661 & e & 2.0 &$-$1.17 &  $1.46 \times 10^{09} $ & 0.254 \\
     556.557 &    230040 & o & 2.0 & &    409716 & e & 3.0 &$-$3.44 &  $7.86 \times 10^{06} $ & 0.014 \\
     556.760 &    233192 & o & 3.0 & &    412803 & e & 3.0 &$-$2.45 &  $7.71 \times 10^{07} $ & 0.088 \\
     557.029 &    237458 & o & 2.0 & &    416982 & e & 2.0 &$-$1.10 &  $1.73 \times 10^{09} $ & 0.526 \\
     557.497 &    233825 & o & 2.0 & &    413198 & e & 2.0 &$-$1.73 &  $3.97 \times 10^{08} $ & 0.066 \\
     557.531 &    233825 & o & 2.0 & &    413187 & e & 3.0 &$-$3.14 &  $1.57 \times 10^{07} $ & 0.014 \\
     557.606 &    237458 & o & 2.0 & &    416796 & e & 1.0 &$-$1.73 &  $4.03 \times 10^{08} $ & 0.533 \\
     557.840 &    230040 & o & 2.0 & &    409303 & e & 1.0 &$-$2.70 &  $4.31 \times 10^{07} $ & 0.089 \\
     558.727 &    233825 & o & 2.0 & &    412803 & e & 3.0 &$-$1.45 &  $7.51 \times 10^{08} $ & 0.466 \\
     558.776 &    234940 & o & 3.0 & &    413902 & e & 2.0 &$-$2.77 &  $3.64 \times 10^{07} $ & 0.093 \\
     558.995 &    234940 & o & 3.0 & &    413832 & e & 3.0 &$-$2.25 &  $1.21 \times 10^{08} $ & 0.026 \\
     559.530 &    234940 & o & 3.0 & &    413661 & e & 2.0 &$-$2.12 &  $1.62 \times 10^{08} $ & 0.049 \\
     559.579 &    229140 & o & 0.0 & &    407846 & e & 1.0 &$-$3.56 &  $5.85 \times 10^{06} $ & 0.005 \\
     560.983 &    234940 & o & 3.0 & &    413198 & e & 2.0 &$-$3.71 &  $4.16 \times 10^{06} $ & 0.001 \\
     561.018 &    234940 & o & 3.0 & &    413187 & e & 3.0 &$-$1.19 &  $1.39 \times 10^{09} $ & 0.274 \\
     561.374 &    234940 & o & 3.0 & &    413074 & e & 4.0 &$-$0.97 &  $2.27 \times 10^{09} $ & 0.480 \\
     562.229 &    234940 & o & 3.0 & &    412803 & e & 3.0 &$-$2.37 &  $9.06 \times 10^{07} $ & 0.148 \\
     563.094 &    236312 & o & 1.0 & &    413902 & e & 2.0 &$-$1.46 &  $7.33 \times 10^{08} $ & 0.363 \\
     563.860 &    236312 & o & 1.0 & &    413661 & e & 2.0 &$-$2.16 &  $1.46 \times 10^{08} $ & 0.056 \\
     564.743 &    233192 & o & 3.0 & &    410264 & e & 2.0 &$-$3.31 &  $1.03 \times 10^{07} $ & 0.008 \\
     564.883 &    233192 & o & 3.0 & &    410220 & e & 4.0 &$-$1.11 &  $1.62 \times 10^{09} $ & 0.371 \\
     564.986 &    236907 & o & 1.0 & &    413902 & e & 2.0 &$-$1.69 &  $4.31 \times 10^{08} $ & 0.159 \\
     565.244 &    233192 & o & 3.0 & &    410107 & e & 3.0 &$-$2.79 &  $3.40 \times 10^{07} $ & 0.015 \\
     565.336 &    236312 & o & 1.0 & &    413198 & e & 2.0 &$-$2.36 &  $9.09 \times 10^{07} $ & 0.036 \\
     565.756 &    236907 & o & 1.0 & &    413661 & e & 2.0 &$-$2.73 &  $3.89 \times 10^{07} $ & 0.014 \\
     565.937 &    236312 & o & 1.0 & &    413010 & e & 1.0 &$-$1.63 &  $4.84 \times 10^{08} $ & 0.279 \\
     566.496 &    233192 & o & 3.0 & &    409716 & e & 3.0 &$-$1.44 &  $7.56 \times 10^{08} $ & 0.281 \\
     566.752 &    237458 & o & 2.0 & &    413902 & e & 2.0 &$-$2.19 &  $1.33 \times 10^{08} $ & 0.074 \\
     566.767 &    233825 & o & 2.0 & &    410264 & e & 2.0 &$-$1.33 &  $9.65 \times 10^{08} $ & 0.257 \\
     566.977 &    237458 & o & 2.0 & &    413832 & e & 3.0 &$-$1.08 &  $1.72 \times 10^{09} $ & 0.378 \\
     567.242 &    236907 & o & 1.0 & &    413198 & e & 2.0 &$-$1.33 &  $9.60 \times 10^{08} $ & 0.306 \\
     567.272 &    233825 & o & 2.0 & &    410107 & e & 3.0 &$-$1.24 &  $1.20 \times 10^{09} $ & 0.321 \\
     567.527 &    237458 & o & 2.0 & &    413661 & e & 2.0 &$-$1.87 &  $2.80 \times 10^{08} $ & 0.053 \\
     567.773 &    233192 & o & 3.0 & &    409319 & e & 2.0 &$-$1.97 &  $2.24 \times 10^{08} $ & 0.224 \\
     567.848 &    236907 & o & 1.0 & &    413010 & e & 1.0 &$-$2.23 &  $1.21 \times 10^{08} $ & 0.047 \\
     567.899 &    233192 & o & 3.0 & &    409280 & e & 4.0 &$-$1.92 &  $2.47 \times 10^{08} $ & 0.052 \\
     568.404 &    236312 & o & 1.0 & &    412243 & e & 1.0 &$-$2.46 &  $7.25 \times 10^{07} $ & 0.077 \\
     568.533 &    233825 & o & 2.0 & &    409716 & e & 3.0 &$-$2.41 &  $8.02 \times 10^{07} $ & 0.045 \\
     569.022 &    237458 & o & 2.0 & &    413198 & e & 2.0 &$-$1.55 &  $5.75 \times 10^{08} $ & 0.099 \\
     569.058 &    237458 & o & 2.0 & &    413187 & e & 3.0 &$-$1.83 &  $3.08 \times 10^{08} $ & 0.237 \\
     569.632 &    237458 & o & 2.0 & &    413010 & e & 1.0 &$-$2.39 &  $8.32 \times 10^{07} $ & 0.068 \\
     569.819 &    233825 & o & 2.0 & &    409319 & e & 2.0 &$-$3.43 &  $7.62 \times 10^{06} $ & 0.005 \\
     569.871 &    233825 & o & 2.0 & &    409303 & e & 1.0 &$-$2.00 &  $2.04 \times 10^{08} $ & 0.160 \\
     570.304 &    237458 & o & 2.0 & &    412803 & e & 3.0 &$-$2.73 &  $3.82 \times 10^{07} $ & 0.029 \\
     570.332 &    236907 & o & 1.0 & &    412243 & e & 1.0 &$-$1.92 &  $2.46 \times 10^{08} $ & 0.228 \\
     570.371 &    234940 & o & 3.0 & &    410264 & e & 2.0 &$-$3.42 &  $7.77 \times 10^{06} $ & 0.006 \\
     570.514 &    234940 & o & 3.0 & &    410220 & e & 4.0 &$-$1.43 &  $7.58 \times 10^{08} $ & 0.128 \\
     572.131 &    237458 & o & 2.0 & &    412243 & e & 1.0 &$-$2.13 &  $1.50 \times 10^{08} $ & 0.170 \\
     572.159 &    234940 & o & 3.0 & &    409716 & e & 3.0 &$-$1.37 &  $8.81 \times 10^{08} $ & 0.159 \\
     572.305 &    236312 & o & 1.0 & &    411044 & e & 0.0 &$-$3.73 &  $3.78 \times 10^{06} $ & 0.007 \\
     573.462 &    234940 & o & 3.0 & &    409319 & e & 2.0 &$-$1.88 &  $2.69 \times 10^{08} $ & 0.128 \\
     574.259 &    236907 & o & 1.0 & &    411044 & e & 0.0 &$-$2.40 &  $7.97 \times 10^{07} $ & 0.095 \\
     574.642 &    233825 & o & 2.0 & &    407846 & e & 1.0 &$-$3.30 &  $1.02 \times 10^{07} $ & 0.028 \\
     574.871 &    236312 & o & 1.0 & &    410264 & e & 2.0 &$-$2.27 &  $1.07 \times 10^{08} $ & 0.048 \\
     576.843 &    236907 & o & 1.0 & &    410264 & e & 2.0 &$-$2.18 &  $1.31 \times 10^{08} $ & 0.050 \\
     578.011 &    236312 & o & 1.0 & &    409319 & e & 2.0 &$-$3.82 &  $3.05 \times 10^{06} $ & 0.011 \\
     578.064 &    236312 & o & 1.0 & &    409303 & e & 1.0 &$-$2.21 &  $1.24 \times 10^{08} $ & 0.057 \\
     579.210 &    237458 & o & 2.0 & &    410107 & e & 3.0 &$-$3.70 &  $3.97 \times 10^{06} $ & 0.001 \\
     580.004 &    236907 & o & 1.0 & &    409319 & e & 2.0 &$-$3.41 &  $7.75 \times 10^{06} $ & 0.010 \\
     580.058 &    236907 & o & 1.0 & &    409303 & e & 1.0 &$-$2.03 &  $1.85 \times 10^{08} $ & 0.081 \\
     580.525 &    237458 & o & 2.0 & &    409716 & e & 3.0 &$-$3.45 &  $7.07 \times 10^{06} $ & 0.003 \\
     581.866 &    237458 & o & 2.0 & &    409319 & e & 2.0 &$-$2.86 &  $2.74 \times 10^{07} $ & 0.015 \\
     581.920 &    237458 & o & 2.0 & &    409303 & e & 1.0 &$-$3.84 &  $2.85 \times 10^{06} $ & 0.002 \\
     582.974 &    236312 & o & 1.0 & &    407846 & e & 1.0 &$-$3.21 &  $1.22 \times 10^{07} $ & 0.063 \\
     585.002 &    236907 & o & 1.0 & &    407846 & e & 1.0 &$-$3.09 &  $1.60 \times 10^{07} $ & 0.038 \\
     586.896 &    237458 & o & 2.0 & &    407846 & e & 1.0 &$-$3.21 &  $1.21 \times 10^{07} $ & 0.036 \\
     700.361 &    332731 & e & 4.0 & &    475514 & o & 3.0 &$-$1.73 &  $2.55 \times 10^{08} $ & 0.156 \\
     709.288 &    334528 & e & 4.0 & &    475514 & o & 3.0 &$-$1.76 &  $2.28 \times 10^{08} $ & 0.157 \\
     709.310 &    334532 & e & 3.0 & &    475514 & o & 3.0 &$-$3.17 &  $8.86 \times 10^{06} $ & 0.036 \\
     719.775 &    336582 & e & 3.0 & &    475514 & o & 3.0 &$-$2.88 &  $1.70 \times 10^{07} $ & 0.052 \\
     720.856 &    336790 & e & 4.0 & &    475514 & o & 3.0 &$-$1.82 &  $1.93 \times 10^{08} $ & 0.132 \\
     726.321 &    337834 & e & 2.0 & &    475514 & o & 3.0 &$-$3.10 &  $1.00 \times 10^{07} $ & 0.022 \\
     726.769 &    328764 & e & 1.0 & &    466359 & o & 2.0 &$-$2.76 &  $2.18 \times 10^{07} $ & 0.020 \\
     729.558 &    328764 & e & 1.0 & &    465833 & o & 0.0 &$-$3.88 &  $1.67 \times 10^{06} $ & 0.004 \\
     729.876 &    338504 & e & 3.0 & &    475514 & o & 3.0 &$-$2.86 &  $1.73 \times 10^{07} $ & 0.056 \\
     731.024 &    338720 & e & 2.0 & &    475514 & o & 3.0 &$-$2.94 &  $1.43 \times 10^{07} $ & 0.043 \\
     740.628 &    332758 & e & 2.0 & &    467778 & o & 1.0 &$-$3.96 &  $1.33 \times 10^{06} $ & 0.001 \\
     747.790 &    328764 & e & 1.0 & &    462491 & o & 2.0 &$-$2.80 &  $1.89 \times 10^{07} $ & 0.025 \\
     748.495 &    332758 & e & 2.0 & &    466359 & o & 2.0 &$-$1.95 &  $1.36 \times 10^{08} $ & 0.048 \\
     748.883 &    332827 & e & 1.0 & &    466359 & o & 2.0 &$-$2.66 &  $2.62 \times 10^{07} $ & 0.035 \\
     749.767 &    334403 & e & 0.0 & &    467778 & o & 1.0 &$-$2.27 &  $6.34 \times 10^{07} $ & 0.114 \\
     751.845 &    332827 & e & 1.0 & &    465833 & o & 0.0 &$-$2.72 &  $2.23 \times 10^{07} $ & 0.051 \\
     752.294 &    334851 & e & 2.0 & &    467778 & o & 1.0 &$-$3.20 &  $7.37 \times 10^{06} $ & 0.006 \\
     754.269 &    335199 & e & 1.0 & &    467778 & o & 1.0 &$-$2.43 &  $4.38 \times 10^{07} $ & 0.050 \\
     755.317 &    333964 & e & 3.0 & &    466359 & o & 2.0 &$-$3.34 &  $5.41 \times 10^{06} $ & 0.007 \\
     758.570 &    334532 & e & 3.0 & &    466359 & o & 2.0 &$-$3.54 &  $3.33 \times 10^{06} $ & 0.014 \\
     759.871 &    343913 & e & 2.0 & &    475514 & o & 3.0 &$-$2.84 &  $1.66 \times 10^{07} $ & 0.064 \\
     760.412 &    334851 & e & 2.0 & &    466359 & o & 2.0 &$-$2.75 &  $2.08 \times 10^{07} $ & 0.011 \\
     760.667 &    332758 & e & 2.0 & &    464221 & o & 1.0 &$-$1.98 &  $1.21 \times 10^{08} $ & 0.080 \\
     761.069 &    332827 & e & 1.0 & &    464221 & o & 1.0 &$-$2.38 &  $4.84 \times 10^{07} $ & 0.051 \\
     762.429 &    335199 & e & 1.0 & &    466359 & o & 2.0 &$-$2.93 &  $1.34 \times 10^{07} $ & 0.012 \\
     764.268 &    336934 & e & 1.0 & &    467778 & o & 1.0 &$-$3.45 &  $4.09 \times 10^{06} $ & 0.009 \\
     765.499 &    335199 & e & 1.0 & &    465833 & o & 0.0 &$-$2.19 &  $7.30 \times 10^{07} $ & 0.141 \\
     766.193 &    332731 & e & 4.0 & &    463246 & o & 3.0 &$-$3.05 &  $1.02 \times 10^{07} $ & 0.024 \\
     766.351 &    332758 & e & 2.0 & &    463246 & o & 3.0 &$-$2.24 &  $6.54 \times 10^{07} $ & 0.040 \\
     769.561 &    337834 & e & 2.0 & &    467778 & o & 1.0 &$-$1.76 &  $1.96 \times 10^{08} $ & 0.137 \\
     770.311 &    334403 & e & 0.0 & &    464221 & o & 1.0 &$-$2.37 &  $4.83 \times 10^{07} $ & 0.063 \\
     770.550 &    336582 & e & 3.0 & &    466359 & o & 2.0 &$-$2.98 &  $1.18 \times 10^{07} $ & 0.046 \\
     770.811 &    332758 & e & 2.0 & &    462491 & o & 2.0 &$-$1.82 &  $1.71 \times 10^{08} $ & 0.063 \\
     772.647 &    336934 & e & 1.0 & &    466359 & o & 2.0 &$-$3.03 &  $1.04 \times 10^{07} $ & 0.035 \\
     772.979 &    334851 & e & 2.0 & &    464221 & o & 1.0 &$-$1.96 &  $1.22 \times 10^{08} $ & 0.103 \\
     773.504 &    333964 & e & 3.0 & &    463246 & o & 3.0 &$-$3.23 &  $6.50 \times 10^{06} $ & 0.014 \\
     774.843 &    338720 & e & 2.0 & &    467778 & o & 1.0 &$-$1.92 &  $1.35 \times 10^{08} $ & 0.141 \\
     775.063 &    335199 & e & 1.0 & &    464221 & o & 1.0 &$-$3.21 &  $6.90 \times 10^{06} $ & 0.007 \\
     775.800 &    336934 & e & 1.0 & &    465833 & o & 0.0 &$-$2.67 &  $2.37 \times 10^{07} $ & 0.072 \\
     776.890 &    334528 & e & 4.0 & &    463246 & o & 3.0 &$-$2.24 &  $6.34 \times 10^{07} $ & 0.091 \\
     776.916 &    334532 & e & 3.0 & &    463246 & o & 3.0 &$-$3.06 &  $9.58 \times 10^{06} $ & 0.016 \\
     778.048 &    333964 & e & 3.0 & &    462491 & o & 2.0 &$-$2.94 &  $1.28 \times 10^{07} $ & 0.017 \\
     778.058 &    337834 & e & 2.0 & &    466359 & o & 2.0 &$-$1.62 &  $2.63 \times 10^{08} $ & 0.123 \\
     778.848 &    334851 & e & 2.0 & &    463246 & o & 3.0 &$-$1.94 &  $1.26 \times 10^{08} $ & 0.076 \\
     780.572 &    347403 & e & 2.0 & &    475514 & o & 3.0 &$-$2.74 &  $2.00 \times 10^{07} $ & 0.071 \\
     781.500 &    334532 & e & 3.0 & &    462491 & o & 2.0 &$-$2.98 &  $1.16 \times 10^{07} $ & 0.028 \\
     781.831 &    227320 & o & 1.0 & &    355225 & e & 0.0 &$-$3.38 &  $4.54 \times 10^{06} $ & 0.016 \\
     782.138 &    338504 & e & 3.0 & &    466359 & o & 2.0 &$-$2.88 &  $1.45 \times 10^{07} $ & 0.036 \\
     783.455 &    334851 & e & 2.0 & &    462491 & o & 2.0 &$-$1.68 &  $2.26 \times 10^{08} $ & 0.096 \\
     783.457 &    338720 & e & 2.0 & &    466359 & o & 2.0 &$-$2.18 &  $7.15 \times 10^{07} $ & 0.055 \\
     785.597 &    335199 & e & 1.0 & &    462491 & o & 2.0 &$-$2.49 &  $3.51 \times 10^{07} $ & 0.032 \\
     785.625 &    336934 & e & 1.0 & &    464221 & o & 1.0 &$-$2.89 &  $1.41 \times 10^{07} $ & 0.025 \\
     789.488 &    336582 & e & 3.0 & &    463246 & o & 3.0 &$-$3.33 &  $5.00 \times 10^{06} $ & 0.008 \\
     790.789 &    336790 & e & 4.0 & &    463246 & o & 3.0 &$-$3.32 &  $5.11 \times 10^{06} $ & 0.009 \\
     791.219 &    337834 & e & 2.0 & &    464221 & o & 1.0 &$-$3.04 &  $9.80 \times 10^{06} $ & 0.008 \\
     794.222 &    336582 & e & 3.0 & &    462491 & o & 2.0 &$-$2.75 &  $1.90 \times 10^{07} $ & 0.044 \\
     796.450 &    336934 & e & 1.0 & &    462491 & o & 2.0 &$-$2.74 &  $1.93 \times 10^{07} $ & 0.041 \\
     796.804 &    338720 & e & 2.0 & &    464221 & o & 1.0 &$-$2.09 &  $8.62 \times 10^{07} $ & 0.138 \\
     797.371 &    337834 & e & 2.0 & &    463246 & o & 3.0 &$-$1.52 &  $3.13 \times 10^{08} $ & 0.138 \\
     801.657 &    338504 & e & 3.0 & &    463246 & o & 3.0 &$-$3.22 &  $6.19 \times 10^{06} $ & 0.010 \\
     802.200 &    337834 & e & 2.0 & &    462491 & o & 2.0 &$-$1.85 &  $1.48 \times 10^{08} $ & 0.058 \\
     803.043 &    338720 & e & 2.0 & &    463246 & o & 3.0 &$-$1.28 &  $5.41 \times 10^{08} $ & 0.194 \\
     806.539 &    338504 & e & 3.0 & &    462491 & o & 2.0 &$-$3.94 &  $1.19 \times 10^{06} $ & 0.002 \\
     807.941 &    338720 & e & 2.0 & &    462491 & o & 2.0 &$-$1.82 &  $1.56 \times 10^{08} $ & 0.084 \\
     811.955 &    224243 & o & 2.0 & &    347403 & e & 2.0 &$-$1.55 &  $2.84 \times 10^{08} $ & 0.176 \\
     812.750 &    343320 & e & 3.0 & &    466359 & o & 2.0 &$-$3.14 &  $7.38 \times 10^{06} $ & 0.044 \\
     815.366 &    224243 & o & 2.0 & &    346888 & e & 1.0 &$-$2.45 &  $3.58 \times 10^{07} $ & 0.085 \\
     816.685 &    343913 & e & 2.0 & &    466359 & o & 2.0 &$-$3.64 &  $2.32 \times 10^{06} $ & 0.013 \\
     830.736 &    347403 & e & 2.0 & &    467778 & o & 1.0 &$-$2.95 &  $1.09 \times 10^{07} $ & 0.067 \\
     831.198 &    343913 & e & 2.0 & &    464221 & o & 1.0 &$-$3.18 &  $6.46 \times 10^{06} $ & 0.034 \\
     832.762 &    227320 & o & 1.0 & &    347403 & e & 2.0 &$-$0.86 &  $1.34 \times 10^{09} $ & 0.460 \\
     835.271 &    227681 & o & 3.0 & &    347403 & e & 2.0 &$-$1.97 &  $1.02 \times 10^{08} $ & 0.010 \\
     835.636 &    224243 & o & 2.0 & &    343913 & e & 2.0 &$-$1.75 &  $1.68 \times 10^{08} $ & 0.079 \\
     836.350 &    227320 & o & 1.0 & &    346888 & e & 1.0 &$-$1.17 &  $6.51 \times 10^{08} $ & 0.275 \\
     839.130 &    343320 & e & 3.0 & &    462491 & o & 2.0 &$-$3.30 &  $4.82 \times 10^{06} $ & 0.038 \\
     839.796 &    224243 & o & 2.0 & &    343320 & e & 3.0 &$-$0.11 &  $7.27 \times 10^{09} $ & 0.720 \\
     840.646 &    347403 & e & 2.0 & &    466359 & o & 2.0 &$-$3.21 &  $5.77 \times 10^{06} $ & 0.041 \\
     840.722 &    346888 & e & 1.0 & &    465833 & o & 0.0 &$-$3.47 &  $3.25 \times 10^{06} $ & 0.054 \\
     840.948 &    236312 & o & 1.0 & &    355225 & e & 0.0 &$-$0.43 &  $3.50 \times 10^{09} $ & 0.563 \\
     843.325 &    343913 & e & 2.0 & &    462491 & o & 2.0 &$-$3.01 &  $9.23 \times 10^{06} $ & 0.044 \\
     845.174 &    236907 & o & 1.0 & &    355225 & e & 0.0 &$-$0.79 &  $1.50 \times 10^{09} $ & 0.460 \\
     846.358 &    328764 & e & 1.0 & &    446917 & o & 2.0 &$-$3.89 &  $1.20 \times 10^{06} $ & 0.024 \\
     849.276 &    229140 & o & 0.0 & &    346888 & e & 1.0 &$-$0.79 &  $1.49 \times 10^{09} $ & 0.742 \\
     851.756 &    332758 & e & 2.0 & &    450162 & o & 2.0 &$-$1.16 &  $6.40 \times 10^{08} $ & 0.401 \\
     852.059 &    230040 & o & 2.0 & &    347403 & e & 2.0 &$-$1.03 &  $8.54 \times 10^{08} $ & 0.544 \\
     852.272 &    346888 & e & 1.0 & &    464221 & o & 1.0 &$-$3.73 &  $1.73 \times 10^{06} $ & 0.032 \\
     855.816 &    230040 & o & 2.0 & &    346888 & e & 1.0 &$-$0.31 &  $4.45 \times 10^{09} $ & 0.574 \\
     857.690 &    227320 & o & 1.0 & &    343913 & e & 2.0 &$-$0.55 &  $2.58 \times 10^{09} $ & 0.714 \\
     860.352 &    227681 & o & 3.0 & &    343913 & e & 2.0 &$-$0.11 &  $7.08 \times 10^{09} $ & 0.669 \\
     860.601 &    333964 & e & 3.0 & &    450162 & o & 2.0 &$-$2.73 &  $1.70 \times 10^{07} $ & 0.049 \\
     861.753 &    332731 & e & 4.0 & &    448773 & o & 3.0 &$-$2.82 &  $1.38 \times 10^{07} $ & 0.017 \\
     861.954 &    332758 & e & 2.0 & &    448773 & o & 3.0 &$-$1.53 &  $2.68 \times 10^{08} $ & 0.189 \\
     863.137 &    332758 & e & 2.0 & &    448614 & o & 1.0 &$-$1.38 &  $3.75 \times 10^{08} $ & 0.341 \\
     863.236 &    347403 & e & 2.0 & &    463246 & o & 3.0 &$-$3.52 &  $2.70 \times 10^{06} $ & 0.038 \\
     864.762 &    227681 & o & 3.0 & &    343320 & e & 3.0 &$-$0.68 &  $1.87 \times 10^{09} $ & 0.684 \\
     864.827 &    334532 & e & 3.0 & &    450162 & o & 2.0 &$-$1.93 &  $1.05 \times 10^{08} $ & 0.051 \\
     867.222 &    334851 & e & 2.0 & &    450162 & o & 2.0 &$-$0.61 &  $2.18 \times 10^{09} $ & 0.367 \\
     868.899 &    347403 & e & 2.0 & &    462491 & o & 2.0 &$-$3.87 &  $1.19 \times 10^{06} $ & 0.007 \\
     871.013 &    333964 & e & 3.0 & &    448773 & o & 3.0 &$-$1.39 &  $3.64 \times 10^{08} $ & 0.149 \\
     873.543 &    224243 & o & 2.0 & &    338720 & e & 2.0 &$-$2.73 &  $1.62 \times 10^{07} $ & 0.017 \\
     874.377 &    228953 & o & 4.0 & &    343320 & e & 3.0 &$ $0.12 &  $1.14 \times 10^{10} $ & 0.833 \\
     875.017 &    332731 & e & 4.0 & &    447014 & o & 3.0 &$-$3.74 &  $1.60 \times 10^{06} $ & 0.008 \\
     875.188 &    224243 & o & 2.0 & &    338504 & e & 3.0 &$-$1.72 &  $1.67 \times 10^{08} $ & 0.032 \\
     875.224 &    332758 & e & 2.0 & &    447014 & o & 3.0 &$-$1.14 &  $6.28 \times 10^{08} $ & 0.360 \\
     875.309 &    334528 & e & 4.0 & &    448773 & o & 3.0 &$-$2.38 &  $3.63 \times 10^{07} $ & 0.020 \\
     875.342 &    334532 & e & 3.0 & &    448773 & o & 3.0 &$-$0.97 &  $9.31 \times 10^{08} $ & 0.192 \\
     875.575 &    334403 & e & 0.0 & &    448614 & o & 1.0 &$-$3.00 &  $8.78 \times 10^{06} $ & 0.042 \\
     875.576 &    233192 & o & 3.0 & &    347403 & e & 2.0 &$-$0.30 &  $4.37 \times 10^{09} $ & 0.505 \\
     875.967 &    332758 & e & 2.0 & &    446917 & o & 2.0 &$-$2.43 &  $3.21 \times 10^{07} $ & 0.023 \\
     876.499 &    332827 & e & 1.0 & &    446917 & o & 2.0 &$-$2.94 &  $9.98 \times 10^{06} $ & 0.026 \\
     877.796 &    334851 & e & 2.0 & &    448773 & o & 3.0 &$-$0.91 &  $1.06 \times 10^{09} $ & 0.246 \\
     877.950 &    332554 & e & 5.0 & &    446456 & o & 4.0 &$-$2.54 &  $2.50 \times 10^{07} $ & 0.022 \\
     878.174 &    230040 & o & 2.0 & &    343913 & e & 2.0 &$-$0.82 &  $1.32 \times 10^{09} $ & 0.738 \\
     879.023 &    334851 & e & 2.0 & &    448614 & o & 1.0 &$-$0.77 &  $1.47 \times 10^{09} $ & 0.371 \\
     880.355 &    224243 & o & 2.0 & &    337834 & e & 2.0 &$-$1.76 &  $1.51 \times 10^{08} $ & 0.016 \\
     880.434 &    336582 & e & 3.0 & &    450162 & o & 2.0 &$-$3.09 &  $7.08 \times 10^{06} $ & 0.005 \\
     880.451 &    233825 & o & 2.0 & &    347403 & e & 2.0 &$-$1.07 &  $7.39 \times 10^{08} $ & 0.097 \\
     881.720 &    335199 & e & 1.0 & &    448614 & o & 1.0 &$-$3.25 &  $4.78 \times 10^{06} $ & 0.034 \\
     882.769 &    230040 & o & 2.0 & &    343320 & e & 3.0 &$-$2.43 &  $3.21 \times 10^{07} $ & 0.075 \\
     884.463 &    233825 & o & 2.0 & &    346888 & e & 1.0 &$-$0.99 &  $8.80 \times 10^{08} $ & 0.720 \\
     884.566 &    333964 & e & 3.0 & &    447014 & o & 3.0 &$-$1.73 &  $1.61 \times 10^{08} $ & 0.275 \\
     885.326 &    333964 & e & 3.0 & &    446917 & o & 2.0 &$-$1.29 &  $4.40 \times 10^{08} $ & 0.252 \\
     887.386 &    224243 & o & 2.0 & &    336934 & e & 1.0 &$-$2.98 &  $8.83 \times 10^{06} $ & 0.004 \\
     888.473 &    355225 & e & 0.0 & &    467778 & o & 1.0 &$-$1.32 &  $4.08 \times 10^{08} $ & 0.151 \\
     888.954 &    333964 & e & 3.0 & &    446456 & o & 4.0 &$-$1.38 &  $3.53 \times 10^{08} $ & 0.120 \\
     888.996 &    334528 & e & 4.0 & &    447014 & o & 3.0 &$-$2.91 &  $1.02 \times 10^{07} $ & 0.030 \\
     889.031 &    334532 & e & 3.0 & &    447014 & o & 3.0 &$-$1.25 &  $4.74 \times 10^{08} $ & 0.179 \\
     889.179 &    234940 & o & 3.0 & &    347403 & e & 2.0 &$-$0.36 &  $3.73 \times 10^{09} $ & 0.801 \\
     889.571 &    332554 & e & 5.0 & &    444968 & o & 4.0 &$-$2.89 &  $1.08 \times 10^{07} $ & 0.021 \\
     889.798 &    334532 & e & 3.0 & &    446917 & o & 2.0 &$-$0.99 &  $8.70 \times 10^{08} $ & 0.326 \\
     890.168 &    224243 & o & 2.0 & &    336582 & e & 3.0 &$-$1.70 &  $1.68 \times 10^{08} $ & 0.255 \\
     890.248 &    337834 & e & 2.0 & &    450162 & o & 2.0 &$-$1.26 &  $4.60 \times 10^{08} $ & 0.213 \\
     890.968 &    332731 & e & 4.0 & &    444968 & o & 4.0 &$-$3.15 &  $5.97 \times 10^{06} $ & 0.008 \\
     891.334 &    336582 & e & 3.0 & &    448773 & o & 3.0 &$-$1.20 &  $5.29 \times 10^{08} $ & 0.174 \\
     891.562 &    334851 & e & 2.0 & &    447014 & o & 3.0 &$-$0.56 &  $2.28 \times 10^{09} $ & 0.317 \\
     892.334 &    334851 & e & 2.0 & &    446917 & o & 2.0 &$-$2.50 &  $2.64 \times 10^{07} $ & 0.010 \\
     892.993 &    336790 & e & 4.0 & &    448773 & o & 3.0 &$-$3.84 &  $1.20 \times 10^{06} $ & 0.001 \\
     893.182 &    328764 & e & 1.0 & &    440723 & o & 0.0 &$-$3.52 &  $2.52 \times 10^{06} $ & 0.023 \\
     893.428 &    334528 & e & 4.0 & &    446456 & o & 4.0 &$-$1.08 &  $6.90 \times 10^{08} $ & 0.120 \\
     893.463 &    334532 & e & 3.0 & &    446456 & o & 4.0 &$-$0.96 &  $9.05 \times 10^{08} $ & 0.333 \\
     895.113 &    335199 & e & 1.0 & &    446917 & o & 2.0 &$-$2.95 &  $9.34 \times 10^{06} $ & 0.030 \\
     895.414 &    336934 & e & 1.0 & &    448614 & o & 1.0 &$-$2.68 &  $1.76 \times 10^{07} $ & 0.036 \\
     895.595 &    338504 & e & 3.0 & &    450162 & o & 2.0 &$-$2.35 &  $3.73 \times 10^{07} $ & 0.047 \\
     896.690 &    332827 & e & 1.0 & &    444348 & o & 2.0 &$-$3.35 &  $3.73 \times 10^{06} $ & 0.012 \\
     897.140 &    328764 & e & 1.0 & &    440229 & o & 1.0 &$-$3.50 &  $2.62 \times 10^{06} $ & 0.019 \\
     897.325 &    338720 & e & 2.0 & &    450162 & o & 2.0 &$-$0.68 &  $1.74 \times 10^{09} $ & 0.341 \\
     897.673 &    227320 & o & 1.0 & &    338720 & e & 2.0 &$-$2.22 &  $4.95 \times 10^{07} $ & 0.036 \\
     898.091 &    328764 & e & 1.0 & &    440111 & o & 2.0 &$-$2.83 &  $1.23 \times 10^{07} $ & 0.034 \\
     898.122 &    332731 & e & 4.0 & &    444074 & o & 3.0 &$-$2.94 &  $9.51 \times 10^{06} $ & 0.085 \\
     898.339 &    332758 & e & 2.0 & &    444074 & o & 3.0 &$-$2.44 &  $3.00 \times 10^{07} $ & 0.024 \\
     900.164 &    236312 & o & 1.0 & &    347403 & e & 2.0 &$-$0.60 &  $2.08 \times 10^{09} $ & 0.684 \\
     900.589 &    227681 & o & 3.0 & &    338720 & e & 2.0 &$-$2.09 &  $6.71 \times 10^{07} $ & 0.030 \\
     900.870 &    333964 & e & 3.0 & &    444968 & o & 4.0 &$-$1.33 &  $3.87 \times 10^{08} $ & 0.153 \\
     901.258 &    224243 & o & 2.0 & &    335199 & e & 1.0 &$-$0.99 &  $8.48 \times 10^{08} $ & 0.089 \\
     901.395 &    337834 & e & 2.0 & &    448773 & o & 3.0 &$-$1.54 &  $2.38 \times 10^{08} $ & 0.143 \\
     902.338 &    227681 & o & 3.0 & &    338504 & e & 3.0 &$-$1.02 &  $7.88 \times 10^{08} $ & 0.043 \\
     902.688 &    337834 & e & 2.0 & &    448614 & o & 1.0 &$-$1.59 &  $2.14 \times 10^{08} $ & 0.149 \\
     903.176 &    233192 & o & 3.0 & &    343913 & e & 2.0 &$-$0.97 &  $8.78 \times 10^{08} $ & 0.110 \\
     903.944 &    328764 & e & 1.0 & &    439390 & o & 1.0 &$-$2.56 &  $2.23 \times 10^{07} $ & 0.065 \\
     904.094 &    224243 & o & 2.0 & &    334851 & e & 2.0 &$-$1.78 &  $1.35 \times 10^{08} $ & 0.012 \\
     904.358 &    236312 & o & 1.0 & &    346888 & e & 1.0 &$-$1.05 &  $7.20 \times 10^{08} $ & 0.594 \\
     904.449 &    332758 & e & 2.0 & &    443322 & o & 2.0 &$-$2.42 &  $3.09 \times 10^{07} $ & 0.066 \\
     904.837 &    332827 & e & 1.0 & &    443344 & o & 1.0 &$-$3.37 &  $3.43 \times 10^{06} $ & 0.011 \\
     904.868 &    227320 & o & 1.0 & &    337834 & e & 2.0 &$-$0.61 &  $2.00 \times 10^{09} $ & 0.231 \\
     905.008 &    236907 & o & 1.0 & &    347403 & e & 2.0 &$-$1.48 &  $2.71 \times 10^{08} $ & 0.092 \\
     905.466 &    334528 & e & 4.0 & &    444968 & o & 4.0 &$-$1.04 &  $7.38 \times 10^{08} $ & 0.220 \\
     905.502 &    334532 & e & 3.0 & &    444968 & o & 4.0 &$-$0.95 &  $9.16 \times 10^{08} $ & 0.178 \\
     905.531 &    336582 & e & 3.0 & &    447014 & o & 3.0 &$-$1.65 &  $1.83 \times 10^{08} $ & 0.107 \\
     905.930 &    333964 & e & 3.0 & &    444348 & o & 2.0 &$-$2.58 &  $2.17 \times 10^{07} $ & 0.125 \\
     906.327 &    336582 & e & 3.0 & &    446917 & o & 2.0 &$-$1.34 &  $3.69 \times 10^{08} $ & 0.215 \\
     906.711 &    224243 & o & 2.0 & &    334532 & e & 3.0 &$-$1.36 &  $3.53 \times 10^{08} $ & 0.695 \\
     906.876 &    338504 & e & 3.0 & &    448773 & o & 3.0 &$-$1.00 &  $8.14 \times 10^{08} $ & 0.185 \\
     907.831 &    227681 & o & 3.0 & &    337834 & e & 2.0 &$-$1.69 &  $1.64 \times 10^{08} $ & 0.036 \\
     908.038 &    233192 & o & 3.0 & &    343320 & e & 3.0 &$-$0.51 &  $2.50 \times 10^{09} $ & 0.640 \\
     908.184 &    333964 & e & 3.0 & &    444074 & o & 3.0 &$-$2.80 &  $1.30 \times 10^{07} $ & 0.006 \\
     908.364 &    233825 & o & 2.0 & &    343913 & e & 2.0 &$-$0.25 &  $4.56 \times 10^{09} $ & 0.608 \\
     908.650 &    338720 & e & 2.0 & &    448773 & o & 3.0 &$-$0.97 &  $8.67 \times 10^{08} $ & 0.326 \\
     909.230 &    336934 & e & 1.0 & &    446917 & o & 2.0 &$-$3.69 &  $1.65 \times 10^{06} $ & 0.005 \\
     909.247 &    236907 & o & 1.0 & &    346888 & e & 1.0 &$-$0.64 &  $1.84 \times 10^{09} $ & 0.646 \\
     909.547 &    237458 & o & 2.0 & &    347403 & e & 2.0 &$-$0.26 &  $4.41 \times 10^{09} $ & 0.684 \\
     909.964 &    338720 & e & 2.0 & &    448614 & o & 1.0 &$-$1.00 &  $7.97 \times 10^{08} $ & 0.223 \\
     910.130 &    336582 & e & 3.0 & &    446456 & o & 4.0 &$-$1.19 &  $5.20 \times 10^{08} $ & 0.297 \\
     910.614 &    334532 & e & 3.0 & &    444348 & o & 2.0 &$-$2.12 &  $6.15 \times 10^{07} $ & 0.183 \\
     911.403 &    224243 & o & 2.0 & &    333964 & e & 3.0 &$ $0.04 &  $8.79 \times 10^{09} $ & 0.446 \\
     911.860 &    336790 & e & 4.0 & &    446456 & o & 4.0 &$-$1.23 &  $4.74 \times 10^{08} $ & 0.116 \\
     912.297 &    227320 & o & 1.0 & &    336934 & e & 1.0 &$-$0.87 &  $1.07 \times 10^{09} $ & 0.158 \\
     912.812 &    228953 & o & 4.0 & &    338504 & e & 3.0 &$-$1.69 &  $1.64 \times 10^{08} $ & 0.067 \\
     912.855 &    334528 & e & 4.0 & &    444074 & o & 3.0 &$-$0.97 &  $8.53 \times 10^{08} $ & 0.200 \\
     912.892 &    334532 & e & 3.0 & &    444074 & o & 3.0 &$-$2.41 &  $3.14 \times 10^{07} $ & 0.055 \\
     913.270 &    334851 & e & 2.0 & &    444348 & o & 2.0 &$-$3.20 &  $5.07 \times 10^{06} $ & 0.007 \\
     913.282 &    233825 & o & 2.0 & &    343320 & e & 3.0 &$-$2.40 &  $3.20 \times 10^{07} $ & 0.027 \\
     913.555 &    332758 & e & 2.0 & &    442220 & o & 3.0 &$-$3.09 &  $6.63 \times 10^{06} $ & 0.004 \\
     913.830 &    237458 & o & 2.0 & &    346888 & e & 1.0 &$-$0.91 &  $9.73 \times 10^{08} $ & 0.679 \\
     914.430 &    333964 & e & 3.0 & &    443322 & o & 2.0 &$-$3.55 &  $2.24 \times 10^{06} $ & 0.020 \\
     915.917 &    337834 & e & 2.0 & &    447014 & o & 3.0 &$-$1.18 &  $5.21 \times 10^{08} $ & 0.216 \\
     916.181 &    335199 & e & 1.0 & &    444348 & o & 2.0 &$-$2.71 &  $1.54 \times 10^{07} $ & 0.067 \\
     916.516 &    227681 & o & 3.0 & &    336790 & e & 4.0 &$-$1.28 &  $4.21 \times 10^{08} $ & 0.010 \\
     916.731 &    337834 & e & 2.0 & &    446917 & o & 2.0 &$-$2.11 &  $6.18 \times 10^{07} $ & 0.053 \\
     917.235 &    328764 & e & 1.0 & &    437787 & o & 2.0 &$-$1.53 &  $2.32 \times 10^{08} $ & 0.158 \\
     917.467 &    355225 & e & 0.0 & &    464221 & o & 1.0 &$-$1.86 &  $1.09 \times 10^{08} $ & 0.031 \\
     917.657 &    234940 & o & 3.0 & &    343913 & e & 2.0 &$-$1.11 &  $6.13 \times 10^{08} $ & 0.124 \\
     917.931 &    334403 & e & 0.0 & &    443344 & o & 1.0 &$-$3.17 &  $5.33 \times 10^{06} $ & 0.035 \\
     918.270 &    227681 & o & 3.0 & &    336582 & e & 3.0 &$-$0.59 &  $2.04 \times 10^{09} $ & 0.148 \\
     919.010 &    332554 & e & 5.0 & &    441367 & o & 4.0 &$-$3.31 &  $3.90 \times 10^{06} $ & 0.017 \\
     919.202 &    334532 & e & 3.0 & &    443322 & o & 2.0 &$-$3.05 &  $7.07 \times 10^{06} $ & 0.021 \\
     920.136 &    230040 & o & 2.0 & &    338720 & e & 2.0 &$-$0.11 &  $6.17 \times 10^{09} $ & 0.565 \\
     920.501 &    332731 & e & 4.0 & &    441367 & o & 4.0 &$-$3.24 &  $4.52 \times 10^{06} $ & 0.022 \\
     920.950 &    224243 & o & 2.0 & &    332827 & e & 1.0 &$-$0.51 &  $2.46 \times 10^{09} $ & 0.543 \\
     921.538 &    224243 & o & 2.0 & &    332758 & e & 2.0 &$ $0.30 &  $1.55 \times 10^{10} $ & 0.663 \\
     921.577 &    338504 & e & 3.0 & &    447014 & o & 3.0 &$-$1.30 &  $3.88 \times 10^{08} $ & 0.286 \\
     921.721 &    334851 & e & 2.0 & &    443344 & o & 1.0 &$-$3.49 &  $2.53 \times 10^{06} $ & 0.012 \\
     921.908 &    334851 & e & 2.0 & &    443322 & o & 2.0 &$-$1.69 &  $1.62 \times 10^{08} $ & 0.160 \\
     921.961 &    230040 & o & 2.0 & &    338504 & e & 3.0 &$-$2.52 &  $2.37 \times 10^{07} $ & 0.005 \\
     922.402 &    338504 & e & 3.0 & &    446917 & o & 2.0 &$-$1.17 &  $5.34 \times 10^{08} $ & 0.161 \\
     922.625 &    336582 & e & 3.0 & &    444968 & o & 4.0 &$-$1.08 &  $6.53 \times 10^{08} $ & 0.193 \\
     922.676 &    234940 & o & 3.0 & &    343320 & e & 3.0 &$-$0.48 &  $2.62 \times 10^{09} $ & 0.274 \\
     923.409 &    338720 & e & 2.0 & &    447014 & o & 3.0 &$-$0.56 &  $2.16 \times 10^{09} $ & 0.286 \\
     923.738 &    333964 & e & 3.0 & &    442220 & o & 3.0 &$-$2.20 &  $4.94 \times 10^{07} $ & 0.041 \\
     924.237 &    338720 & e & 2.0 & &    446917 & o & 2.0 &$-$2.07 &  $6.64 \times 10^{07} $ & 0.054 \\
     924.402 &    336790 & e & 4.0 & &    444968 & o & 4.0 &$-$1.43 &  $2.89 \times 10^{08} $ & 0.113 \\
     924.687 &    335199 & e & 1.0 & &    443344 & o & 1.0 &$-$2.63 &  $1.83 \times 10^{07} $ & 0.064 \\
     924.875 &    335199 & e & 1.0 & &    443322 & o & 2.0 &$-$2.87 &  $1.04 \times 10^{07} $ & 0.082 \\
     926.341 &    338504 & e & 3.0 & &    446456 & o & 4.0 &$-$0.88 &  $1.02 \times 10^{09} $ & 0.288 \\
     926.965 &    227320 & o & 1.0 & &    335199 & e & 1.0 &$-$0.56 &  $2.12 \times 10^{09} $ & 0.345 \\
     927.324 &    228953 & o & 4.0 & &    336790 & e & 4.0 &$-$0.43 &  $2.92 \times 10^{09} $ & 0.193 \\
     927.697 &    230040 & o & 2.0 & &    337834 & e & 2.0 &$-$1.44 &  $2.82 \times 10^{08} $ & 0.071 \\
     927.700 &    229140 & o & 0.0 & &    336934 & e & 1.0 &$-$0.32 &  $3.68 \times 10^{09} $ & 0.684 \\
     927.933 &    336582 & e & 3.0 & &    444348 & o & 2.0 &$-$2.48 &  $2.57 \times 10^{07} $ & 0.096 \\
     928.571 &    334528 & e & 4.0 & &    442220 & o & 3.0 &$-$2.28 &  $4.06 \times 10^{07} $ & 0.088 \\
     928.609 &    334532 & e & 3.0 & &    442220 & o & 3.0 &$-$1.99 &  $8.04 \times 10^{07} $ & 0.098 \\
     929.119 &    228953 & o & 4.0 & &    336582 & e & 3.0 &$-$1.98 &  $8.11 \times 10^{07} $ & 0.176 \\
     929.361 &    236312 & o & 1.0 & &    343913 & e & 2.0 &$-$1.39 &  $3.16 \times 10^{08} $ & 0.115 \\
     929.965 &    227320 & o & 1.0 & &    334851 & e & 2.0 &$-$0.10 &  $6.06 \times 10^{09} $ & 0.539 \\
     930.298 &    336582 & e & 3.0 & &    444074 & o & 3.0 &$-$2.80 &  $1.22 \times 10^{07} $ & 0.032 \\
     930.479 &    332758 & e & 2.0 & &    440229 & o & 1.0 &$-$2.60 &  $1.94 \times 10^{07} $ & 0.052 \\
     930.834 &    332758 & e & 2.0 & &    440188 & o & 3.0 &$-$2.37 &  $3.31 \times 10^{07} $ & 0.023 \\
     930.976 &    336934 & e & 1.0 & &    444348 & o & 2.0 &$-$2.87 &  $1.04 \times 10^{07} $ & 0.052 \\
     931.074 &    333964 & e & 3.0 & &    441367 & o & 4.0 &$-$3.34 &  $3.55 \times 10^{06} $ & 0.006 \\
     931.080 &    332827 & e & 1.0 & &    440229 & o & 1.0 &$-$2.81 &  $1.19 \times 10^{07} $ & 0.030 \\
     931.370 &    334851 & e & 2.0 & &    442220 & o & 3.0 &$-$1.97 &  $8.35 \times 10^{07} $ & 0.043 \\
     931.502 &    332758 & e & 2.0 & &    440111 & o & 2.0 &$-$3.39 &  $3.16 \times 10^{06} $ & 0.003 \\
     932.104 &    332827 & e & 1.0 & &    440111 & o & 2.0 &$-$2.73 &  $1.42 \times 10^{07} $ & 0.021 \\
     932.105 &    336790 & e & 4.0 & &    444074 & o & 3.0 &$-$1.28 &  $4.05 \times 10^{08} $ & 0.136 \\
     933.096 &    227681 & o & 3.0 & &    334851 & e & 2.0 &$-$0.71 &  $1.48 \times 10^{09} $ & 0.342 \\
     933.856 &    227320 & o & 1.0 & &    334403 & e & 0.0 &$-$0.26 &  $4.20 \times 10^{09} $ & 0.812 \\
     934.525 &    236907 & o & 1.0 & &    343913 & e & 2.0 &$-$1.01 &  $7.47 \times 10^{08} $ & 0.254 \\
     935.508 &    230040 & o & 2.0 & &    336934 & e & 1.0 &$-$0.97 &  $8.08 \times 10^{08} $ & 0.267 \\
     935.884 &    227681 & o & 3.0 & &    334532 & e & 3.0 &$ $0.06 &  $8.66 \times 10^{09} $ & 0.762 \\
     935.923 &    227681 & o & 3.0 & &    334528 & e & 4.0 &$-$1.56 &  $2.13 \times 10^{08} $ & 0.006 \\
     935.984 &    334528 & e & 4.0 & &    441367 & o & 4.0 &$-$1.13 &  $5.58 \times 10^{08} $ & 0.338 \\
     936.023 &    334532 & e & 3.0 & &    441367 & o & 4.0 &$-$2.67 &  $1.64 \times 10^{07} $ & 0.030 \\
     936.852 &    336582 & e & 3.0 & &    443322 & o & 2.0 &$-$3.60 &  $1.93 \times 10^{06} $ & 0.008 \\
     937.800 &    332758 & e & 2.0 & &    439390 & o & 1.0 &$-$2.33 &  $3.56 \times 10^{07} $ & 0.066 \\
     938.410 &    332827 & e & 1.0 & &    439390 & o & 1.0 &$-$2.05 &  $6.77 \times 10^{07} $ & 0.123 \\
     938.601 &    230040 & o & 2.0 & &    336582 & e & 3.0 &$ $0.18 &  $1.14 \times 10^{10} $ & 0.492 \\
     938.842 &    337834 & e & 2.0 & &    444348 & o & 2.0 &$-$3.58 &  $2.02 \times 10^{06} $ & 0.004 \\
     939.288 &    338504 & e & 3.0 & &    444968 & o & 4.0 &$-$0.74 &  $1.36 \times 10^{09} $ & 0.240 \\
     939.367 &    237458 & o & 2.0 & &    343913 & e & 2.0 &$-$2.73 &  $1.40 \times 10^{07} $ & 0.002 \\
     939.760 &    336934 & e & 1.0 & &    443344 & o & 1.0 &$-$2.69 &  $1.54 \times 10^{07} $ & 0.097 \\
     939.954 &    336934 & e & 1.0 & &    443322 & o & 2.0 &$-$2.25 &  $4.29 \times 10^{07} $ & 0.137 \\
     940.884 &    227681 & o & 3.0 & &    333964 & e & 3.0 &$-$1.25 &  $4.26 \times 10^{08} $ & 0.073 \\
     941.183 &    343913 & e & 2.0 & &    450162 & o & 2.0 &$-$3.12 &  $5.72 \times 10^{06} $ & 0.087 \\
     941.263 &    337834 & e & 2.0 & &    444074 & o & 3.0 &$-$3.41 &  $2.95 \times 10^{06} $ & 0.007 \\
     941.409 &    333964 & e & 3.0 & &    440188 & o & 3.0 &$-$2.28 &  $3.93 \times 10^{07} $ & 0.045 \\
     942.092 &    333964 & e & 3.0 & &    440111 & o & 2.0 &$-$2.61 &  $1.84 \times 10^{07} $ & 0.045 \\
     942.871 &    229140 & o & 0.0 & &    335199 & e & 1.0 &$-$0.35 &  $3.33 \times 10^{09} $ & 0.809 \\
     944.627 &    237458 & o & 2.0 & &    343320 & e & 3.0 &$-$1.98 &  $7.77 \times 10^{07} $ & 0.054 \\
     944.790 &    338504 & e & 3.0 & &    444348 & o & 2.0 &$-$2.34 &  $3.38 \times 10^{07} $ & 0.093 \\
     944.950 &    334403 & e & 0.0 & &    440229 & o & 1.0 &$-$3.35 &  $3.34 \times 10^{06} $ & 0.009 \\
     946.428 &    334528 & e & 4.0 & &    440188 & o & 3.0 &$-$1.74 &  $1.36 \times 10^{08} $ & 0.168 \\
     946.625 &    336582 & e & 3.0 & &    442220 & o & 3.0 &$-$2.01 &  $7.39 \times 10^{07} $ & 0.116 \\
     946.715 &    338720 & e & 2.0 & &    444348 & o & 2.0 &$-$3.26 &  $4.07 \times 10^{06} $ & 0.011 \\
     947.156 &    228953 & o & 4.0 & &    334532 & e & 3.0 &$-$1.45 &  $2.62 \times 10^{08} $ & 0.674 \\
     947.158 &    334532 & e & 3.0 & &    440111 & o & 2.0 &$-$2.34 &  $3.38 \times 10^{07} $ & 0.114 \\
     947.196 &    228953 & o & 4.0 & &    334528 & e & 4.0 &$ $0.10 &  $9.49 \times 10^{09} $ & 0.734 \\
     947.242 &    338504 & e & 3.0 & &    444074 & o & 3.0 &$-$2.15 &  $5.20 \times 10^{07} $ & 0.045 \\
     947.622 &    233192 & o & 3.0 & &    338720 & e & 2.0 &$-$1.19 &  $4.77 \times 10^{08} $ & 0.312 \\
     947.776 &    337834 & e & 2.0 & &    443344 & o & 1.0 &$-$2.90 &  $9.26 \times 10^{06} $ & 0.038 \\
     947.810 &    227320 & o & 1.0 & &    332827 & e & 1.0 &$-$0.28 &  $3.89 \times 10^{09} $ & 0.669 \\
     947.973 &    337834 & e & 2.0 & &    443322 & o & 2.0 &$-$2.40 &  $2.95 \times 10^{07} $ & 0.065 \\
     948.289 &    343320 & e & 3.0 & &    448773 & o & 3.0 &$-$3.27 &  $3.95 \times 10^{06} $ & 0.046 \\
     948.433 &    227320 & o & 1.0 & &    332758 & e & 2.0 &$-$0.96 &  $8.09 \times 10^{08} $ & 0.069 \\
     948.497 &    336790 & e & 4.0 & &    442220 & o & 3.0 &$-$3.15 &  $5.28 \times 10^{06} $ & 0.013 \\
     948.967 &    334851 & e & 2.0 & &    440229 & o & 1.0 &$-$2.27 &  $4.01 \times 10^{07} $ & 0.064 \\
     949.559 &    233192 & o & 3.0 & &    338504 & e & 3.0 &$-$0.17 &  $5.01 \times 10^{09} $ & 0.305 \\
     950.938 &    230040 & o & 2.0 & &    335199 & e & 1.0 &$-$2.84 &  $1.07 \times 10^{07} $ & 0.029 \\
     951.689 &    227681 & o & 3.0 & &    332758 & e & 2.0 &$-$1.05 &  $6.58 \times 10^{08} $ & 0.394 \\
     951.934 &    227681 & o & 3.0 & &    332731 & e & 4.0 &$ $0.72 &  $3.88 \times 10^{10} $ & 0.861 \\
     952.112 &    335199 & e & 1.0 & &    440229 & o & 1.0 &$-$2.72 &  $1.42 \times 10^{07} $ & 0.040 \\
     952.113 &    332758 & e & 2.0 & &    437787 & o & 2.0 &$-$1.31 &  $3.62 \times 10^{08} $ & 0.152 \\
     952.251 &    328764 & e & 1.0 & &    433778 & o & 2.0 &$-$3.37 &  $3.11 \times 10^{06} $ & 0.039 \\
     952.278 &    228953 & o & 4.0 & &    333964 & e & 3.0 &$-$0.64 &  $1.69 \times 10^{09} $ & 0.367 \\
     952.502 &    334403 & e & 0.0 & &    439390 & o & 1.0 &$-$2.65 &  $1.63 \times 10^{07} $ & 0.027 \\
     952.742 &    332827 & e & 1.0 & &    437787 & o & 2.0 &$-$3.48 &  $2.41 \times 10^{06} $ & 0.002 \\
     953.183 &    335199 & e & 1.0 & &    440111 & o & 2.0 &$-$2.35 &  $3.28 \times 10^{07} $ & 0.046 \\
     953.335 &    233825 & o & 2.0 & &    338720 & e & 2.0 &$-$1.00 &  $7.39 \times 10^{08} $ & 0.086 \\
     953.650 &    343913 & e & 2.0 & &    448773 & o & 3.0 &$-$2.85 &  $1.05 \times 10^{07} $ & 0.069 \\
     954.038 &    338504 & e & 3.0 & &    443322 & o & 2.0 &$-$3.04 &  $6.66 \times 10^{06} $ & 0.037 \\
     954.096 &    230040 & o & 2.0 & &    334851 & e & 2.0 &$-$0.91 &  $9.07 \times 10^{08} $ & 0.215 \\
     954.331 &    336582 & e & 3.0 & &    441367 & o & 4.0 &$-$3.42 &  $2.81 \times 10^{06} $ & 0.006 \\
     955.098 &    343913 & e & 2.0 & &    448614 & o & 1.0 &$-$3.15 &  $5.16 \times 10^{06} $ & 0.088 \\
     955.295 &    233825 & o & 2.0 & &    338504 & e & 3.0 &$-$1.95 &  $8.32 \times 10^{07} $ & 0.003 \\
     955.644 &    233192 & o & 3.0 & &    337834 & e & 2.0 &$-$0.91 &  $8.87 \times 10^{08} $ & 0.169 \\
     955.800 &    338720 & e & 2.0 & &    443344 & o & 1.0 &$-$3.20 &  $4.61 \times 10^{06} $ & 0.045 \\
     956.001 &    338720 & e & 2.0 & &    443322 & o & 2.0 &$-$1.65 &  $1.63 \times 10^{08} $ & 0.241 \\
     956.233 &    336790 & e & 4.0 & &    441367 & o & 4.0 &$-$1.83 &  $1.08 \times 10^{08} $ & 0.089 \\
     956.584 &    334851 & e & 2.0 & &    439390 & o & 1.0 &$-$2.27 &  $3.93 \times 10^{07} $ & 0.074 \\
     956.751 &    224243 & o & 2.0 & &    328764 & e & 1.0 &$ $0.16 &  $1.05 \times 10^{10} $ & 0.823 \\
     957.011 &    230040 & o & 2.0 & &    334532 & e & 3.0 &$ $0.38 &  $1.76 \times 10^{10} $ & 0.638 \\
     957.981 &    337834 & e & 2.0 & &    442220 & o & 3.0 &$-$1.49 &  $2.39 \times 10^{08} $ & 0.213 \\
     959.779 &    335199 & e & 1.0 & &    439390 & o & 1.0 &$-$3.50 &  $2.27 \times 10^{06} $ & 0.004 \\
     960.778 &    328764 & e & 1.0 & &    432846 & o & 1.0 &$-$3.28 &  $3.80 \times 10^{06} $ & 0.056 \\
     961.454 &    233825 & o & 2.0 & &    337834 & e & 2.0 &$-$0.91 &  $8.87 \times 10^{08} $ & 0.046 \\
     962.240 &    230040 & o & 2.0 & &    333964 & e & 3.0 &$-$1.35 &  $3.20 \times 10^{08} $ & 0.227 \\
     963.180 &    333964 & e & 3.0 & &    437787 & o & 2.0 &$-$2.26 &  $3.93 \times 10^{07} $ & 0.065 \\
     963.576 &    234940 & o & 3.0 & &    338720 & e & 2.0 &$-$1.49 &  $2.35 \times 10^{08} $ & 0.186 \\
     963.598 &    228953 & o & 4.0 & &    332731 & e & 4.0 &$-$0.54 &  $2.07 \times 10^{09} $ & 0.851 \\
     964.175 &    338504 & e & 3.0 & &    442220 & o & 3.0 &$-$1.45 &  $2.56 \times 10^{08} $ & 0.203 \\
     964.446 &    229140 & o & 0.0 & &    332827 & e & 1.0 &$-$1.71 &  $1.40 \times 10^{08} $ & 0.032 \\
     965.237 &    228953 & o & 4.0 & &    332554 & e & 5.0 &$ $0.84 &  $4.99 \times 10^{10} $ & 0.878 \\
     965.272 &    233192 & o & 3.0 & &    336790 & e & 4.0 &$-$0.16 &  $4.98 \times 10^{09} $ & 0.133 \\
     965.278 &    343320 & e & 3.0 & &    446917 & o & 2.0 &$-$3.06 &  $6.22 \times 10^{06} $ & 0.069 \\
     965.578 &    234940 & o & 3.0 & &    338504 & e & 3.0 &$-$0.45 &  $2.56 \times 10^{09} $ & 0.154 \\
     965.909 &    336582 & e & 3.0 & &    440111 & o & 2.0 &$-$2.83 &  $1.05 \times 10^{07} $ & 0.047 \\
     966.180 &    338720 & e & 2.0 & &    442220 & o & 3.0 &$-$2.94 &  $8.34 \times 10^{06} $ & 0.014 \\
     967.137 &    336790 & e & 4.0 & &    440188 & o & 3.0 &$-$2.21 &  $4.39 \times 10^{07} $ & 0.072 \\
     967.218 &    233192 & o & 3.0 & &    336582 & e & 3.0 &$-$0.73 &  $1.33 \times 10^{09} $ & 0.135 \\
     968.099 &    336934 & e & 1.0 & &    440229 & o & 1.0 &$-$2.80 &  $1.14 \times 10^{07} $ & 0.042 \\
     968.294 &    346888 & e & 1.0 & &    450162 & o & 2.0 &$-$2.88 &  $9.44 \times 10^{06} $ & 0.063 \\
     968.476 &    334532 & e & 3.0 & &    437787 & o & 2.0 &$-$3.19 &  $4.60 \times 10^{06} $ & 0.041 \\
     969.206 &    336934 & e & 1.0 & &    440111 & o & 2.0 &$-$2.38 &  $3.02 \times 10^{07} $ & 0.068 \\
     969.593 &    343320 & e & 3.0 & &    446456 & o & 4.0 &$-$2.47 &  $2.40 \times 10^{07} $ & 0.097 \\
     969.847 &    233825 & o & 2.0 & &    336934 & e & 1.0 &$-$2.34 &  $3.23 \times 10^{07} $ & 0.008 \\
     970.833 &    343913 & e & 2.0 & &    446917 & o & 2.0 &$-$2.83 &  $1.05 \times 10^{07} $ & 0.052 \\
     971.871 &    234940 & o & 3.0 & &    337834 & e & 2.0 &$-$1.56 &  $1.96 \times 10^{08} $ & 0.036 \\
     972.171 &    338504 & e & 3.0 & &    441367 & o & 4.0 &$-$1.78 &  $1.17 \times 10^{08} $ & 0.133 \\
     972.888 &    230040 & o & 2.0 & &    332827 & e & 1.0 &$-$1.16 &  $4.88 \times 10^{08} $ & 0.375 \\
     973.171 &    233825 & o & 2.0 & &    336582 & e & 3.0 &$ $0.34 &  $1.52 \times 10^{10} $ & 0.827 \\
     973.544 &    230040 & o & 2.0 & &    332758 & e & 2.0 &$-$1.83 &  $1.05 \times 10^{08} $ & 0.085 \\
     974.776 &    335199 & e & 1.0 & &    437787 & o & 2.0 &$-$2.89 &  $9.05 \times 10^{06} $ & 0.006 \\
     975.816 &    328764 & e & 1.0 & &    431242 & o & 2.0 &$-$3.80 &  $1.11 \times 10^{06} $ & 0.024 \\
     976.027 &    336934 & e & 1.0 & &    439390 & o & 1.0 &$-$3.77 &  $1.19 \times 10^{06} $ & 0.003 \\
     976.489 &    236312 & o & 1.0 & &    338720 & e & 2.0 &$ $0.04 &  $7.67 \times 10^{09} $ & 0.798 \\
     976.608 &    337834 & e & 2.0 & &    440229 & o & 1.0 &$-$2.73 &  $1.31 \times 10^{07} $ & 0.040 \\
     976.999 &    337834 & e & 2.0 & &    440188 & o & 3.0 &$-$2.22 &  $4.27 \times 10^{07} $ & 0.067 \\
     977.735 &    337834 & e & 2.0 & &    440111 & o & 2.0 &$-$3.26 &  $3.83 \times 10^{06} $ & 0.006 \\
     981.178 &    328764 & e & 1.0 & &    430682 & o & 1.0 &$-$3.62 &  $1.66 \times 10^{06} $ & 0.033 \\
     981.831 &    234940 & o & 3.0 & &    336790 & e & 4.0 &$ $0.64 &  $3.03 \times 10^{10} $ & 0.851 \\
     982.192 &    236907 & o & 1.0 & &    338720 & e & 2.0 &$-$0.27 &  $3.69 \times 10^{09} $ & 0.282 \\
     983.029 &    346888 & e & 1.0 & &    448614 & o & 1.0 &$-$2.70 &  $1.39 \times 10^{07} $ & 0.077 \\
     983.443 &    338504 & e & 3.0 & &    440188 & o & 3.0 &$-$2.60 &  $1.75 \times 10^{07} $ & 0.030 \\
     983.786 &    343320 & e & 3.0 & &    444968 & o & 4.0 &$-$3.27 &  $3.69 \times 10^{06} $ & 0.043 \\
     983.844 &    234940 & o & 3.0 & &    336582 & e & 3.0 &$-$0.68 &  $1.45 \times 10^{09} $ & 0.249 \\
     984.188 &    338504 & e & 3.0 & &    440111 & o & 2.0 &$-$2.81 &  $1.06 \times 10^{07} $ & 0.025 \\
     984.676 &    337834 & e & 2.0 & &    439390 & o & 1.0 &$-$3.23 &  $4.01 \times 10^{06} $ & 0.013 \\
     985.009 &    236312 & o & 1.0 & &    337834 & e & 2.0 &$-$1.11 &  $5.34 \times 10^{08} $ & 0.058 \\
     985.130 &    338720 & e & 2.0 & &    440229 & o & 1.0 &$-$2.82 &  $1.05 \times 10^{07} $ & 0.030 \\
     985.528 &    338720 & e & 2.0 & &    440188 & o & 3.0 &$-$3.89 &  $8.80 \times 10^{05} $ & 0.005 \\
     985.772 &    227320 & o & 1.0 & &    328764 & e & 1.0 &$-$0.40 &  $2.72 \times 10^{09} $ & 0.378 \\
     986.277 &    338720 & e & 2.0 & &    440111 & o & 2.0 &$-$3.11 &  $5.34 \times 10^{06} $ & 0.016 \\
     986.440 &    233825 & o & 2.0 & &    335199 & e & 1.0 &$-$1.82 &  $1.03 \times 10^{08} $ & 0.024 \\
     986.483 &    347403 & e & 2.0 & &    448773 & o & 3.0 &$-$3.21 &  $4.26 \times 10^{06} $ & 0.040 \\
     986.780 &    233192 & o & 3.0 & &    334532 & e & 3.0 &$-$3.33 &  $3.24 \times 10^{06} $ & 0.001 \\
     986.823 &    233192 & o & 3.0 & &    334528 & e & 4.0 &$ $0.60 &  $2.73 \times 10^{10} $ & 0.735 \\
     987.541 &    237458 & o & 2.0 & &    338720 & e & 2.0 &$-$0.60 &  $1.72 \times 10^{09} $ & 0.222 \\
     988.033 &    347403 & e & 2.0 & &    448614 & o & 1.0 &$-$3.72 &  $1.30 \times 10^{06} $ & 0.030 \\
     988.090 &    336582 & e & 3.0 & &    437787 & o & 2.0 &$-$3.51 &  $2.09 \times 10^{06} $ & 0.023 \\
     989.644 &    237458 & o & 2.0 & &    338504 & e & 3.0 &$ $0.47 &  $2.03 \times 10^{10} $ & 0.836 \\
     989.838 &    233825 & o & 2.0 & &    334851 & e & 2.0 &$ $0.11 &  $8.80 \times 10^{09} $ & 0.608 \\
     990.812 &    236907 & o & 1.0 & &    337834 & e & 2.0 &$ $0.07 &  $7.92 \times 10^{09} $ & 0.774 \\
     990.871 &    328764 & e & 1.0 & &    429685 & o & 2.0 &$-$3.47 &  $2.30 \times 10^{06} $ & 0.021 \\
     991.165 &    334528 & e & 4.0 & &    435419 & o & 4.0 &$-$2.70 &  $1.34 \times 10^{07} $ & 0.165 \\
     991.765 &    328764 & e & 1.0 & &    429594 & o & 1.0 &$-$3.77 &  $1.16 \times 10^{06} $ & 0.025 \\
     992.340 &    233192 & o & 3.0 & &    333964 & e & 3.0 &$-$0.01 &  $6.60 \times 10^{09} $ & 0.643 \\
     992.515 &    343320 & e & 3.0 & &    444074 & o & 3.0 &$-$2.33 &  $3.21 \times 10^{07} $ & 0.061 \\
     992.977 &    233825 & o & 2.0 & &    334532 & e & 3.0 &$-$0.25 &  $3.78 \times 10^{09} $ & 0.286 \\
     993.341 &    338720 & e & 2.0 & &    439390 & o & 1.0 &$-$2.95 &  $7.56 \times 10^{06} $ & 0.050 \\
     993.819 &    236312 & o & 1.0 & &    336934 & e & 1.0 &$-$0.06 &  $5.82 \times 10^{09} $ & 0.876 \\
     995.666 &    343913 & e & 2.0 & &    444348 & o & 2.0 &$-$3.70 &  $1.34 \times 10^{06} $ & 0.046 \\
     996.256 &    237458 & o & 2.0 & &    337834 & e & 2.0 &$ $0.08 &  $8.03 \times 10^{09} $ & 0.493 \\
     996.826 &    334528 & e & 4.0 & &    434846 & o & 3.0 &$-$3.84 &  $9.68 \times 10^{05} $ & 0.042 \\
     996.870 &    334532 & e & 3.0 & &    434846 & o & 3.0 &$-$3.68 &  $1.42 \times 10^{06} $ & 0.073 \\
     997.613 &    328764 & e & 1.0 & &    429003 & o & 1.0 &$-$2.63 &  $1.56 \times 10^{07} $ & 0.043 \\
     998.104 &    334532 & e & 3.0 & &    434722 & o & 2.0 &$-$3.79 &  $1.08 \times 10^{06} $ & 0.076 \\
     998.390 &    343913 & e & 2.0 & &    444074 & o & 3.0 &$-$3.00 &  $6.64 \times 10^{06} $ & 0.083 \\
     998.607 &    233825 & o & 2.0 & &    333964 & e & 3.0 &$-$0.52 &  $2.00 \times 10^{09} $ & 0.294 \\
     999.116 &    332758 & e & 2.0 & &    432846 & o & 1.0 &$-$3.32 &  $3.20 \times 10^{06} $ & 0.017 \\
     999.706 &    346888 & e & 1.0 & &    446917 & o & 2.0 &$-$2.96 &  $7.40 \times 10^{06} $ & 0.087 \\
     999.727 &    236907 & o & 1.0 & &    336934 & e & 1.0 &$-$0.74 &  $1.21 \times 10^{09} $ & 0.124 \\
    1000.883 &    234940 & o & 3.0 & &    334851 & e & 2.0 &$-$2.39 &  $2.74 \times 10^{07} $ & 0.005 \\
    1001.158 &    328764 & e & 1.0 & &    428648 & o & 0.0 &$-$2.71 &  $1.30 \times 10^{07} $ & 0.055 \\
    1001.865 &    333964 & e & 3.0 & &    433778 & o & 2.0 &$-$3.24 &  $3.87 \times 10^{06} $ & 0.042 \\
    1003.780 &    229140 & o & 0.0 & &    328764 & e & 1.0 &$-$1.12 &  $4.99 \times 10^{08} $ & 0.166 \\
    1004.092 &    234940 & o & 3.0 & &    334532 & e & 3.0 &$-$2.52 &  $1.99 \times 10^{07} $ & 0.004 \\
    1004.136 &    234940 & o & 3.0 & &    334528 & e & 4.0 &$-$0.90 &  $8.49 \times 10^{08} $ & 0.026 \\
    1004.367 &    233192 & o & 3.0 & &    332758 & e & 2.0 &$-$0.48 &  $2.20 \times 10^{09} $ & 0.750 \\
    1004.639 &    233192 & o & 3.0 & &    332731 & e & 4.0 &$-$0.64 &  $1.52 \times 10^{09} $ & 0.056 \\
    1004.882 &    347403 & e & 2.0 & &    446917 & o & 2.0 &$-$2.90 &  $8.36 \times 10^{06} $ & 0.061 \\
    1005.270 &    237458 & o & 2.0 & &    336934 & e & 1.0 &$-$0.83 &  $9.71 \times 10^{08} $ & 0.221 \\
    1005.720 &    343913 & e & 2.0 & &    443344 & o & 1.0 &$-$3.72 &  $1.26 \times 10^{06} $ & 0.047 \\
    1007.226 &    338504 & e & 3.0 & &    437787 & o & 2.0 &$-$3.24 &  $3.80 \times 10^{06} $ & 0.013 \\
    1007.597 &    334532 & e & 3.0 & &    433778 & o & 2.0 &$-$3.23 &  $3.85 \times 10^{06} $ & 0.147 \\
    1008.841 &    237458 & o & 2.0 & &    336582 & e & 3.0 &$-$2.70 &  $1.32 \times 10^{07} $ & 0.001 \\
    1009.414 &    338720 & e & 2.0 & &    437787 & o & 2.0 &$-$3.63 &  $1.52 \times 10^{06} $ & 0.008 \\
    1009.849 &    234940 & o & 3.0 & &    333964 & e & 3.0 &$ $0.21 &  $1.05 \times 10^{10} $ & 0.519 \\
    1010.080 &    233825 & o & 2.0 & &    332827 & e & 1.0 &$-$0.39 &  $2.69 \times 10^{09} $ & 0.519 \\
    1010.787 &    233825 & o & 2.0 & &    332758 & e & 2.0 &$-$1.60 &  $1.65 \times 10^{08} $ & 0.034 \\
    1010.849 &    334851 & e & 2.0 & &    433778 & o & 2.0 &$-$3.40 &  $2.59 \times 10^{06} $ & 0.018 \\
    1011.121 &    343320 & e & 3.0 & &    442220 & o & 3.0 &$-$3.70 &  $1.33 \times 10^{06} $ & 0.030 \\
    1011.251 &    236312 & o & 1.0 & &    335199 & e & 1.0 &$-$0.74 &  $1.19 \times 10^{09} $ & 0.272 \\
    1012.928 &    230040 & o & 2.0 & &    328764 & e & 1.0 &$-$2.60 &  $1.66 \times 10^{07} $ & 0.135 \\
    1013.901 &    336790 & e & 4.0 & &    435419 & o & 4.0 &$-$2.83 &  $9.66 \times 10^{06} $ & 0.151 \\
    1014.822 &    236312 & o & 1.0 & &    334851 & e & 2.0 &$-$0.57 &  $1.75 \times 10^{09} $ & 0.304 \\
    1015.388 &    332758 & e & 2.0 & &    431242 & o & 2.0 &$-$3.97 &  $6.97 \times 10^{05} $ & 0.003 \\
    1017.369 &    236907 & o & 1.0 & &    335199 & e & 1.0 &$-$0.22 &  $3.85 \times 10^{09} $ & 0.870 \\
    1017.663 &    336582 & e & 3.0 & &    434846 & o & 3.0 &$-$3.87 &  $8.62 \times 10^{05} $ & 0.057 \\
    1018.948 &    336582 & e & 3.0 & &    434722 & o & 2.0 &$-$3.90 &  $8.00 \times 10^{05} $ & 0.079 \\
    1019.457 &    236312 & o & 1.0 & &    334403 & e & 0.0 &$-$1.45 &  $2.29 \times 10^{08} $ & 0.371 \\
    1019.825 &    336790 & e & 4.0 & &    434846 & o & 3.0 &$-$3.82 &  $9.64 \times 10^{05} $ & 0.046 \\
    1020.463 &    334851 & e & 2.0 & &    432846 & o & 1.0 &$-$2.73 &  $1.20 \times 10^{07} $ & 0.071 \\
    1020.483 &    333964 & e & 3.0 & &    431957 & o & 3.0 &$-$3.60 &  $1.64 \times 10^{06} $ & 0.009 \\
    1020.983 &    236907 & o & 1.0 & &    334851 & e & 2.0 &$-$3.16 &  $4.45 \times 10^{06} $ & 0.001 \\
    1021.195 &    332758 & e & 2.0 & &    430682 & o & 1.0 &$-$3.15 &  $4.56 \times 10^{06} $ & 0.019 \\
    1022.307 &    234940 & o & 3.0 & &    332758 & e & 2.0 &$-$0.26 &  $3.54 \times 10^{09} $ & 0.524 \\
    1022.589 &    234940 & o & 3.0 & &    332731 & e & 4.0 &$-$2.03 &  $5.93 \times 10^{07} $ & 0.005 \\
    1023.109 &    237458 & o & 2.0 & &    335199 & e & 1.0 &$-$0.50 &  $2.00 \times 10^{09} $ & 0.526 \\
    1025.675 &    236907 & o & 1.0 & &    334403 & e & 0.0 &$-$1.25 &  $3.59 \times 10^{08} $ & 0.215 \\
    1026.384 &    334528 & e & 4.0 & &    431957 & o & 3.0 &$-$2.22 &  $3.84 \times 10^{07} $ & 0.132 \\
    1026.431 &    334532 & e & 3.0 & &    431957 & o & 3.0 &$-$3.07 &  $5.48 \times 10^{06} $ & 0.059 \\
    1026.522 &    328764 & e & 1.0 & &    426180 & o & 2.0 &$-$3.19 &  $4.10 \times 10^{06} $ & 0.072 \\
    1026.765 &    237458 & o & 2.0 & &    334851 & e & 2.0 &$-$0.77 &  $1.09 \times 10^{09} $ & 0.076 \\
    1027.984 &    333964 & e & 3.0 & &    431242 & o & 2.0 &$-$2.94 &  $7.29 \times 10^{06} $ & 0.050 \\
    1028.845 &    336582 & e & 3.0 & &    433778 & o & 2.0 &$-$3.53 &  $1.88 \times 10^{06} $ & 0.091 \\
    1029.980 &    328764 & e & 1.0 & &    425853 & o & 1.0 &$-$2.13 &  $4.63 \times 10^{07} $ & 0.138 \\
    1030.142 &    237458 & o & 2.0 & &    334532 & e & 3.0 &$-$1.13 &  $4.69 \times 10^{08} $ & 0.044 \\
    1031.836 &    338504 & e & 3.0 & &    435419 & o & 4.0 &$-$3.77 &  $1.07 \times 10^{06} $ & 0.035 \\
    1032.332 &    343320 & e & 3.0 & &    440188 & o & 3.0 &$-$3.35 &  $2.78 \times 10^{06} $ & 0.033 \\
    1032.787 &    334528 & e & 4.0 & &    431353 & o & 4.0 &$-$3.25 &  $3.45 \times 10^{06} $ & 0.034 \\
    1034.019 &    334532 & e & 3.0 & &    431242 & o & 2.0 &$-$2.53 &  $1.84 \times 10^{07} $ & 0.124 \\
    1034.434 &    347403 & e & 2.0 & &    444074 & o & 3.0 &$-$3.38 &  $2.63 \times 10^{06} $ & 0.049 \\
    1035.470 &    332731 & e & 4.0 & &    429305 & o & 3.0 &$-$3.28 &  $3.27 \times 10^{06} $ & 0.003 \\
    1035.760 &    332758 & e & 2.0 & &    429305 & o & 3.0 &$-$3.41 &  $2.42 \times 10^{06} $ & 0.024 \\
    1035.971 &    333964 & e & 3.0 & &    430492 & o & 3.0 &$-$3.94 &  $7.16 \times 10^{05} $ & 0.005 \\
    1036.109 &    236312 & o & 1.0 & &    332827 & e & 1.0 &$-$0.55 &  $1.75 \times 10^{09} $ & 0.237 \\
    1036.203 &    237458 & o & 2.0 & &    333964 & e & 3.0 &$-$2.19 &  $3.96 \times 10^{07} $ & 0.006 \\
    1036.384 &    328764 & e & 1.0 & &    425253 & o & 2.0 &$-$3.52 &  $1.88 \times 10^{06} $ & 0.085 \\
    1037.444 &    334851 & e & 2.0 & &    431242 & o & 2.0 &$-$3.07 &  $5.31 \times 10^{06} $ & 0.019 \\
    1037.973 &    338504 & e & 3.0 & &    434846 & o & 3.0 &$-$3.54 &  $1.79 \times 10^{06} $ & 0.064 \\
    1039.010 &    332758 & e & 2.0 & &    429003 & o & 1.0 &$-$3.52 &  $1.87 \times 10^{06} $ & 0.007 \\
    1039.311 &    338504 & e & 3.0 & &    434722 & o & 2.0 &$-$3.85 &  $8.64 \times 10^{05} $ & 0.064 \\
    1039.758 &    332827 & e & 1.0 & &    429003 & o & 1.0 &$-$2.94 &  $7.14 \times 10^{06} $ & 0.019 \\
    1040.179 &    328764 & e & 1.0 & &    424901 & o & 2.0 &$-$1.52 &  $1.87 \times 10^{08} $ & 0.234 \\
    1041.654 &    332827 & e & 1.0 & &    428828 & o & 2.0 &$-$3.60 &  $1.54 \times 10^{06} $ & 0.024 \\
    1042.101 &    334532 & e & 3.0 & &    430492 & o & 3.0 &$-$3.85 &  $8.66 \times 10^{05} $ & 0.006 \\
    1042.305 &    347403 & e & 2.0 & &    443344 & o & 1.0 &$-$3.20 &  $3.86 \times 10^{06} $ & 0.171 \\
    1042.532 &    236907 & o & 1.0 & &    332827 & e & 1.0 &$-$0.51 &  $1.90 \times 10^{09} $ & 0.235 \\
    1043.286 &    236907 & o & 1.0 & &    332758 & e & 2.0 &$-$1.67 &  $1.30 \times 10^{08} $ & 0.066 \\
    1043.507 &    334851 & e & 2.0 & &    430682 & o & 1.0 &$-$2.72 &  $1.16 \times 10^{07} $ & 0.029 \\
    1043.610 &    332827 & e & 1.0 & &    428648 & o & 0.0 &$-$3.40 &  $2.42 \times 10^{06} $ & 0.015 \\
    1044.705 &    333964 & e & 3.0 & &    429685 & o & 2.0 &$-$3.31 &  $3.04 \times 10^{06} $ & 0.008 \\
    1047.369 &    343913 & e & 2.0 & &    439390 & o & 1.0 &$-$3.59 &  $1.55 \times 10^{06} $ & 0.069 \\
    1048.488 &    336582 & e & 3.0 & &    431957 & o & 3.0 &$-$3.33 &  $2.88 \times 10^{06} $ & 0.043 \\
    1048.561 &    237458 & o & 2.0 & &    332827 & e & 1.0 &$-$1.93 &  $7.20 \times 10^{07} $ & 0.015 \\
    1048.869 &    333964 & e & 3.0 & &    429305 & o & 3.0 &$-$2.84 &  $8.86 \times 10^{06} $ & 0.036 \\
    1049.323 &    237458 & o & 2.0 & &    332758 & e & 2.0 &$-$1.91 &  $7.39 \times 10^{07} $ & 0.013 \\
    1049.609 &    338504 & e & 3.0 & &    433778 & o & 2.0 &$-$3.99 &  $6.19 \times 10^{05} $ & 0.012 \\
    1050.523 &    334403 & e & 0.0 & &    429594 & o & 1.0 &$-$2.85 &  $8.47 \times 10^{06} $ & 0.081 \\
    1050.784 &    336790 & e & 4.0 & &    431957 & o & 3.0 &$-$2.55 &  $1.69 \times 10^{07} $ & 0.081 \\
    1050.939 &    334532 & e & 3.0 & &    429685 & o & 2.0 &$-$3.66 &  $1.32 \times 10^{06} $ & 0.004 \\
    1052.469 &    334851 & e & 2.0 & &    429866 & o & 2.0 &$-$3.48 &  $1.99 \times 10^{06} $ & 0.005 \\
    1052.496 &    337834 & e & 2.0 & &    432846 & o & 1.0 &$-$3.58 &  $1.58 \times 10^{06} $ & 0.018 \\
    1053.308 &    233825 & o & 2.0 & &    328764 & e & 1.0 &$-$1.80 &  $9.55 \times 10^{07} $ & 0.141 \\
    1054.477 &    334851 & e & 2.0 & &    429685 & o & 2.0 &$-$2.34 &  $2.75 \times 10^{07} $ & 0.037 \\
    1055.104 &    334528 & e & 4.0 & &    429305 & o & 3.0 &$-$1.74 &  $1.07 \times 10^{08} $ & 0.108 \\
    1055.153 &    334532 & e & 3.0 & &    429305 & o & 3.0 &$-$3.26 &  $3.27 \times 10^{06} $ & 0.011 \\
    1055.490 &    334851 & e & 2.0 & &    429594 & o & 1.0 &$-$2.91 &  $7.41 \times 10^{06} $ & 0.021 \\
    1056.338 &    335199 & e & 1.0 & &    429866 & o & 2.0 &$-$3.52 &  $1.81 \times 10^{06} $ & 0.029 \\
    1056.408 &    336582 & e & 3.0 & &    431242 & o & 2.0 &$-$3.19 &  $3.88 \times 10^{06} $ & 0.034 \\
    1057.086 &    334403 & e & 0.0 & &    429003 & o & 1.0 &$-$2.46 &  $2.05 \times 10^{07} $ & 0.131 \\
    1057.496 &    336790 & e & 4.0 & &    431353 & o & 4.0 &$-$3.15 &  $4.23 \times 10^{06} $ & 0.046 \\
    1058.361 &    335199 & e & 1.0 & &    429685 & o & 2.0 &$-$2.29 &  $3.07 \times 10^{07} $ & 0.147 \\
    1058.570 &    343320 & e & 3.0 & &    437787 & o & 2.0 &$-$3.22 &  $3.57 \times 10^{06} $ & 0.068 \\
    1059.382 &    335199 & e & 1.0 & &    429594 & o & 1.0 &$-$3.11 &  $4.62 \times 10^{06} $ & 0.041 \\
    1059.465 &    328764 & e & 1.0 & &    423151 & o & 2.0 &$-$3.93 &  $6.97 \times 10^{05} $ & 0.065 \\
    1060.490 &    334532 & e & 3.0 & &    428828 & o & 2.0 &$-$1.76 &  $1.03 \times 10^{08} $ & 0.111 \\
    1062.116 &    334851 & e & 2.0 & &    429003 & o & 1.0 &$-$3.18 &  $3.95 \times 10^{06} $ & 0.011 \\
    1062.401 &    338720 & e & 2.0 & &    432846 & o & 1.0 &$-$2.87 &  $7.91 \times 10^{06} $ & 0.131 \\
    1062.437 &    337834 & e & 2.0 & &    431957 & o & 3.0 &$-$3.52 &  $1.78 \times 10^{06} $ & 0.019 \\
    1064.094 &    334851 & e & 2.0 & &    428828 & o & 2.0 &$-$3.29 &  $3.05 \times 10^{06} $ & 0.015 \\
    1065.696 &    346888 & e & 1.0 & &    440723 & o & 0.0 &$-$3.91 &  $7.21 \times 10^{05} $ & 0.106 \\
    1066.056 &    335199 & e & 1.0 & &    429003 & o & 1.0 &$-$1.67 &  $1.25 \times 10^{08} $ & 0.337 \\
    1066.687 &    336934 & e & 1.0 & &    430682 & o & 1.0 &$-$3.64 &  $1.36 \times 10^{06} $ & 0.013 \\
    1067.213 &    336790 & e & 4.0 & &    430492 & o & 3.0 &$-$2.56 &  $1.61 \times 10^{07} $ & 0.101 \\
    1068.049 &    335199 & e & 1.0 & &    428828 & o & 2.0 &$-$3.89 &  $7.62 \times 10^{05} $ & 0.043 \\
    1070.061 &    338504 & e & 3.0 & &    431957 & o & 3.0 &$-$3.26 &  $3.21 \times 10^{06} $ & 0.022 \\
    1070.106 &    335199 & e & 1.0 & &    428648 & o & 0.0 &$-$2.10 &  $4.61 \times 10^{07} $ & 0.287 \\
    1070.154 &    332731 & e & 4.0 & &    426175 & o & 3.0 &$-$2.56 &  $1.60 \times 10^{07} $ & 0.143 \\
    1070.406 &    332758 & e & 2.0 & &    426180 & o & 2.0 &$-$3.47 &  $1.99 \times 10^{06} $ & 0.009 \\
    1070.463 &    332758 & e & 2.0 & &    426175 & o & 3.0 &$-$1.78 &  $9.65 \times 10^{07} $ & 0.374 \\
    1070.793 &    355225 & e & 0.0 & &    448614 & o & 1.0 &$-$2.62 &  $1.40 \times 10^{07} $ & 0.079 \\
    1071.201 &    332827 & e & 1.0 & &    426180 & o & 2.0 &$-$2.04 &  $5.25 \times 10^{07} $ & 0.276 \\
    1071.336 &    346888 & e & 1.0 & &    440229 & o & 1.0 &$-$3.87 &  $7.79 \times 10^{05} $ & 0.048 \\
    1071.991 &    336582 & e & 3.0 & &    429866 & o & 2.0 &$-$2.42 &  $2.21 \times 10^{07} $ & 0.088 \\
    1074.166 &    332758 & e & 2.0 & &    425853 & o & 1.0 &$-$2.80 &  $9.22 \times 10^{06} $ & 0.034 \\
    1074.966 &    332827 & e & 1.0 & &    425853 & o & 1.0 &$-$1.64 &  $1.31 \times 10^{08} $ & 0.323 \\
    1075.295 &    332554 & e & 5.0 & &    425552 & o & 4.0 &$-$0.87 &  $7.74 \times 10^{08} $ & 0.460 \\
    1076.733 &    332731 & e & 4.0 & &    425604 & o & 3.0 &$-$3.31 &  $2.86 \times 10^{06} $ & 0.094 \\
    1077.022 &    338504 & e & 3.0 & &    431353 & o & 4.0 &$-$3.72 &  $1.09 \times 10^{06} $ & 0.010 \\
    1077.027 &    337834 & e & 2.0 & &    430682 & o & 1.0 &$-$3.03 &  $5.37 \times 10^{06} $ & 0.030 \\
    1077.337 &    332731 & e & 4.0 & &    425552 & o & 4.0 &$-$2.25 &  $3.21 \times 10^{07} $ & 0.458 \\
    1078.153 &    336934 & e & 1.0 & &    429685 & o & 2.0 &$-$2.48 &  $1.90 \times 10^{07} $ & 0.107 \\
    1078.311 &    338504 & e & 3.0 & &    431242 & o & 2.0 &$-$2.35 &  $2.57 \times 10^{07} $ & 0.136 \\
    1078.476 &    336582 & e & 3.0 & &    429305 & o & 3.0 &$-$2.31 &  $2.81 \times 10^{07} $ & 0.095 \\
    1078.653 &    347403 & e & 2.0 & &    440111 & o & 2.0 &$-$3.69 &  $1.18 \times 10^{06} $ & 0.052 \\
    1079.212 &    336934 & e & 1.0 & &    429594 & o & 1.0 &$-$1.72 &  $1.10 \times 10^{08} $ & 0.347 \\
    1079.235 &    337834 & e & 2.0 & &    430492 & o & 3.0 &$-$3.94 &  $6.61 \times 10^{05} $ & 0.004 \\
    1079.476 &    332731 & e & 4.0 & &    425368 & o & 3.0 &$-$1.01 &  $5.67 \times 10^{08} $ & 0.518 \\
    1079.791 &    332758 & e & 2.0 & &    425368 & o & 3.0 &$-$2.70 &  $1.15 \times 10^{07} $ & 0.178 \\
    1080.819 &    338720 & e & 2.0 & &    431242 & o & 2.0 &$-$2.99 &  $5.82 \times 10^{06} $ & 0.056 \\
    1080.906 &    336790 & e & 4.0 & &    429305 & o & 3.0 &$-$1.06 &  $4.99 \times 10^{08} $ & 0.520 \\
    1081.134 &    332758 & e & 2.0 & &    425253 & o & 2.0 &$-$3.45 &  $2.02 \times 10^{06} $ & 0.029 \\
    1081.645 &    236312 & o & 1.0 & &    328764 & e & 1.0 &$-$2.08 &  $4.79 \times 10^{07} $ & 0.204 \\
    1081.944 &    332827 & e & 1.0 & &    425253 & o & 2.0 &$-$3.65 &  $1.28 \times 10^{06} $ & 0.053 \\
    1084.053 &    336582 & e & 3.0 & &    428828 & o & 2.0 &$-$1.23 &  $3.35 \times 10^{08} $ & 0.456 \\
    1084.413 &    333964 & e & 3.0 & &    426180 & o & 2.0 &$-$2.23 &  $3.39 \times 10^{07} $ & 0.144 \\
    1084.472 &    333964 & e & 3.0 & &    426175 & o & 3.0 &$-$1.28 &  $2.98 \times 10^{08} $ & 0.462 \\
    1085.264 &    332758 & e & 2.0 & &    424901 & o & 2.0 &$-$1.49 &  $1.83 \times 10^{08} $ & 0.244 \\
    1085.787 &    343320 & e & 3.0 & &    435419 & o & 4.0 &$-$3.89 &  $7.37 \times 10^{05} $ & 0.091 \\
    1086.081 &    332827 & e & 1.0 & &    424901 & o & 2.0 &$-$2.26 &  $3.09 \times 10^{07} $ & 0.193 \\
    1086.140 &    336934 & e & 1.0 & &    429003 & o & 1.0 &$-$2.30 &  $2.85 \times 10^{07} $ & 0.140 \\
    1086.576 &    337834 & e & 2.0 & &    429866 & o & 2.0 &$-$2.73 &  $1.07 \times 10^{07} $ & 0.043 \\
    1087.103 &    338504 & e & 3.0 & &    430492 & o & 3.0 &$-$3.04 &  $5.10 \times 10^{06} $ & 0.026 \\
    1087.401 &    338720 & e & 2.0 & &    430682 & o & 1.0 &$-$2.28 &  $2.95 \times 10^{07} $ & 0.120 \\
    1088.208 &    336934 & e & 1.0 & &    428828 & o & 2.0 &$-$2.76 &  $9.82 \times 10^{06} $ & 0.105 \\
    1088.646 &    236907 & o & 1.0 & &    328764 & e & 1.0 &$-$2.54 &  $1.63 \times 10^{07} $ & 0.024 \\
    1088.717 &    337834 & e & 2.0 & &    429685 & o & 2.0 &$-$1.73 &  $1.06 \times 10^{08} $ & 0.168 \\
    1089.652 &    338720 & e & 2.0 & &    430492 & o & 3.0 &$-$3.43 &  $2.07 \times 10^{06} $ & 0.018 \\
    1089.797 &    337834 & e & 2.0 & &    429594 & o & 1.0 &$-$2.14 &  $4.10 \times 10^{07} $ & 0.160 \\
    1090.344 &    336934 & e & 1.0 & &    428648 & o & 0.0 &$-$2.10 &  $4.45 \times 10^{07} $ & 0.289 \\
    1091.131 &    334532 & e & 3.0 & &    426180 & o & 2.0 &$-$1.38 &  $2.33 \times 10^{08} $ & 0.455 \\
    1091.138 &    334528 & e & 4.0 & &    426175 & o & 3.0 &$-$1.15 &  $3.93 \times 10^{08} $ & 0.568 \\
    1091.191 &    334532 & e & 3.0 & &    426175 & o & 3.0 &$-$3.79 &  $9.04 \times 10^{05} $ & 0.013 \\
    1091.229 &    333964 & e & 3.0 & &    425604 & o & 3.0 &$-$3.99 &  $5.74 \times 10^{05} $ & 0.011 \\
    1091.848 &    333964 & e & 3.0 & &    425552 & o & 4.0 &$-$2.34 &  $2.56 \times 10^{07} $ & 0.151 \\
    1093.240 &    337834 & e & 2.0 & &    429305 & o & 3.0 &$-$2.78 &  $9.39 \times 10^{06} $ & 0.058 \\
    1093.497 &    334403 & e & 0.0 & &    425853 & o & 1.0 &$-$2.23 &  $3.32 \times 10^{07} $ & 0.196 \\
    1094.046 &    333964 & e & 3.0 & &    425368 & o & 3.0 &$-$2.75 &  $1.01 \times 10^{07} $ & 0.060 \\
    1094.552 &    338504 & e & 3.0 & &    429866 & o & 2.0 &$-$2.09 &  $4.57 \times 10^{07} $ & 0.217 \\
    1094.946 &    334851 & e & 2.0 & &    426180 & o & 2.0 &$-$1.55 &  $1.57 \times 10^{08} $ & 0.292 \\
    1095.222 &    237458 & o & 2.0 & &    328764 & e & 1.0 &$-$2.44 &  $2.03 \times 10^{07} $ & 0.036 \\
    1095.425 &    333964 & e & 3.0 & &    425253 & o & 2.0 &$-$3.65 &  $1.24 \times 10^{06} $ & 0.020 \\
    1096.725 &    338504 & e & 3.0 & &    429685 & o & 2.0 &$-$1.25 &  $3.10 \times 10^{08} $ & 0.505 \\
    1096.862 &    337834 & e & 2.0 & &    429003 & o & 1.0 &$-$1.70 &  $1.11 \times 10^{08} $ & 0.294 \\
    1097.136 &    338720 & e & 2.0 & &    429866 & o & 2.0 &$-$3.80 &  $8.87 \times 10^{05} $ & 0.003 \\
    1097.979 &    334528 & e & 4.0 & &    425604 & o & 3.0 &$-$3.27 &  $2.92 \times 10^{06} $ & 0.044 \\
    1098.032 &    334532 & e & 3.0 & &    425604 & o & 3.0 &$-$3.41 &  $2.14 \times 10^{06} $ & 0.035 \\
    1098.607 &    334528 & e & 4.0 & &    425552 & o & 4.0 &$-$1.59 &  $1.42 \times 10^{08} $ & 0.457 \\
    1098.660 &    334532 & e & 3.0 & &    425552 & o & 4.0 &$-$3.13 &  $4.08 \times 10^{06} $ & 0.277 \\
    1098.881 &    334851 & e & 2.0 & &    425853 & o & 1.0 &$-$1.81 &  $8.55 \times 10^{07} $ & 0.202 \\
    1099.134 &    335199 & e & 1.0 & &    426180 & o & 2.0 &$-$3.66 &  $1.22 \times 10^{06} $ & 0.009 \\
    1099.319 &    338720 & e & 2.0 & &    429685 & o & 2.0 &$-$2.26 &  $3.02 \times 10^{07} $ & 0.114 \\
    1099.665 &    333964 & e & 3.0 & &    424901 & o & 2.0 &$-$1.76 &  $9.60 \times 10^{07} $ & 0.176 \\
    1100.420 &    338720 & e & 2.0 & &    429594 & o & 1.0 &$-$1.46 &  $1.90 \times 10^{08} $ & 0.506 \\
    1100.885 &    334532 & e & 3.0 & &    425368 & o & 3.0 &$-$1.66 &  $1.21 \times 10^{08} $ & 0.505 \\
    1101.314 &    338504 & e & 3.0 & &    429305 & o & 3.0 &$-$1.72 &  $1.05 \times 10^{08} $ & 0.281 \\
    1101.896 &    334851 & e & 2.0 & &    425604 & o & 3.0 &$-$3.65 &  $1.24 \times 10^{06} $ & 0.025 \\
    1102.281 &    334532 & e & 3.0 & &    425253 & o & 2.0 &$-$3.16 &  $3.80 \times 10^{06} $ & 0.067 \\
    1102.493 &    332731 & e & 4.0 & &    423434 & o & 3.0 &$-$3.42 &  $2.11 \times 10^{06} $ & 0.017 \\
    1103.099 &    335199 & e & 1.0 & &    425853 & o & 1.0 &$-$3.10 &  $4.38 \times 10^{06} $ & 0.013 \\
    1103.931 &    338720 & e & 2.0 & &    429305 & o & 3.0 &$-$2.83 &  $8.03 \times 10^{06} $ & 0.129 \\
    1104.769 &    334851 & e & 2.0 & &    425368 & o & 3.0 &$-$2.40 &  $2.15 \times 10^{07} $ & 0.154 \\
    1106.174 &    334851 & e & 2.0 & &    425253 & o & 2.0 &$-$3.92 &  $6.60 \times 10^{05} $ & 0.008 \\
    1106.274 &    332758 & e & 2.0 & &    423151 & o & 2.0 &$-$3.27 &  $2.95 \times 10^{06} $ & 0.032 \\
    1106.574 &    334532 & e & 3.0 & &    424901 & o & 2.0 &$-$2.94 &  $6.29 \times 10^{06} $ & 0.265 \\
    1107.123 &    332827 & e & 1.0 & &    423151 & o & 2.0 &$-$3.59 &  $1.38 \times 10^{06} $ & 0.026 \\
    1107.130 &    338504 & e & 3.0 & &    428828 & o & 2.0 &$-$3.47 &  $1.82 \times 10^{06} $ & 0.013 \\
    1107.623 &    338720 & e & 2.0 & &    429003 & o & 1.0 &$-$3.37 &  $2.30 \times 10^{06} $ & 0.038 \\
    1109.774 &    338720 & e & 2.0 & &    428828 & o & 2.0 &$-$1.85 &  $7.70 \times 10^{07} $ & 0.282 \\
    1110.498 &    334851 & e & 2.0 & &    424901 & o & 2.0 &$-$2.98 &  $5.61 \times 10^{06} $ & 0.016 \\
    1114.806 &    335199 & e & 1.0 & &    424901 & o & 2.0 &$-$2.71 &  $1.05 \times 10^{07} $ & 0.032 \\
    1116.091 &    336582 & e & 3.0 & &    426180 & o & 2.0 &$-$1.99 &  $5.55 \times 10^{07} $ & 0.103 \\
    1118.756 &    336790 & e & 4.0 & &    426175 & o & 3.0 &$-$1.83 &  $7.79 \times 10^{07} $ & 0.130 \\
    1120.496 &    336934 & e & 1.0 & &    426180 & o & 2.0 &$-$3.84 &  $7.81 \times 10^{05} $ & 0.006 \\
    1123.313 &    336582 & e & 3.0 & &    425604 & o & 3.0 &$-$3.84 &  $7.61 \times 10^{05} $ & 0.017 \\
    1123.969 &    336582 & e & 3.0 & &    425552 & o & 4.0 &$-$3.68 &  $1.10 \times 10^{06} $ & 0.083 \\
    1124.617 &    336934 & e & 1.0 & &    425853 & o & 1.0 &$-$3.85 &  $7.50 \times 10^{05} $ & 0.003 \\
    1126.299 &    336582 & e & 3.0 & &    425368 & o & 3.0 &$-$2.17 &  $3.60 \times 10^{07} $ & 0.144 \\
    1126.608 &    336790 & e & 4.0 & &    425552 & o & 4.0 &$-$2.15 &  $3.74 \times 10^{07} $ & 0.122 \\
    1127.759 &    336582 & e & 3.0 & &    425253 & o & 2.0 &$-$3.64 &  $1.21 \times 10^{06} $ & 0.026 \\
    1128.426 &    334532 & e & 3.0 & &    423151 & o & 2.0 &$-$3.88 &  $6.90 \times 10^{05} $ & 0.004 \\
    1128.889 &    334851 & e & 2.0 & &    423434 & o & 3.0 &$-$3.21 &  $3.25 \times 10^{06} $ & 0.008 \\
    1128.948 &    336790 & e & 4.0 & &    425368 & o & 3.0 &$-$3.50 &  $1.64 \times 10^{06} $ & 0.002 \\
    1131.911 &    337834 & e & 2.0 & &    426180 & o & 2.0 &$-$2.49 &  $1.70 \times 10^{07} $ & 0.031 \\
    1131.975 &    337834 & e & 2.0 & &    426175 & o & 3.0 &$-$3.53 &  $1.54 \times 10^{06} $ & 0.012 \\
    1132.254 &    336582 & e & 3.0 & &    424901 & o & 2.0 &$-$3.46 &  $1.79 \times 10^{06} $ & 0.074 \\
    1134.833 &    355225 & e & 0.0 & &    443344 & o & 1.0 &$-$3.73 &  $9.64 \times 10^{05} $ & 0.001 \\
    1135.936 &    343320 & e & 3.0 & &    431353 & o & 4.0 &$-$3.68 &  $1.07 \times 10^{06} $ & 0.070 \\
    1136.116 &    337834 & e & 2.0 & &    425853 & o & 1.0 &$-$2.96 &  $5.69 \times 10^{06} $ & 0.014 \\
    1136.988 &    335199 & e & 1.0 & &    423151 & o & 2.0 &$-$3.71 &  $1.01 \times 10^{06} $ & 0.023 \\
    1137.063 &    149512 & e & 3.0 & &    237458 & o & 2.0 &$-$1.21 &  $3.15 \times 10^{08} $ & 0.174 \\
    1140.568 &    338504 & e & 3.0 & &    426180 & o & 2.0 &$-$3.90 &  $6.37 \times 10^{05} $ & 0.001 \\
    1140.633 &    338504 & e & 3.0 & &    426175 & o & 3.0 &$-$2.83 &  $7.60 \times 10^{06} $ & 0.029 \\
    1142.411 &    337834 & e & 2.0 & &    425368 & o & 3.0 &$-$3.41 &  $2.01 \times 10^{06} $ & 0.016 \\
    1143.375 &    338720 & e & 2.0 & &    426180 & o & 2.0 &$-$2.91 &  $6.25 \times 10^{06} $ & 0.024 \\
    1143.913 &    337834 & e & 2.0 & &    425253 & o & 2.0 &$-$3.85 &  $7.26 \times 10^{05} $ & 0.012 \\
    1147.666 &    338720 & e & 2.0 & &    425853 & o & 1.0 &$-$3.69 &  $1.04 \times 10^{06} $ & 0.009 \\
    1148.797 &    338504 & e & 3.0 & &    425552 & o & 4.0 &$-$3.78 &  $8.32 \times 10^{05} $ & 0.014 \\
    1151.230 &    338504 & e & 3.0 & &    425368 & o & 3.0 &$-$3.28 &  $2.65 \times 10^{06} $ & 0.009 \\
    1151.379 &    336582 & e & 3.0 & &    423434 & o & 3.0 &$-$3.96 &  $5.55 \times 10^{05} $ & 0.002 \\
    1152.756 &    338504 & e & 3.0 & &    425253 & o & 2.0 &$-$3.69 &  $1.02 \times 10^{06} $ & 0.014 \\
    1154.148 &    336790 & e & 4.0 & &    423434 & o & 3.0 &$-$2.99 &  $5.08 \times 10^{06} $ & 0.024 \\
    1156.190 &    150967 & e & 2.0 & &    237458 & o & 2.0 &$-$0.71 &  $9.74 \times 10^{08} $ & 0.114 \\
    1157.453 &    338504 & e & 3.0 & &    424901 & o & 2.0 &$-$3.65 &  $1.12 \times 10^{06} $ & 0.008 \\
    1158.393 &    332731 & e & 4.0 & &    419057 & o & 3.0 &$-$3.52 &  $1.50 \times 10^{06} $ & 0.010 \\
    1158.755 &    332758 & e & 2.0 & &    419057 & o & 3.0 &$-$3.95 &  $5.55 \times 10^{05} $ & 0.001 \\
    1161.502 &    334528 & e & 4.0 & &    420623 & o & 4.0 &$-$3.61 &  $1.21 \times 10^{06} $ & 0.004 \\
    1161.562 &    334532 & e & 3.0 & &    420623 & o & 4.0 &$-$3.25 &  $2.79 \times 10^{06} $ & 0.003 \\
    1163.609 &    150967 & e & 2.0 & &    236907 & o & 1.0 &$-$0.73 &  $9.16 \times 10^{08} $ & 0.292 \\
    1164.813 &    332554 & e & 5.0 & &    418405 & o & 4.0 &$-$3.63 &  $1.16 \times 10^{06} $ & 0.006 \\
    1165.878 &    343913 & e & 2.0 & &    429685 & o & 2.0 &$-$3.93 &  $5.71 \times 10^{05} $ & 0.004 \\
    1166.579 &    334851 & e & 2.0 & &    420572 & o & 2.0 &$-$3.40 &  $1.97 \times 10^{06} $ & 0.001 \\
    1168.222 &    337834 & e & 2.0 & &    423434 & o & 3.0 &$-$3.27 &  $2.64 \times 10^{06} $ & 0.010 \\
    1170.585 &    149512 & e & 3.0 & &    234940 & o & 3.0 &$-$0.02 &  $4.69 \times 10^{09} $ & 0.382 \\
    1171.716 &    150967 & e & 2.0 & &    236312 & o & 1.0 &$-$2.66 &  $1.07 \times 10^{07} $ & 0.006 \\
    1172.097 &    337834 & e & 2.0 & &    423151 & o & 2.0 &$-$3.50 &  $1.54 \times 10^{06} $ & 0.007 \\
    1175.188 &    333964 & e & 3.0 & &    419057 & o & 3.0 &$-$3.69 &  $9.96 \times 10^{05} $ & 0.001 \\
    1177.446 &    338504 & e & 3.0 & &    423434 & o & 3.0 &$-$3.49 &  $1.54 \times 10^{06} $ & 0.003 \\
    1181.382 &    338504 & e & 3.0 & &    423151 & o & 2.0 &$-$3.64 &  $1.08 \times 10^{06} $ & 0.007 \\
    1184.393 &    338720 & e & 2.0 & &    423151 & o & 2.0 &$-$2.90 &  $5.96 \times 10^{06} $ & 0.037 \\
    1185.226 &    153086 & e & 1.0 & &    237458 & o & 2.0 &$-$0.51 &  $1.46 \times 10^{09} $ & 0.791 \\
    1186.062 &    149512 & e & 3.0 & &    233825 & o & 2.0 &$-$1.86 &  $6.52 \times 10^{07} $ & 0.056 \\
    1188.147 &    355225 & e & 0.0 & &    439390 & o & 1.0 &$-$3.03 &  $4.43 \times 10^{06} $ & 0.004 \\
    1189.890 &    336582 & e & 3.0 & &    420623 & o & 4.0 &$-$3.15 &  $3.34 \times 10^{06} $ & 0.005 \\
    1190.612 &    336582 & e & 3.0 & &    420572 & o & 2.0 &$-$3.93 &  $5.51 \times 10^{05} $ & 0.001 \\
    1190.866 &    150967 & e & 2.0 & &    234940 & o & 3.0 &$-$0.26 &  $2.60 \times 10^{09} $ & 0.373 \\
    1192.279 &    334532 & e & 3.0 & &    418405 & o & 4.0 &$-$3.94 &  $5.40 \times 10^{05} $ & 0.003 \\
    1193.024 &    153086 & e & 1.0 & &    236907 & o & 1.0 &$-$0.25 &  $2.65 \times 10^{09} $ & 0.770 \\
    1195.026 &    149512 & e & 3.0 & &    233192 & o & 3.0 &$-$0.14 &  $3.42 \times 10^{09} $ & 0.780 \\
    1196.978 &    334851 & e & 2.0 & &    418395 & o & 1.0 &$-$3.58 &  $1.23 \times 10^{06} $ & 0.001 \\
    1201.548 &    153086 & e & 1.0 & &    236312 & o & 1.0 &$-$0.64 &  $1.07 \times 10^{09} $ & 0.758 \\
    1206.888 &    150967 & e & 2.0 & &    233825 & o & 2.0 &$-$0.10 &  $3.67 \times 10^{09} $ & 0.579 \\
    1206.926 &    343320 & e & 3.0 & &    426175 & o & 3.0 &$-$2.45 &  $1.63 \times 10^{07} $ & 0.086 \\
    1207.767 &    346888 & e & 1.0 & &    429685 & o & 2.0 &$-$3.07 &  $3.92 \times 10^{06} $ & 0.129 \\
    1209.096 &    346888 & e & 1.0 & &    429594 & o & 1.0 &$-$2.71 &  $8.89 \times 10^{06} $ & 0.100 \\
    1209.441 &    333964 & e & 3.0 & &    416647 & o & 2.0 &$-$3.56 &  $1.26 \times 10^{06} $ & 0.003 \\
    1212.483 &    336582 & e & 3.0 & &    419057 & o & 3.0 &$-$3.94 &  $5.24 \times 10^{05} $ & 0.001 \\
    1212.662 &    347403 & e & 2.0 & &    429866 & o & 2.0 &$-$3.87 &  $6.18 \times 10^{05} $ & 0.031 \\
    1215.330 &    347403 & e & 2.0 & &    429685 & o & 2.0 &$-$2.52 &  $1.36 \times 10^{07} $ & 0.105 \\
    1215.550 &    343913 & e & 2.0 & &    426180 & o & 2.0 &$-$2.44 &  $1.65 \times 10^{07} $ & 0.111 \\
    1215.624 &    343913 & e & 2.0 & &    426175 & o & 3.0 &$-$2.73 &  $8.42 \times 10^{06} $ & 0.196 \\
    1216.070 &    343320 & e & 3.0 & &    425552 & o & 4.0 &$-$1.87 &  $6.07 \times 10^{07} $ & 0.324 \\
    1216.171 &    150967 & e & 2.0 & &    233192 & o & 3.0 &$-$1.68 &  $9.54 \times 10^{07} $ & 0.013 \\
    1216.675 &    347403 & e & 2.0 & &    429594 & o & 1.0 &$-$3.58 &  $1.19 \times 10^{06} $ & 0.032 \\
    1217.751 &    338504 & e & 3.0 & &    420623 & o & 4.0 &$-$3.73 &  $8.40 \times 10^{05} $ & 0.001 \\
    1217.798 &    346888 & e & 1.0 & &    429003 & o & 1.0 &$-$3.01 &  $4.36 \times 10^{06} $ & 0.185 \\
    1217.804 &    334532 & e & 3.0 & &    416647 & o & 2.0 &$-$3.29 &  $2.33 \times 10^{06} $ & 0.003 \\
    1218.797 &    343320 & e & 3.0 & &    425368 & o & 3.0 &$-$2.84 &  $6.53 \times 10^{06} $ & 0.150 \\
    1220.399 &    346888 & e & 1.0 & &    428828 & o & 2.0 &$-$2.22 &  $2.70 \times 10^{07} $ & 0.304 \\
    1220.401 &    343913 & e & 2.0 & &    425853 & o & 1.0 &$-$2.35 &  $2.01 \times 10^{07} $ & 0.168 \\
    1220.968 &    347403 & e & 2.0 & &    429305 & o & 3.0 &$-$1.93 &  $5.27 \times 10^{07} $ & 0.416 \\
    1221.711 &    338720 & e & 2.0 & &    420572 & o & 2.0 &$-$3.68 &  $9.27 \times 10^{05} $ & 0.001 \\
    1223.086 &    346888 & e & 1.0 & &    428648 & o & 0.0 &$-$2.63 &  $1.05 \times 10^{07} $ & 0.210 \\
    1223.676 &    368684 & o & 2.0 & &    450405 & e & 2.0 &$-$2.54 &  $1.28 \times 10^{07} $ & 0.040 \\
    1225.010 &    368684 & o & 2.0 & &    450316 & e & 1.0 &$-$3.35 &  $1.98 \times 10^{06} $ & 0.023 \\
    1225.265 &    336790 & e & 4.0 & &    418405 & o & 4.0 &$-$3.99 &  $4.57 \times 10^{05} $ & 0.001 \\
    1225.487 &    347403 & e & 2.0 & &    429003 & o & 1.0 &$-$2.40 &  $1.76 \times 10^{07} $ & 0.183 \\
    1225.774 &    343320 & e & 3.0 & &    424901 & o & 2.0 &$-$1.99 &  $4.51 \times 10^{07} $ & 0.193 \\
    1227.667 &    343913 & e & 2.0 & &    425368 & o & 3.0 &$-$2.00 &  $4.40 \times 10^{07} $ & 0.355 \\
    1227.999 &    156025 & e & 2.0 & &    237458 & o & 2.0 &$-$0.01 &  $4.35 \times 10^{09} $ & 0.738 \\
    1228.121 &    347403 & e & 2.0 & &    428828 & o & 2.0 &$-$2.95 &  $5.00 \times 10^{06} $ & 0.133 \\
    1229.531 &    333964 & e & 3.0 & &    415296 & o & 3.0 &$-$3.56 &  $1.21 \times 10^{06} $ & 0.002 \\
    1234.746 &    343913 & e & 2.0 & &    424901 & o & 2.0 &$-$3.33 &  $2.07 \times 10^{06} $ & 0.039 \\
    1236.372 &    156025 & e & 2.0 & &    236907 & o & 1.0 &$-$0.73 &  $8.17 \times 10^{08} $ & 0.307 \\
    1238.108 &    334528 & e & 4.0 & &    415296 & o & 3.0 &$-$2.77 &  $7.41 \times 10^{06} $ & 0.006 \\
    1238.562 &    153086 & e & 1.0 & &    233825 & o & 2.0 &$-$0.64 &  $1.00 \times 10^{09} $ & 0.803 \\
    1239.357 &    369718 & o & 3.0 & &    450405 & e & 2.0 &$-$2.81 &  $6.74 \times 10^{06} $ & 0.005 \\
    1241.806 &    149512 & e & 3.0 & &    230040 & o & 2.0 &$-$2.03 &  $4.07 \times 10^{07} $ & 0.112 \\
    1244.756 &    370458 & o & 1.0 & &    450795 & e & 0.0 &$-$2.50 &  $1.35 \times 10^{07} $ & 0.019 \\
    1245.529 &    156025 & e & 2.0 & &    236312 & o & 1.0 &$-$0.16 &  $2.99 \times 10^{09} $ & 0.834 \\
    1245.640 &    368684 & o & 2.0 & &    448964 & e & 2.0 &$-$3.89 &  $5.53 \times 10^{05} $ & 0.006 \\
    1246.432 &    368684 & o & 2.0 & &    448913 & e & 3.0 &$-$2.22 &  $2.62 \times 10^{07} $ & 0.056 \\
    1248.220 &    343320 & e & 3.0 & &    423434 & o & 3.0 &$-$3.97 &  $4.57 \times 10^{05} $ & 0.098 \\
    1248.979 &    336582 & e & 3.0 & &    416647 & o & 2.0 &$-$3.52 &  $1.30 \times 10^{06} $ & 0.003 \\
    1249.219 &    368684 & o & 2.0 & &    448734 & e & 2.0 &$-$3.16 &  $2.93 \times 10^{06} $ & 0.003 \\
    1250.829 &    370458 & o & 1.0 & &    450405 & e & 2.0 &$-$1.88 &  $5.68 \times 10^{07} $ & 0.074 \\
    1252.223 &    370458 & o & 1.0 & &    450316 & e & 1.0 &$-$2.19 &  $2.76 \times 10^{07} $ & 0.076 \\
    1252.326 &    334528 & e & 4.0 & &    414379 & o & 4.0 &$-$3.58 &  $1.12 \times 10^{06} $ & 0.002 \\
    1252.395 &    334532 & e & 3.0 & &    414379 & o & 4.0 &$-$3.29 &  $2.19 \times 10^{06} $ & 0.002 \\
    1252.882 &    336790 & e & 4.0 & &    416606 & o & 3.0 &$-$3.98 &  $4.47 \times 10^{05} $ & 0.004 \\
    1255.093 &    338720 & e & 2.0 & &    418395 & o & 1.0 &$-$3.38 &  $1.77 \times 10^{06} $ & 0.002 \\
    1257.525 &    343913 & e & 2.0 & &    423434 & o & 3.0 &$-$3.64 &  $9.77 \times 10^{05} $ & 0.048 \\
    1258.801 &    149512 & e & 3.0 & &    228953 & o & 4.0 &$ $0.45 &  $1.18 \times 10^{10} $ & 0.869 \\
    1259.843 &    368684 & o & 2.0 & &    448059 & e & 1.0 &$-$3.62 &  $1.01 \times 10^{06} $ & 0.001 \\
    1261.155 &    346888 & e & 1.0 & &    426180 & o & 2.0 &$-$3.79 &  $6.83 \times 10^{05} $ & 0.019 \\
    1261.866 &    334851 & e & 2.0 & &    414099 & o & 1.0 &$-$3.94 &  $4.80 \times 10^{05} $ & 0.012 \\
    1261.893 &    369718 & o & 3.0 & &    448964 & e & 2.0 &$-$3.79 &  $6.77 \times 10^{05} $ & 0.004 \\
    1262.016 &    343913 & e & 2.0 & &    423151 & o & 2.0 &$-$2.84 &  $6.00 \times 10^{06} $ & 0.195 \\
    1262.706 &    369718 & o & 3.0 & &    448913 & e & 3.0 &$-$2.61 &  $1.04 \times 10^{07} $ & 0.012 \\
    1264.063 &    371295 & o & 2.0 & &    450405 & e & 2.0 &$-$2.84 &  $5.98 \times 10^{06} $ & 0.006 \\
    1264.654 &    150967 & e & 2.0 & &    230040 & o & 2.0 &$-$0.32 &  $1.99 \times 10^{09} $ & 0.836 \\
    1265.486 &    371295 & o & 2.0 & &    450316 & e & 1.0 &$-$2.04 &  $3.85 \times 10^{07} $ & 0.074 \\
    1265.566 &    369718 & o & 3.0 & &    448734 & e & 2.0 &$-$2.87 &  $5.57 \times 10^{06} $ & 0.020 \\
    1266.377 &    346888 & e & 1.0 & &    425853 & o & 1.0 &$-$3.35 &  $1.84 \times 10^{06} $ & 0.043 \\
    1267.189 &    156025 & e & 2.0 & &    234940 & o & 3.0 &$-$0.20 &  $2.65 \times 10^{09} $ & 0.848 \\
    1268.891 &    369718 & o & 3.0 & &    448527 & e & 4.0 &$-$2.41 &  $1.61 \times 10^{07} $ & 0.007 \\
    1269.197 &    370123 & o & 4.0 & &    448913 & e & 3.0 &$-$3.86 &  $5.68 \times 10^{05} $ & 0.003 \\
    1269.483 &    347403 & e & 2.0 & &    426175 & o & 3.0 &$-$3.27 &  $2.23 \times 10^{06} $ & 0.063 \\
    1269.535 &    371636 & o & 3.0 & &    450405 & e & 2.0 &$-$2.48 &  $1.38 \times 10^{07} $ & 0.032 \\
    1271.795 &    369718 & o & 3.0 & &    448347 & e & 3.0 &$-$3.71 &  $8.09 \times 10^{05} $ & 0.002 \\
    1273.788 &    336790 & e & 4.0 & &    415296 & o & 3.0 &$-$2.89 &  $5.28 \times 10^{06} $ & 0.007 \\
    1273.788 &    370458 & o & 1.0 & &    448964 & e & 2.0 &$-$3.91 &  $5.08 \times 10^{05} $ & 0.002 \\
    1274.694 &    347403 & e & 2.0 & &    425853 & o & 1.0 &$-$3.84 &  $5.95 \times 10^{05} $ & 0.006 \\
    1275.445 &    370123 & o & 4.0 & &    448527 & e & 4.0 &$-$2.98 &  $4.25 \times 10^{06} $ & 0.011 \\
    1277.531 &    370458 & o & 1.0 & &    448734 & e & 2.0 &$-$1.62 &  $9.69 \times 10^{07} $ & 0.100 \\
    1279.278 &    149512 & e & 3.0 & &    227681 & o & 3.0 &$-$0.36 &  $1.79 \times 10^{09} $ & 0.823 \\
    1279.296 &    368684 & o & 2.0 & &    446852 & e & 2.0 &$-$2.50 &  $1.29 \times 10^{07} $ & 0.052 \\
    1279.712 &    338504 & e & 3.0 & &    416647 & o & 2.0 &$-$3.24 &  $2.33 \times 10^{06} $ & 0.003 \\
    1280.384 &    338504 & e & 3.0 & &    416606 & o & 3.0 &$-$3.43 &  $1.52 \times 10^{06} $ & 0.005 \\
    1281.263 &    368684 & o & 2.0 & &    446732 & e & 3.0 &$-$0.72 &  $7.73 \times 10^{08} $ & 0.568 \\
    1281.657 &    370458 & o & 1.0 & &    448482 & e & 1.0 &$-$2.46 &  $1.42 \times 10^{07} $ & 0.022 \\
    1282.624 &    347403 & e & 2.0 & &    425368 & o & 3.0 &$-$3.70 &  $8.15 \times 10^{05} $ & 0.008 \\
    1283.921 &    338720 & e & 2.0 & &    416606 & o & 3.0 &$-$2.79 &  $6.61 \times 10^{06} $ & 0.004 \\
    1284.518 &    347403 & e & 2.0 & &    425253 & o & 2.0 &$-$3.57 &  $1.09 \times 10^{06} $ & 0.156 \\
    1285.347 &    156025 & e & 2.0 & &    233825 & o & 2.0 &$-$0.31 &  $1.96 \times 10^{09} $ & 0.297 \\
    1285.390 &    336582 & e & 3.0 & &    414379 & o & 4.0 &$-$2.66 &  $8.81 \times 10^{06} $ & 0.010 \\
    1287.515 &    371295 & o & 2.0 & &    448964 & e & 2.0 &$-$2.11 &  $3.12 \times 10^{07} $ & 0.040 \\
    1287.548 &    372649 & o & 0.0 & &    450316 & e & 1.0 &$-$1.39 &  $1.65 \times 10^{08} $ & 0.569 \\
    1288.643 &    370458 & o & 1.0 & &    448059 & e & 1.0 &$-$1.86 &  $5.57 \times 10^{07} $ & 0.073 \\
    1288.842 &    336790 & e & 4.0 & &    414379 & o & 4.0 &$-$3.50 &  $1.26 \times 10^{06} $ & 0.004 \\
    1290.353 &    347403 & e & 2.0 & &    424901 & o & 2.0 &$-$3.53 &  $1.18 \times 10^{06} $ & 0.033 \\
    1291.339 &    371295 & o & 2.0 & &    448734 & e & 2.0 &$-$2.91 &  $4.92 \times 10^{06} $ & 0.005 \\
    1293.193 &    371636 & o & 3.0 & &    448964 & e & 2.0 &$-$3.61 &  $9.80 \times 10^{05} $ & 0.017 \\
    1294.046 &    371636 & o & 3.0 & &    448913 & e & 3.0 &$-$2.37 &  $1.72 \times 10^{07} $ & 0.021 \\
    1294.767 &    373171 & o & 2.0 & &    450405 & e & 2.0 &$-$1.40 &  $1.58 \times 10^{08} $ & 0.319 \\
    1295.555 &    371295 & o & 2.0 & &    448482 & e & 1.0 &$-$2.99 &  $4.08 \times 10^{06} $ & 0.010 \\
    1295.881 &    156025 & e & 2.0 & &    233192 & o & 3.0 &$ $0.14 &  $5.52 \times 10^{09} $ & 0.664 \\
    1296.260 &    373171 & o & 2.0 & &    450316 & e & 1.0 &$-$0.89 &  $5.16 \times 10^{08} $ & 0.705 \\
    1296.445 &    369718 & o & 3.0 & &    446852 & e & 2.0 &$-$0.72 &  $7.51 \times 10^{08} $ & 0.633 \\
    1297.051 &    371636 & o & 3.0 & &    448734 & e & 2.0 &$-$3.83 &  $5.80 \times 10^{05} $ & 0.001 \\
    1297.825 &    371295 & o & 2.0 & &    448347 & e & 3.0 &$-$1.90 &  $5.00 \times 10^{07} $ & 0.050 \\
    1298.465 &    369718 & o & 3.0 & &    446732 & e & 3.0 &$-$1.33 &  $1.87 \times 10^{08} $ & 0.492 \\
    1299.191 &    373824 & o & 1.0 & &    450795 & e & 0.0 &$-$1.09 &  $3.19 \times 10^{08} $ & 0.206 \\
    1299.476 &    153086 & e & 1.0 & &    230040 & o & 2.0 &$-$0.01 &  $3.90 \times 10^{09} $ & 0.589 \\
    1300.542 &    371636 & o & 3.0 & &    448527 & e & 4.0 &$-$3.07 &  $3.37 \times 10^{06} $ & 0.004 \\
    1303.540 &    150967 & e & 2.0 & &    227681 & o & 3.0 &$ $0.20 &  $6.16 \times 10^{09} $ & 0.671 \\
    1303.594 &    371636 & o & 3.0 & &    448347 & e & 3.0 &$-$3.71 &  $7.74 \times 10^{05} $ & 0.017 \\
    1304.473 &    343913 & e & 2.0 & &    420572 & o & 2.0 &$-$3.27 &  $2.13 \times 10^{06} $ & 0.156 \\
    1305.330 &    370123 & o & 4.0 & &    446732 & e & 3.0 &$-$0.50 &  $1.25 \times 10^{09} $ & 0.733 \\
    1305.807 &    373824 & o & 1.0 & &    450405 & e & 2.0 &$-$1.07 &  $3.36 \times 10^{08} $ & 0.568 \\
    1306.336 &    368684 & o & 2.0 & &    445234 & e & 2.0 &$-$2.06 &  $3.39 \times 10^{07} $ & 0.127 \\
    1307.036 &    368684 & o & 2.0 & &    445193 & e & 3.0 &$-$2.89 &  $5.04 \times 10^{06} $ & 0.051 \\
    1307.326 &    373824 & o & 1.0 & &    450316 & e & 1.0 &$-$2.02 &  $3.77 \times 10^{07} $ & 0.495 \\
    1309.003 &    370458 & o & 1.0 & &    446852 & e & 2.0 &$-$1.08 &  $3.21 \times 10^{08} $ & 0.498 \\
    1309.699 &    150967 & e & 2.0 & &    227320 & o & 1.0 &$-$0.13 &  $2.88 \times 10^{09} $ & 0.872 \\
    1310.702 &    368684 & o & 2.0 & &    444979 & e & 3.0 &$-$1.10 &  $3.08 \times 10^{08} $ & 0.244 \\
    1311.682 &    374167 & o & 3.0 & &    450405 & e & 2.0 &$-$0.63 &  $9.03 \times 10^{08} $ & 0.766 \\
    1314.078 &    368684 & o & 2.0 & &    444783 & e & 2.0 &$-$0.81 &  $5.98 \times 10^{08} $ & 0.426 \\
    1314.389 &    368684 & o & 2.0 & &    444765 & e & 1.0 &$-$1.72 &  $7.32 \times 10^{07} $ & 0.324 \\
    1314.848 &    153086 & e & 1.0 & &    229140 & o & 0.0 &$-$0.51 &  $1.19 \times 10^{09} $ & 0.883 \\
    1315.250 &    347403 & e & 2.0 & &    423434 & o & 3.0 &$-$3.08 &  $3.23 \times 10^{06} $ & 0.194 \\
    1317.315 &    374883 & o & 1.0 & &    450795 & e & 0.0 &$-$2.38 &  $1.60 \times 10^{07} $ & 0.152 \\
    1318.687 &    372649 & o & 0.0 & &    448482 & e & 1.0 &$-$1.43 &  $1.44 \times 10^{08} $ & 0.395 \\
    1319.383 &    373171 & o & 2.0 & &    448964 & e & 2.0 &$-$1.14 &  $2.76 \times 10^{08} $ & 0.428 \\
    1320.163 &    347403 & e & 2.0 & &    423151 & o & 2.0 &$-$2.73 &  $7.13 \times 10^{06} $ & 0.252 \\
    1320.357 &    343320 & e & 3.0 & &    419057 & o & 3.0 &$-$3.14 &  $2.76 \times 10^{06} $ & 0.139 \\
    1322.524 &    370458 & o & 1.0 & &    446071 & e & 0.0 &$-$1.27 &  $2.07 \times 10^{08} $ & 0.377 \\
    1323.024 &    336582 & e & 3.0 & &    412166 & o & 4.0 &$-$3.92 &  $4.57 \times 10^{05} $ & 0.008 \\
    1323.399 &    373171 & o & 2.0 & &    448734 & e & 2.0 &$-$2.97 &  $4.09 \times 10^{06} $ & 0.015 \\
    1323.504 &    371295 & o & 2.0 & &    446852 & e & 2.0 &$-$0.81 &  $5.89 \times 10^{08} $ & 0.607 \\
    1324.117 &    374883 & o & 1.0 & &    450405 & e & 2.0 &$-$2.10 &  $3.04 \times 10^{07} $ & 0.124 \\
    1324.188 &    369718 & o & 3.0 & &    445236 & e & 4.0 &$-$2.59 &  $9.74 \times 10^{06} $ & 0.011 \\
    1324.223 &    369718 & o & 3.0 & &    445234 & e & 2.0 &$-$1.70 &  $7.63 \times 10^{07} $ & 0.342 \\
    1324.942 &    369718 & o & 3.0 & &    445193 & e & 3.0 &$-$0.93 &  $4.45 \times 10^{08} $ & 0.643 \\
    1325.263 &    355225 & e & 0.0 & &    430682 & o & 1.0 &$-$3.96 &  $4.21 \times 10^{05} $ & 0.005 \\
    1325.609 &    371295 & o & 2.0 & &    446732 & e & 3.0 &$-$3.20 &  $2.38 \times 10^{06} $ & 0.010 \\
    1325.680 &    374883 & o & 1.0 & &    450316 & e & 1.0 &$-$1.13 &  $2.81 \times 10^{08} $ & 0.480 \\
    1326.084 &    372649 & o & 0.0 & &    448059 & e & 1.0 &$-$1.43 &  $1.40 \times 10^{08} $ & 0.417 \\
    1326.172 &    368684 & o & 2.0 & &    444089 & e & 1.0 &$-$0.96 &  $4.18 \times 10^{08} $ & 0.380 \\
    1326.181 &    332731 & e & 4.0 & &    408135 & o & 4.0 &$-$3.89 &  $4.91 \times 10^{05} $ & 0.035 \\
    1327.827 &    373171 & o & 2.0 & &    448482 & e & 1.0 &$-$2.45 &  $1.34 \times 10^{07} $ & 0.054 \\
    1328.533 &    375134 & o & 2.0 & &    450405 & e & 2.0 &$-$0.91 &  $4.66 \times 10^{08} $ & 0.486 \\
    1328.709 &    369718 & o & 3.0 & &    444979 & e & 3.0 &$-$1.63 &  $8.98 \times 10^{07} $ & 0.180 \\
    1329.504 &    371636 & o & 3.0 & &    446852 & e & 2.0 &$-$1.30 &  $1.89 \times 10^{08} $ & 0.467 \\
    1330.106 &    375134 & o & 2.0 & &    450316 & e & 1.0 &$-$1.50 &  $1.19 \times 10^{08} $ & 0.518 \\
    1330.212 &    373171 & o & 2.0 & &    448347 & e & 3.0 &$-$0.55 &  $1.07 \times 10^{09} $ & 0.641 \\
    1330.773 &    343913 & e & 2.0 & &    419057 & o & 3.0 &$-$3.25 &  $2.11 \times 10^{06} $ & 0.087 \\
    1330.849 &    373824 & o & 1.0 & &    448964 & e & 2.0 &$-$2.48 &  $1.24 \times 10^{07} $ & 0.083 \\
    1331.327 &    370123 & o & 4.0 & &    445236 & e & 4.0 &$-$0.81 &  $5.88 \times 10^{08} $ & 0.725 \\
    1331.629 &    371636 & o & 3.0 & &    446732 & e & 3.0 &$-$0.86 &  $5.20 \times 10^{08} $ & 0.444 \\
    1331.822 &    343320 & e & 3.0 & &    418405 & o & 4.0 &$-$2.92 &  $4.53 \times 10^{06} $ & 0.140 \\
    1332.090 &    370123 & o & 4.0 & &    445193 & e & 3.0 &$-$2.54 &  $1.10 \times 10^{07} $ & 0.220 \\
    1332.179 &    369718 & o & 3.0 & &    444783 & e & 2.0 &$-$2.32 &  $1.80 \times 10^{07} $ & 0.126 \\
    1332.463 &    369718 & o & 3.0 & &    444767 & e & 4.0 &$-$0.44 &  $1.37 \times 10^{09} $ & 0.709 \\
    1334.935 &    373824 & o & 1.0 & &    448734 & e & 2.0 &$-$1.18 &  $2.49 \times 10^{08} $ & 0.392 \\
    1335.327 &    373171 & o & 2.0 & &    448059 & e & 1.0 &$-$3.34 &  $1.72 \times 10^{06} $ & 0.057 \\
    1335.898 &    370123 & o & 4.0 & &    444979 & e & 3.0 &$-$1.90 &  $4.69 \times 10^{07} $ & 0.111 \\
    1336.952 &    374167 & o & 3.0 & &    448964 & e & 2.0 &$-$2.09 &  $3.07 \times 10^{07} $ & 0.239 \\
    1337.327 &    370458 & o & 1.0 & &    445234 & e & 2.0 &$-$1.22 &  $2.27 \times 10^{08} $ & 0.381 \\
    1337.864 &    374167 & o & 3.0 & &    448913 & e & 3.0 &$-$1.03 &  $3.45 \times 10^{08} $ & 0.415 \\
    1338.129 &    149512 & e & 3.0 & &    224243 & o & 2.0 &$ $0.15 &  $5.32 \times 10^{09} $ & 0.875 \\
    1339.441 &    373824 & o & 1.0 & &    448482 & e & 1.0 &$-$1.83 &  $5.49 \times 10^{07} $ & 0.154 \\
    1339.692 &    370123 & o & 4.0 & &    444767 & e & 4.0 &$-$1.82 &  $5.57 \times 10^{07} $ & 0.635 \\
    1340.788 &    370123 & o & 4.0 & &    444706 & e & 5.0 &$-$0.31 &  $1.84 \times 10^{09} $ & 0.631 \\
    1341.076 &    374167 & o & 3.0 & &    448734 & e & 2.0 &$-$2.21 &  $2.26 \times 10^{07} $ & 0.076 \\
    1342.601 &    343913 & e & 2.0 & &    418395 & o & 1.0 &$-$3.95 &  $4.20 \times 10^{05} $ & 0.112 \\
    1344.652 &    355225 & e & 0.0 & &    429594 & o & 1.0 &$-$3.49 &  $1.19 \times 10^{06} $ & 0.005 \\
    1344.809 &    374167 & o & 3.0 & &    448527 & e & 4.0 &$-$0.40 &  $1.47 \times 10^{09} $ & 0.717 \\
    1345.442 &    370458 & o & 1.0 & &    444783 & e & 2.0 &$-$2.00 &  $3.71 \times 10^{07} $ & 0.053 \\
    1345.768 &    370458 & o & 1.0 & &    444765 & e & 1.0 &$-$1.19 &  $2.39 \times 10^{08} $ & 0.393 \\
    1347.073 &    373824 & o & 1.0 & &    448059 & e & 1.0 &$-$1.27 &  $1.99 \times 10^{08} $ & 0.381 \\
    1347.083 &    153086 & e & 1.0 & &    227320 & o & 1.0 &$-$0.90 &  $4.69 \times 10^{08} $ & 0.323 \\
    1348.072 &    374167 & o & 3.0 & &    448347 & e & 3.0 &$-$1.79 &  $5.99 \times 10^{07} $ & 0.231 \\
    1349.874 &    374883 & o & 1.0 & &    448964 & e & 2.0 &$-$0.86 &  $5.04 \times 10^{08} $ & 0.648 \\
    1351.072 &    156025 & e & 2.0 & &    230040 & o & 2.0 &$-$1.37 &  $1.57 \times 10^{08} $ & 0.370 \\
    1352.466 &    371295 & o & 2.0 & &    445234 & e & 2.0 &$-$0.91 &  $4.51 \times 10^{08} $ & 0.462 \\
    1353.217 &    371295 & o & 2.0 & &    445193 & e & 3.0 &$-$0.71 &  $7.06 \times 10^{08} $ & 0.528 \\
    1354.078 &    374883 & o & 1.0 & &    448734 & e & 2.0 &$-$1.67 &  $7.85 \times 10^{07} $ & 0.304 \\
    1354.463 &    375134 & o & 2.0 & &    448964 & e & 2.0 &$-$2.10 &  $2.86 \times 10^{07} $ & 0.056 \\
    1355.337 &    328764 & e & 1.0 & &    402546 & o & 2.0 &$-$3.62 &  $8.73 \times 10^{05} $ & 0.003 \\
    1355.399 &    375134 & o & 2.0 & &    448913 & e & 3.0 &$-$0.65 &  $8.06 \times 10^{08} $ & 0.638 \\
    1355.423 &    355225 & e & 0.0 & &    429003 & o & 1.0 &$-$2.57 &  $9.78 \times 10^{06} $ & 0.006 \\
    1357.139 &    346888 & e & 1.0 & &    420572 & o & 2.0 &$-$3.70 &  $7.17 \times 10^{05} $ & 0.042 \\
    1357.147 &    371295 & o & 2.0 & &    444979 & e & 3.0 &$-$2.14 &  $2.64 \times 10^{07} $ & 0.044 \\
    1357.202 &    373171 & o & 2.0 & &    446852 & e & 2.0 &$-$1.98 &  $3.76 \times 10^{07} $ & 0.085 \\
    1357.559 &    338504 & e & 3.0 & &    412166 & o & 4.0 &$-$3.83 &  $5.30 \times 10^{05} $ & 0.006 \\
    1358.124 &    370458 & o & 1.0 & &    444089 & e & 1.0 &$-$1.94 &  $4.16 \times 10^{07} $ & 0.064 \\
    1358.559 &    334528 & e & 4.0 & &    408135 & o & 4.0 &$-$3.68 &  $7.49 \times 10^{05} $ & 0.016 \\
    1358.696 &    375134 & o & 2.0 & &    448734 & e & 2.0 &$-$0.96 &  $3.98 \times 10^{08} $ & 0.410 \\
    1358.696 &    371636 & o & 3.0 & &    445236 & e & 4.0 &$-$0.58 &  $9.52 \times 10^{08} $ & 0.677 \\
    1358.714 &    374883 & o & 1.0 & &    448482 & e & 1.0 &$-$1.21 &  $2.22 \times 10^{08} $ & 0.357 \\
    1358.733 &    371636 & o & 3.0 & &    445234 & e & 2.0 &$-$3.26 &  $1.97 \times 10^{06} $ & 0.013 \\
    1358.886 &    328764 & e & 1.0 & &    402353 & o & 1.0 &$-$1.47 &  $1.23 \times 10^{08} $ & 0.063 \\
    1359.490 &    371636 & o & 3.0 & &    445193 & e & 3.0 &$-$2.45 &  $1.27 \times 10^{07} $ & 0.041 \\
    1360.766 &    371295 & o & 2.0 & &    444783 & e & 2.0 &$-$2.30 &  $1.78 \times 10^{07} $ & 0.038 \\
    1361.100 &    371295 & o & 2.0 & &    444765 & e & 1.0 &$-$1.59 &  $9.29 \times 10^{07} $ & 0.284 \\
    1363.364 &    375134 & o & 2.0 & &    448482 & e & 1.0 &$-$1.97 &  $3.88 \times 10^{07} $ & 0.119 \\
    1363.457 &    371636 & o & 3.0 & &    444979 & e & 3.0 &$-$0.72 &  $6.92 \times 10^{08} $ & 0.549 \\
    1363.752 &    343320 & e & 3.0 & &    416647 & o & 2.0 &$-$3.76 &  $6.20 \times 10^{05} $ & 0.089 \\
    1364.515 &    343320 & e & 3.0 & &    416606 & o & 3.0 &$-$3.74 &  $6.49 \times 10^{05} $ & 0.139 \\
    1364.698 &    150967 & e & 2.0 & &    224243 & o & 2.0 &$-$1.21 &  $2.24 \times 10^{08} $ & 0.140 \\
    1365.878 &    375134 & o & 2.0 & &    448347 & e & 3.0 &$-$2.21 &  $2.18 \times 10^{07} $ & 0.072 \\
    1366.568 &    374883 & o & 1.0 & &    448059 & e & 1.0 &$-$2.27 &  $1.92 \times 10^{07} $ & 0.156 \\
    1367.110 &    371636 & o & 3.0 & &    444783 & e & 2.0 &$-$1.26 &  $1.96 \times 10^{08} $ & 0.476 \\
    1367.409 &    371636 & o & 3.0 & &    444767 & e & 4.0 &$-$1.65 &  $7.93 \times 10^{07} $ & 0.299 \\
    1368.496 &    328764 & e & 1.0 & &    401837 & o & 2.0 &$-$0.55 &  $9.99 \times 10^{08} $ & 0.123 \\
    1369.338 &    373824 & o & 1.0 & &    446852 & e & 2.0 &$-$1.68 &  $7.38 \times 10^{07} $ & 0.124 \\
    1371.272 &    375134 & o & 2.0 & &    448059 & e & 1.0 &$-$1.81 &  $5.51 \times 10^{07} $ & 0.217 \\
    1373.740 &    371295 & o & 2.0 & &    444089 & e & 1.0 &$-$2.83 &  $5.27 \times 10^{06} $ & 0.039 \\
    1374.867 &    343913 & e & 2.0 & &    416647 & o & 2.0 &$-$3.24 &  $2.05 \times 10^{06} $ & 0.113 \\
    1375.800 &    374167 & o & 3.0 & &    446852 & e & 2.0 &$-$3.58 &  $9.18 \times 10^{05} $ & 0.001 \\
    1378.075 &    374167 & o & 3.0 & &    446732 & e & 3.0 &$-$2.36 &  $1.55 \times 10^{07} $ & 0.033 \\
    1384.141 &    373824 & o & 1.0 & &    446071 & e & 0.0 &$-$3.13 &  $2.60 \times 10^{06} $ & 0.006 \\
    1386.655 &    372649 & o & 0.0 & &    444765 & e & 1.0 &$-$3.83 &  $5.15 \times 10^{05} $ & 0.002 \\
    1387.675 &    373171 & o & 2.0 & &    445234 & e & 2.0 &$-$2.11 &  $2.67 \times 10^{07} $ & 0.054 \\
    1388.465 &    373171 & o & 2.0 & &    445193 & e & 3.0 &$-$2.14 &  $2.51 \times 10^{07} $ & 0.027 \\
    1389.350 &    343320 & e & 3.0 & &    415296 & o & 3.0 &$-$3.01 &  $3.41 \times 10^{06} $ & 0.106 \\
    1389.487 &    374883 & o & 1.0 & &    446852 & e & 2.0 &$-$2.80 &  $5.54 \times 10^{06} $ & 0.031 \\
    1392.602 &    373171 & o & 2.0 & &    444979 & e & 3.0 &$-$3.15 &  $2.44 \times 10^{06} $ & 0.017 \\
    1395.547 &    156025 & e & 2.0 & &    227681 & o & 3.0 &$-$1.02 &  $3.26 \times 10^{08} $ & 0.066 \\
    1396.414 &    373171 & o & 2.0 & &    444783 & e & 2.0 &$-$3.26 &  $1.88 \times 10^{06} $ & 0.021 \\
    1396.687 &    375134 & o & 2.0 & &    446732 & e & 3.0 &$-$2.35 &  $1.53 \times 10^{07} $ & 0.051 \\
    1396.765 &    373171 & o & 2.0 & &    444765 & e & 1.0 &$-$2.67 &  $7.36 \times 10^{06} $ & 0.054 \\
    1397.558 &    336582 & e & 3.0 & &    408135 & o & 4.0 &$-$3.43 &  $1.28 \times 10^{06} $ & 0.014 \\
    1398.457 &    346888 & e & 1.0 & &    418395 & o & 1.0 &$-$3.27 &  $1.82 \times 10^{06} $ & 0.149 \\
    1400.364 &    373824 & o & 1.0 & &    445234 & e & 2.0 &$-$1.98 &  $3.54 \times 10^{07} $ & 0.075 \\
    1400.888 &    343913 & e & 2.0 & &    415296 & o & 3.0 &$-$3.58 &  $8.99 \times 10^{05} $ & 0.115 \\
    1402.609 &    156025 & e & 2.0 & &    227320 & o & 1.0 &$-$1.25 &  $1.90 \times 10^{08} $ & 0.301 \\
    1404.731 &    374883 & o & 1.0 & &    446071 & e & 0.0 &$-$2.93 &  $3.96 \times 10^{06} $ & 0.024 \\
    1405.335 &    153086 & e & 1.0 & &    224243 & o & 2.0 &$-$2.18 &  $2.24 \times 10^{07} $ & 0.105 \\
    1407.083 &    374167 & o & 3.0 & &    445236 & e & 4.0 &$-$3.33 &  $1.58 \times 10^{06} $ & 0.002 \\
    1407.123 &    374167 & o & 3.0 & &    445234 & e & 2.0 &$-$3.24 &  $1.96 \times 10^{06} $ & 0.010 \\
    1407.935 &    374167 & o & 3.0 & &    445193 & e & 3.0 &$-$3.50 &  $1.06 \times 10^{06} $ & 0.002 \\
    1409.265 &    373824 & o & 1.0 & &    444783 & e & 2.0 &$-$3.25 &  $1.87 \times 10^{06} $ & 0.007 \\
    1409.622 &    373824 & o & 1.0 & &    444765 & e & 1.0 &$-$2.01 &  $3.27 \times 10^{07} $ & 0.058 \\
    1410.079 &    373171 & o & 2.0 & &    444089 & e & 1.0 &$-$3.80 &  $5.31 \times 10^{05} $ & 0.041 \\
    1412.190 &    374167 & o & 3.0 & &    444979 & e & 3.0 &$-$2.55 &  $9.36 \times 10^{06} $ & 0.016 \\
    1415.875 &    355225 & e & 0.0 & &    425853 & o & 1.0 &$-$2.49 &  $1.09 \times 10^{07} $ & 0.009 \\
    1416.110 &    374167 & o & 3.0 & &    444783 & e & 2.0 &$-$2.97 &  $3.55 \times 10^{06} $ & 0.020 \\
    1416.431 &    374167 & o & 3.0 & &    444767 & e & 4.0 &$-$2.77 &  $5.63 \times 10^{06} $ & 0.004 \\
    1421.444 &    374883 & o & 1.0 & &    445234 & e & 2.0 &$-$3.92 &  $3.93 \times 10^{05} $ & 0.001 \\
    1422.793 &    332554 & e & 5.0 & &    402839 & o & 4.0 &$-$3.91 &  $4.10 \times 10^{05} $ & 0.001 \\
    1423.184 &    373824 & o & 1.0 & &    444089 & e & 1.0 &$-$2.91 &  $4.10 \times 10^{06} $ & 0.013 \\
    1425.232 &    328764 & e & 1.0 & &    398928 & o & 1.0 &$-$1.98 &  $3.41 \times 10^{07} $ & 0.055 \\
    1426.247 &    332731 & e & 4.0 & &    402845 & o & 3.0 &$-$3.06 &  $2.84 \times 10^{06} $ & 0.007 \\
    1426.369 &    332731 & e & 4.0 & &    402839 & o & 4.0 &$-$1.92 &  $3.99 \times 10^{07} $ & 0.009 \\
    1426.782 &    328764 & e & 1.0 & &    398852 & o & 2.0 &$-$3.36 &  $1.44 \times 10^{06} $ & 0.003 \\
    1426.796 &    332758 & e & 2.0 & &    402845 & o & 3.0 &$-$1.51 &  $1.02 \times 10^{08} $ & 0.158 \\
    1430.984 &    374883 & o & 1.0 & &    444765 & e & 1.0 &$-$3.55 &  $9.25 \times 10^{05} $ & 0.003 \\
    1431.742 &    375134 & o & 2.0 & &    444979 & e & 3.0 &$-$3.38 &  $1.35 \times 10^{06} $ & 0.002 \\
    1431.908 &    332731 & e & 4.0 & &    402567 & o & 3.0 &$-$3.25 &  $1.83 \times 10^{06} $ & 0.005 \\
    1432.462 &    332758 & e & 2.0 & &    402567 & o & 3.0 &$-$1.60 &  $8.10 \times 10^{07} $ & 0.008 \\
    1432.899 &    332758 & e & 2.0 & &    402546 & o & 2.0 &$-$1.87 &  $4.34 \times 10^{07} $ & 0.021 \\
    1433.499 &    346888 & e & 1.0 & &    416647 & o & 2.0 &$-$3.51 &  $1.00 \times 10^{06} $ & 0.125 \\
    1434.323 &    332827 & e & 1.0 & &    402546 & o & 2.0 &$-$2.32 &  $1.54 \times 10^{07} $ & 0.002 \\
    1435.771 &    375134 & o & 2.0 & &    444783 & e & 2.0 &$-$3.05 &  $2.86 \times 10^{06} $ & 0.005 \\
    1435.921 &    332554 & e & 5.0 & &    402196 & o & 4.0 &$-$3.67 &  $6.91 \times 10^{05} $ & 0.011 \\
    1436.024 &    332554 & e & 5.0 & &    402191 & o & 5.0 &$-$1.93 &  $3.82 \times 10^{07} $ & 0.012 \\
    1436.150 &    338504 & e & 3.0 & &    408135 & o & 4.0 &$-$3.87 &  $4.35 \times 10^{05} $ & 0.003 \\
    1437.690 &    328764 & e & 1.0 & &    398320 & o & 2.0 &$ $0.08 &  $3.90 \times 10^{09} $ & 0.538 \\
    1438.298 &    332827 & e & 1.0 & &    402353 & o & 1.0 &$-$2.37 &  $1.38 \times 10^{07} $ & 0.003 \\
    1439.564 &    332731 & e & 4.0 & &    402196 & o & 4.0 &$-$2.55 &  $9.06 \times 10^{06} $ & 0.003 \\
    1439.667 &    332731 & e & 4.0 & &    402191 & o & 5.0 &$-$1.00 &  $3.22 \times 10^{08} $ & 0.011 \\
    1443.433 &    328764 & e & 1.0 & &    398043 & o & 1.0 &$ $0.14 &  $4.41 \times 10^{09} $ & 0.813 \\
    1446.755 &    328764 & e & 1.0 & &    397884 & o & 0.0 &$-$0.24 &  $1.82 \times 10^{09} $ & 0.821 \\
    1447.616 &    332758 & e & 2.0 & &    401837 & o & 2.0 &$-$3.46 &  $1.11 \times 10^{06} $ & 0.000 \\
    1449.070 &    332827 & e & 1.0 & &    401837 & o & 2.0 &$-$1.84 &  $4.63 \times 10^{07} $ & 0.007 \\
    1450.221 &    375134 & o & 2.0 & &    444089 & e & 1.0 &$-$3.09 &  $2.61 \times 10^{06} $ & 0.017 \\
    1451.792 &    333964 & e & 3.0 & &    402845 & o & 3.0 &$-$2.13 &  $2.35 \times 10^{07} $ & 0.024 \\
    1451.918 &    333964 & e & 3.0 & &    402839 & o & 4.0 &$-$0.78 &  $5.33 \times 10^{08} $ & 0.053 \\
    1457.658 &    333964 & e & 3.0 & &    402567 & o & 3.0 &$-$1.94 &  $3.61 \times 10^{07} $ & 0.004 \\
    1458.111 &    333964 & e & 3.0 & &    402546 & o & 2.0 &$-$3.12 &  $2.40 \times 10^{06} $ & 0.004 \\
    1463.765 &    334528 & e & 4.0 & &    402845 & o & 3.0 &$-$2.09 &  $2.48 \times 10^{07} $ & 0.064 \\
    1463.859 &    334532 & e & 3.0 & &    402845 & o & 3.0 &$-$0.68 &  $6.53 \times 10^{08} $ & 0.116 \\
    1463.893 &    334528 & e & 4.0 & &    402839 & o & 4.0 &$-$0.62 &  $7.39 \times 10^{08} $ & 0.101 \\
    1463.987 &    334532 & e & 3.0 & &    402839 & o & 4.0 &$-$1.32 &  $1.50 \times 10^{08} $ & 0.018 \\
    1465.592 &    333964 & e & 3.0 & &    402196 & o & 4.0 &$-$3.76 &  $5.41 \times 10^{05} $ & 0.001 \\
    1465.876 &    156025 & e & 2.0 & &    224243 & o & 2.0 &$-$1.68 &  $6.51 \times 10^{07} $ & 0.239 \\
    1469.728 &    334528 & e & 4.0 & &    402567 & o & 3.0 &$-$1.81 &  $4.78 \times 10^{07} $ & 0.047 \\
    1469.823 &    334532 & e & 3.0 & &    402567 & o & 3.0 &$-$1.75 &  $5.54 \times 10^{07} $ & 0.026 \\
    1470.283 &    334532 & e & 3.0 & &    402546 & o & 2.0 &$-$1.89 &  $4.02 \times 10^{07} $ & 0.058 \\
    1470.733 &    334851 & e & 2.0 & &    402845 & o & 3.0 &$-$0.96 &  $3.39 \times 10^{08} $ & 0.062 \\
    1471.668 &    334403 & e & 0.0 & &    402353 & o & 1.0 &$-$0.31 &  $1.50 \times 10^{09} $ & 0.626 \\
    1472.902 &    347403 & e & 2.0 & &    415296 & o & 3.0 &$-$3.98 &  $3.22 \times 10^{05} $ & 0.068 \\
    1473.353 &    333964 & e & 3.0 & &    401837 & o & 2.0 &$-$3.27 &  $1.67 \times 10^{06} $ & 0.001 \\
    1476.754 &    334851 & e & 2.0 & &    402567 & o & 3.0 &$-$0.19 &  $1.96 \times 10^{09} $ & 0.142 \\
    1477.218 &    334851 & e & 2.0 & &    402546 & o & 2.0 &$-$2.10 &  $2.41 \times 10^{07} $ & 0.004 \\
    1477.795 &    334528 & e & 4.0 & &    402196 & o & 4.0 &$-$1.46 &  $1.06 \times 10^{08} $ & 0.065 \\
    1477.891 &    334532 & e & 3.0 & &    402196 & o & 4.0 &$ $0.20 &  $4.89 \times 10^{09} $ & 0.220 \\
    1477.904 &    334528 & e & 4.0 & &    402191 & o & 5.0 &$ $0.13 &  $4.10 \times 10^{09} $ & 0.162 \\
    1480.775 &    337834 & e & 2.0 & &    405366 & o & 3.0 &$-$3.98 &  $3.24 \times 10^{05} $ & 0.085 \\
    1481.435 &    334851 & e & 2.0 & &    402353 & o & 1.0 &$-$2.31 &  $1.48 \times 10^{07} $ & 0.010 \\
    1484.852 &    335199 & e & 1.0 & &    402546 & o & 2.0 &$-$3.97 &  $3.23 \times 10^{05} $ & 0.000 \\
    1485.783 &    334532 & e & 3.0 & &    401837 & o & 2.0 &$-$3.59 &  $7.70 \times 10^{05} $ & 0.006 \\
    1489.112 &    335199 & e & 1.0 & &    402353 & o & 1.0 &$-$0.25 &  $1.71 \times 10^{09} $ & 0.414 \\
    1492.865 &    334851 & e & 2.0 & &    401837 & o & 2.0 &$-$0.92 &  $3.64 \times 10^{08} $ & 0.067 \\
    1495.627 &    338504 & e & 3.0 & &    405366 & o & 3.0 &$-$3.96 &  $3.28 \times 10^{05} $ & 0.043 \\
    1500.661 &    335199 & e & 1.0 & &    401837 & o & 2.0 &$ $0.41 &  $7.66 \times 10^{09} $ & 0.882 \\
    1500.900 &    332554 & e & 5.0 & &    399181 & o & 4.0 &$-$3.36 &  $1.29 \times 10^{06} $ & 0.006 \\
    1501.015 &    332554 & e & 5.0 & &    399176 & o & 5.0 &$ $0.22 &  $4.88 \times 10^{09} $ & 0.878 \\
    1501.242 &    332554 & e & 5.0 & &    399166 & o & 4.0 &$-$0.79 &  $4.79 \times 10^{08} $ & 0.735 \\
    1504.336 &    332731 & e & 4.0 & &    399205 & o & 3.0 &$-$0.94 &  $3.42 \times 10^{08} $ & 0.713 \\
    1504.880 &    332731 & e & 4.0 & &    399181 & o & 4.0 &$ $0.05 &  $3.33 \times 10^{09} $ & 0.790 \\
    1504.948 &    332758 & e & 2.0 & &    399205 & o & 3.0 &$-$1.46 &  $1.02 \times 10^{08} $ & 0.056 \\
    1504.995 &    332731 & e & 4.0 & &    399176 & o & 5.0 &$-$1.92 &  $3.60 \times 10^{07} $ & 0.004 \\
    1505.224 &    332731 & e & 4.0 & &    399166 & o & 4.0 &$-$0.50 &  $9.32 \times 10^{08} $ & 0.563 \\
    1509.138 &    336582 & e & 3.0 & &    402845 & o & 3.0 &$-$0.19 &  $1.89 \times 10^{09} $ & 0.360 \\
    1509.274 &    336582 & e & 3.0 & &    402839 & o & 4.0 &$-$1.77 &  $4.94 \times 10^{07} $ & 0.005 \\
    1509.799 &    409280 & e & 4.0 & &    475514 & o & 3.0 &$-$3.31 &  $1.42 \times 10^{06} $ & 0.007 \\
    1511.254 &    332758 & e & 2.0 & &    398928 & o & 1.0 &$-$1.61 &  $7.13 \times 10^{07} $ & 0.126 \\
    1512.047 &    332731 & e & 4.0 & &    398866 & o & 3.0 &$-$2.13 &  $2.20 \times 10^{07} $ & 0.130 \\
    1512.665 &    332758 & e & 2.0 & &    398866 & o & 3.0 &$ $0.40 &  $7.24 \times 10^{09} $ & 0.598 \\
    1512.839 &    332827 & e & 1.0 & &    398928 & o & 1.0 &$ $0.07 &  $3.44 \times 10^{09} $ & 0.774 \\
    1512.997 &    332758 & e & 2.0 & &    398852 & o & 2.0 &$-$0.40 &  $1.17 \times 10^{09} $ & 0.486 \\
    1513.899 &    336790 & e & 4.0 & &    402845 & o & 3.0 &$-$1.58 &  $7.58 \times 10^{07} $ & 0.196 \\
    1514.037 &    336790 & e & 4.0 & &    402839 & o & 4.0 &$-$0.10 &  $2.30 \times 10^{09} $ & 0.334 \\
    1514.585 &    332827 & e & 1.0 & &    398852 & o & 2.0 &$ $0.26 &  $5.24 \times 10^{09} $ & 0.659 \\
    1515.478 &    336582 & e & 3.0 & &    402567 & o & 3.0 &$-$2.92 &  $3.51 \times 10^{06} $ & 0.001 \\
    1515.967 &    336582 & e & 3.0 & &    402546 & o & 2.0 &$-$1.51 &  $8.98 \times 10^{07} $ & 0.129 \\
    1516.634 &    332554 & e & 5.0 & &    398490 & o & 5.0 &$-$0.75 &  $5.14 \times 10^{08} $ & 0.910 \\
    1516.716 &    332554 & e & 5.0 & &    398486 & o & 6.0 &$ $1.03 &  $3.16 \times 10^{10} $ & 0.911 \\
    1520.279 &    336790 & e & 4.0 & &    402567 & o & 3.0 &$-$1.53 &  $8.52 \times 10^{07} $ & 0.086 \\
    1520.697 &    332731 & e & 4.0 & &    398490 & o & 5.0 &$ $0.95 &  $2.56 \times 10^{10} $ & 0.922 \\
    1524.056 &    336582 & e & 3.0 & &    402196 & o & 4.0 &$ $0.75 &  $1.63 \times 10^{10} $ & 0.921 \\
    1524.104 &    336934 & e & 1.0 & &    402546 & o & 2.0 &$ $0.44 &  $8.05 \times 10^{09} $ & 0.920 \\
    1525.269 &    332758 & e & 2.0 & &    398320 & o & 2.0 &$ $0.28 &  $5.53 \times 10^{09} $ & 0.751 \\
    1526.883 &    332827 & e & 1.0 & &    398320 & o & 2.0 &$-$0.66 &  $6.30 \times 10^{08} $ & 0.111 \\
    1528.594 &    336934 & e & 1.0 & &    402353 & o & 1.0 &$-$0.24 &  $1.66 \times 10^{09} $ & 0.509 \\
    1528.888 &    410107 & e & 3.0 & &    475514 & o & 3.0 &$-$3.19 &  $1.84 \times 10^{06} $ & 0.034 \\
    1528.912 &    336790 & e & 4.0 & &    402196 & o & 4.0 &$-$0.76 &  $4.90 \times 10^{08} $ & 0.299 \\
    1529.029 &    336790 & e & 4.0 & &    402191 & o & 5.0 &$ $0.89 &  $2.19 \times 10^{10} $ & 0.927 \\
    1531.534 &    410220 & e & 4.0 & &    475514 & o & 3.0 &$-$3.89 &  $3.67 \times 10^{05} $ & 0.006 \\
    1531.734 &    332758 & e & 2.0 & &    398043 & o & 1.0 &$-$0.14 &  $2.04 \times 10^{09} $ & 0.883 \\
    1532.450 &    336582 & e & 3.0 & &    401837 & o & 2.0 &$-$3.12 &  $2.15 \times 10^{06} $ & 0.012 \\
    1532.567 &    410264 & e & 2.0 & &    475514 & o & 3.0 &$-$3.21 &  $1.77 \times 10^{06} $ & 0.061 \\
    1532.783 &    333964 & e & 3.0 & &    399205 & o & 3.0 &$-$1.32 &  $1.36 \times 10^{08} $ & 0.065 \\
    1533.347 &    333964 & e & 3.0 & &    399181 & o & 4.0 &$-$0.07 &  $2.45 \times 10^{09} $ & 0.438 \\
    1533.361 &    332827 & e & 1.0 & &    398043 & o & 1.0 &$-$1.11 &  $2.20 \times 10^{08} $ & 0.099 \\
    1533.705 &    333964 & e & 3.0 & &    399166 & o & 4.0 &$ $0.58 &  $1.08 \times 10^{10} $ & 0.816 \\
    1537.111 &    332827 & e & 1.0 & &    397884 & o & 0.0 &$-$0.74 &  $5.10 \times 10^{08} $ & 0.649 \\
    1538.206 &    337834 & e & 2.0 & &    402845 & o & 3.0 &$-$1.94 &  $3.24 \times 10^{07} $ & 0.005 \\
    1540.766 &    336934 & e & 1.0 & &    401837 & o & 2.0 &$-$0.92 &  $3.43 \times 10^{08} $ & 0.141 \\
    1540.789 &    333964 & e & 3.0 & &    398866 & o & 3.0 &$ $0.41 &  $7.25 \times 10^{09} $ & 0.873 \\
    1541.134 &    333964 & e & 3.0 & &    398852 & o & 2.0 &$-$1.00 &  $2.84 \times 10^{08} $ & 0.450 \\
    1544.793 &    337834 & e & 2.0 & &    402567 & o & 3.0 &$ $0.58 &  $1.06 \times 10^{10} $ & 0.928 \\
    1545.301 &    337834 & e & 2.0 & &    402546 & o & 2.0 &$-$0.84 &  $4.09 \times 10^{08} $ & 0.088 \\
    1546.135 &    334528 & e & 4.0 & &    399205 & o & 3.0 &$-$1.69 &  $5.64 \times 10^{07} $ & 0.098 \\
    1546.240 &    334532 & e & 3.0 & &    399205 & o & 3.0 &$ $0.11 &  $3.58 \times 10^{09} $ & 0.808 \\
    1546.709 &    334528 & e & 4.0 & &    399181 & o & 4.0 &$-$0.96 &  $3.04 \times 10^{08} $ & 0.061 \\
    1546.814 &    334532 & e & 3.0 & &    399181 & o & 4.0 &$ $0.62 &  $1.16 \times 10^{10} $ & 0.775 \\
    1546.831 &    334528 & e & 4.0 & &    399176 & o & 5.0 &$ $0.79 &  $1.70 \times 10^{10} $ & 0.806 \\
    1547.073 &    334528 & e & 4.0 & &    399166 & o & 4.0 &$ $0.24 &  $4.82 \times 10^{09} $ & 0.841 \\
    1547.178 &    334532 & e & 3.0 & &    399166 & o & 4.0 &$-$0.41 &  $1.08 \times 10^{09} $ & 0.270 \\
    1549.801 &    334403 & e & 0.0 & &    398928 & o & 1.0 &$-$0.24 &  $1.62 \times 10^{09} $ & 0.892 \\
    1549.917 &    337834 & e & 2.0 & &    402353 & o & 1.0 &$-$1.08 &  $2.32 \times 10^{08} $ & 0.193 \\
    1553.869 &    333964 & e & 3.0 & &    398320 & o & 2.0 &$-$0.34 &  $1.26 \times 10^{09} $ & 0.877 \\
    1553.912 &    334851 & e & 2.0 & &    399205 & o & 3.0 &$ $0.44 &  $7.59 \times 10^{09} $ & 0.833 \\
    1554.238 &    338504 & e & 3.0 & &    402845 & o & 3.0 &$-$0.59 &  $7.07 \times 10^{08} $ & 0.210 \\
    1554.282 &    334528 & e & 4.0 & &    398866 & o & 3.0 &$-$0.62 &  $6.48 \times 10^{08} $ & 0.796 \\
    1554.383 &    338504 & e & 3.0 & &    402839 & o & 4.0 &$ $0.78 &  $1.67 \times 10^{10} $ & 0.943 \\
    1554.388 &    334532 & e & 3.0 & &    398866 & o & 3.0 &$-$3.89 &  $3.56 \times 10^{05} $ & 0.000 \\
    1554.738 &    334532 & e & 3.0 & &    398852 & o & 2.0 &$-$0.82 &  $4.22 \times 10^{08} $ & 0.787 \\
    1559.454 &    338720 & e & 2.0 & &    402845 & o & 3.0 &$ $0.63 &  $1.17 \times 10^{10} $ & 0.930 \\
    1560.637 &    334851 & e & 2.0 & &    398928 & o & 1.0 &$-$0.82 &  $4.12 \times 10^{08} $ & 0.421 \\
    1560.963 &    338504 & e & 3.0 & &    402567 & o & 3.0 &$ $0.09 &  $3.34 \times 10^{09} $ & 0.566 \\
    1561.483 &    338504 & e & 3.0 & &    402546 & o & 2.0 &$-$1.21 &  $1.67 \times 10^{08} $ & 0.196 \\
    1562.141 &    334851 & e & 2.0 & &    398866 & o & 3.0 &$-$0.66 &  $5.94 \times 10^{08} $ & 0.062 \\
    1562.432 &    337834 & e & 2.0 & &    401837 & o & 2.0 &$-$0.03 &  $2.54 \times 10^{09} $ & 0.553 \\
    1562.495 &    334851 & e & 2.0 & &    398852 & o & 2.0 &$ $0.06 &  $3.17 \times 10^{09} $ & 0.579 \\
    1563.423 &    334528 & e & 4.0 & &    398490 & o & 5.0 &$-$0.79 &  $4.35 \times 10^{08} $ & 0.034 \\
    1566.225 &    338720 & e & 2.0 & &    402567 & o & 3.0 &$-$2.55 &  $7.63 \times 10^{06} $ & 0.003 \\
    1566.747 &    338720 & e & 2.0 & &    402546 & o & 2.0 &$ $0.02 &  $2.82 \times 10^{09} $ & 0.740 \\
    1567.700 &    334532 & e & 3.0 & &    398320 & o & 2.0 &$-$3.97 &  $2.92 \times 10^{05} $ & 0.003 \\
    1569.159 &    335199 & e & 1.0 & &    398928 & o & 1.0 &$-$2.10 &  $2.15 \times 10^{07} $ & 0.008 \\
    1570.066 &    338504 & e & 3.0 & &    402196 & o & 4.0 &$-$1.53 &  $8.03 \times 10^{07} $ & 0.025 \\
    1571.038 &    335199 & e & 1.0 & &    398852 & o & 2.0 &$-$1.90 &  $3.39 \times 10^{07} $ & 0.009 \\
    1571.346 &    334403 & e & 0.0 & &    398043 & o & 1.0 &$-$1.05 &  $2.40 \times 10^{08} $ & 0.106 \\
    1571.492 &    338720 & e & 2.0 & &    402353 & o & 1.0 &$-$1.17 &  $1.84 \times 10^{08} $ & 0.466 \\
    1575.587 &    334851 & e & 2.0 & &    398320 & o & 2.0 &$-$0.81 &  $4.14 \times 10^{08} $ & 0.091 \\
    1578.976 &    338504 & e & 3.0 & &    401837 & o & 2.0 &$-$1.12 &  $2.02 \times 10^{08} $ & 0.328 \\
    1582.486 &    334851 & e & 2.0 & &    398043 & o & 1.0 &$-$1.98 &  $2.79 \times 10^{07} $ & 0.022 \\
    1583.037 &    355225 & e & 0.0 & &    418395 & o & 1.0 &$-$3.97 &  $2.88 \times 10^{05} $ & 0.018 \\
    1584.274 &    335199 & e & 1.0 & &    398320 & o & 2.0 &$-$1.07 &  $2.27 \times 10^{08} $ & 0.031 \\
    1584.359 &    338720 & e & 2.0 & &    401837 & o & 2.0 &$-$2.04 &  $2.39 \times 10^{07} $ & 0.042 \\
    1591.249 &    335199 & e & 1.0 & &    398043 & o & 1.0 &$-$0.83 &  $3.90 \times 10^{08} $ & 0.142 \\
    1594.617 &    412803 & e & 3.0 & &    475514 & o & 3.0 &$-$3.54 &  $7.59 \times 10^{05} $ & 0.049 \\
    1595.288 &    335199 & e & 1.0 & &    397884 & o & 0.0 &$-$1.13 &  $1.93 \times 10^{08} $ & 0.161 \\
    1596.847 &    336582 & e & 3.0 & &    399205 & o & 3.0 &$-$0.30 &  $1.32 \times 10^{09} $ & 0.274 \\
    1597.459 &    336582 & e & 3.0 & &    399181 & o & 4.0 &$ $0.02 &  $2.72 \times 10^{09} $ & 0.173 \\
    1597.847 &    336582 & e & 3.0 & &    399166 & o & 4.0 &$-$1.21 &  $1.61 \times 10^{08} $ & 0.042 \\
    1601.537 &    413074 & e & 4.0 & &    475514 & o & 3.0 &$-$3.17 &  $1.78 \times 10^{06} $ & 0.013 \\
    1602.179 &    336790 & e & 4.0 & &    399205 & o & 3.0 &$-$1.93 &  $3.05 \times 10^{07} $ & 0.056 \\
    1602.795 &    336790 & e & 4.0 & &    399181 & o & 4.0 &$-$2.10 &  $2.04 \times 10^{07} $ & 0.004 \\
    1602.926 &    336790 & e & 4.0 & &    399176 & o & 5.0 &$-$0.03 &  $2.40 \times 10^{09} $ & 0.119 \\
    1603.186 &    336790 & e & 4.0 & &    399166 & o & 4.0 &$-$0.27 &  $1.39 \times 10^{09} $ & 0.239 \\
    1604.724 &    413198 & e & 2.0 & &    475514 & o & 3.0 &$-$2.70 &  $5.20 \times 10^{06} $ & 0.086 \\
    1605.538 &    336582 & e & 3.0 & &    398866 & o & 3.0 &$-$3.73 &  $4.81 \times 10^{05} $ & 0.000 \\
    1605.912 &    336582 & e & 3.0 & &    398852 & o & 2.0 &$-$1.20 &  $1.64 \times 10^{08} $ & 0.282 \\
    1610.929 &    336790 & e & 4.0 & &    398866 & o & 3.0 &$-$1.12 &  $1.93 \times 10^{08} $ & 0.246 \\
    1613.062 &    336934 & e & 1.0 & &    398928 & o & 1.0 &$-$1.63 &  $6.09 \times 10^{07} $ & 0.021 \\
    1615.047 &    336934 & e & 1.0 & &    398852 & o & 2.0 &$-$3.25 &  $1.45 \times 10^{06} $ & 0.000 \\
    1616.736 &    413661 & e & 2.0 & &    475514 & o & 3.0 &$-$2.68 &  $5.33 \times 10^{06} $ & 0.059 \\
    1620.751 &    336790 & e & 4.0 & &    398490 & o & 5.0 &$-$1.62 &  $6.03 \times 10^{07} $ & 0.005 \\
    1621.219 &    413832 & e & 3.0 & &    475514 & o & 3.0 &$-$3.07 &  $2.15 \times 10^{06} $ & 0.055 \\
    1623.060 &    413902 & e & 2.0 & &    475514 & o & 3.0 &$-$3.75 &  $4.45 \times 10^{05} $ & 0.040 \\
    1629.429 &    337834 & e & 2.0 & &    399205 & o & 3.0 &$-$0.39 &  $1.04 \times 10^{09} $ & 0.111 \\
    1636.415 &    336934 & e & 1.0 & &    398043 & o & 1.0 &$-$2.98 &  $2.66 \times 10^{06} $ & 0.002 \\
    1636.825 &    337834 & e & 2.0 & &    398928 & o & 1.0 &$-$1.93 &  $2.96 \times 10^{07} $ & 0.035 \\
    1638.479 &    337834 & e & 2.0 & &    398866 & o & 3.0 &$-$1.10 &  $1.96 \times 10^{08} $ & 0.027 \\
    1638.869 &    337834 & e & 2.0 & &    398852 & o & 2.0 &$-$0.82 &  $3.81 \times 10^{08} $ & 0.077 \\
    1640.686 &    336934 & e & 1.0 & &    397884 & o & 0.0 &$-$2.67 &  $5.31 \times 10^{06} $ & 0.014 \\
    1647.430 &    338504 & e & 3.0 & &    399205 & o & 3.0 &$-$1.82 &  $3.68 \times 10^{07} $ & 0.008 \\
    1648.082 &    338504 & e & 3.0 & &    399181 & o & 4.0 &$-$3.97 &  $2.62 \times 10^{05} $ & 0.000 \\
    1648.495 &    338504 & e & 3.0 & &    399166 & o & 4.0 &$-$1.04 &  $2.24 \times 10^{08} $ & 0.027 \\
    1653.278 &    337834 & e & 2.0 & &    398320 & o & 2.0 &$-$1.23 &  $1.43 \times 10^{08} $ & 0.038 \\
    1653.292 &    338720 & e & 2.0 & &    399205 & o & 3.0 &$-$2.22 &  $1.45 \times 10^{07} $ & 0.002 \\
    1656.682 &    338504 & e & 3.0 & &    398866 & o & 3.0 &$-$1.45 &  $8.54 \times 10^{07} $ & 0.023 \\
    1657.080 &    338504 & e & 3.0 & &    398852 & o & 2.0 &$-$2.36 &  $1.06 \times 10^{07} $ & 0.013 \\
    1660.876 &    337834 & e & 2.0 & &    398043 & o & 1.0 &$-$2.67 &  $5.15 \times 10^{06} $ & 0.006 \\
    1660.906 &    338720 & e & 2.0 & &    398928 & o & 1.0 &$-$2.48 &  $7.91 \times 10^{06} $ & 0.021 \\
    1662.610 &    338720 & e & 2.0 & &    398866 & o & 3.0 &$-$2.51 &  $7.36 \times 10^{06} $ & 0.006 \\
    1663.011 &    338720 & e & 2.0 & &    398852 & o & 2.0 &$-$2.79 &  $3.89 \times 10^{06} $ & 0.001 \\
    1668.558 &    407846 & e & 1.0 & &    467778 & o & 1.0 &$-$3.32 &  $1.16 \times 10^{06} $ & 0.009 \\
    1671.813 &    338504 & e & 3.0 & &    398320 & o & 2.0 &$-$2.23 &  $1.39 \times 10^{07} $ & 0.027 \\
    1677.850 &    338720 & e & 2.0 & &    398320 & o & 2.0 &$-$2.57 &  $6.31 \times 10^{06} $ & 0.014 \\
    1679.975 &    343320 & e & 3.0 & &    402845 & o & 3.0 &$-$3.04 &  $2.16 \times 10^{06} $ & 0.479 \\
    1680.144 &    343320 & e & 3.0 & &    402839 & o & 4.0 &$-$1.71 &  $4.58 \times 10^{07} $ & 0.872 \\
    1685.675 &    338720 & e & 2.0 & &    398043 & o & 1.0 &$-$3.04 &  $2.12 \times 10^{06} $ & 0.019 \\
    1687.835 &    343320 & e & 3.0 & &    402567 & o & 3.0 &$-$2.51 &  $7.32 \times 10^{06} $ & 0.156 \\
    1688.442 &    343320 & e & 3.0 & &    402546 & o & 2.0 &$-$3.77 &  $3.97 \times 10^{05} $ & 0.129 \\
    1704.893 &    343913 & e & 2.0 & &    402567 & o & 3.0 &$-$1.54 &  $6.64 \times 10^{07} $ & 0.861 \\
    1705.513 &    343913 & e & 2.0 & &    402546 & o & 2.0 &$-$2.74 &  $4.21 \times 10^{06} $ & 0.152 \\
    1708.467 &    416982 & e & 2.0 & &    475514 & o & 3.0 &$-$2.36 &  $9.94 \times 10^{06} $ & 0.165 \\
    1708.914 &    343320 & e & 3.0 & &    401837 & o & 2.0 &$-$3.65 &  $5.14 \times 10^{05} $ & 0.043 \\
    1709.022 &    407846 & e & 1.0 & &    466359 & o & 2.0 &$-$2.54 &  $6.64 \times 10^{06} $ & 0.021 \\
    1710.133 &    409303 & e & 1.0 & &    467778 & o & 1.0 &$-$3.20 &  $1.45 \times 10^{06} $ & 0.010 \\
    1710.601 &    409319 & e & 2.0 & &    467778 & o & 1.0 &$-$3.74 &  $4.20 \times 10^{05} $ & 0.005 \\
    1711.136 &    343913 & e & 2.0 & &    402353 & o & 1.0 &$-$2.69 &  $4.67 \times 10^{06} $ & 0.295 \\
    1724.524 &    407846 & e & 1.0 & &    465833 & o & 0.0 &$-$2.72 &  $4.30 \times 10^{06} $ & 0.052 \\
    1726.403 &    343913 & e & 2.0 & &    401837 & o & 2.0 &$-$2.11 &  $1.73 \times 10^{07} $ & 0.664 \\
    1752.664 &    409303 & e & 1.0 & &    466359 & o & 2.0 &$-$3.18 &  $1.45 \times 10^{06} $ & 0.009 \\
    1762.611 &    411044 & e & 0.0 & &    467778 & o & 1.0 &$-$3.17 &  $1.46 \times 10^{06} $ & 0.016 \\
    1765.443 &    409716 & e & 3.0 & &    466359 & o & 2.0 &$-$3.07 &  $1.83 \times 10^{06} $ & 0.018 \\
    1768.972 &    409303 & e & 1.0 & &    465833 & o & 0.0 &$-$3.33 &  $1.01 \times 10^{06} $ & 0.024 \\
    1773.836 &    407846 & e & 1.0 & &    464221 & o & 1.0 &$-$2.14 &  $1.52 \times 10^{07} $ & 0.098 \\
    1777.715 &    410107 & e & 3.0 & &    466359 & o & 2.0 &$-$3.19 &  $1.36 \times 10^{06} $ & 0.025 \\
    1789.386 &    343320 & e & 3.0 & &    399205 & o & 3.0 &$-$3.52 &  $6.26 \times 10^{05} $ & 0.062 \\
    1790.155 &    343320 & e & 3.0 & &    399181 & o & 4.0 &$-$2.44 &  $7.59 \times 10^{06} $ & 0.293 \\
    1790.642 &    343320 & e & 3.0 & &    399166 & o & 4.0 &$-$1.72 &  $3.95 \times 10^{07} $ & 0.499 \\
    1796.671 &    346888 & e & 1.0 & &    402546 & o & 2.0 &$-$1.94 &  $2.37 \times 10^{07} $ & 0.817 \\
    1800.306 &    343320 & e & 3.0 & &    398866 & o & 3.0 &$-$1.90 &  $2.60 \times 10^{07} $ & 0.534 \\
    1800.666 &    412243 & e & 1.0 & &    467778 & o & 1.0 &$-$2.39 &  $8.42 \times 10^{06} $ & 0.064 \\
    1800.776 &    343320 & e & 3.0 & &    398852 & o & 2.0 &$-$3.28 &  $1.08 \times 10^{06} $ & 0.318 \\
    1802.913 &    346888 & e & 1.0 & &    402353 & o & 1.0 &$-$2.67 &  $4.38 \times 10^{06} $ & 0.670 \\
    1803.693 &    347403 & e & 2.0 & &    402845 & o & 3.0 &$-$2.50 &  $6.43 \times 10^{06} $ & 0.781 \\
    1812.757 &    347403 & e & 2.0 & &    402567 & o & 3.0 &$-$2.89 &  $2.62 \times 10^{06} $ & 0.117 \\
    1813.457 &    347403 & e & 2.0 & &    402546 & o & 2.0 &$-$3.60 &  $5.09 \times 10^{05} $ & 0.053 \\
    1817.686 &    343913 & e & 2.0 & &    398928 & o & 1.0 &$-$3.80 &  $3.23 \times 10^{05} $ & 0.027 \\
    1818.188 &    343320 & e & 3.0 & &    398320 & o & 2.0 &$-$2.56 &  $5.57 \times 10^{06} $ & 0.539 \\
    1819.727 &    343913 & e & 2.0 & &    398866 & o & 3.0 &$-$2.60 &  $5.09 \times 10^{06} $ & 0.110 \\
    1819.816 &    347403 & e & 2.0 & &    402353 & o & 1.0 &$-$3.19 &  $1.30 \times 10^{06} $ & 0.170 \\
    1819.869 &    346888 & e & 1.0 & &    401837 & o & 2.0 &$-$3.21 &  $1.24 \times 10^{06} $ & 0.476 \\
    1820.207 &    343913 & e & 2.0 & &    398852 & o & 2.0 &$-$3.43 &  $7.42 \times 10^{05} $ & 0.026 \\
    1820.897 &    409303 & e & 1.0 & &    464221 & o & 1.0 &$-$2.66 &  $4.43 \times 10^{06} $ & 0.027 \\
    1821.427 &    409319 & e & 2.0 & &    464221 & o & 1.0 &$-$2.64 &  $4.63 \times 10^{06} $ & 0.041 \\
    1825.884 &    413010 & e & 1.0 & &    467778 & o & 1.0 &$-$2.43 &  $7.47 \times 10^{06} $ & 0.095 \\
    1829.994 &    407846 & e & 1.0 & &    462491 & o & 2.0 &$-$1.86 &  $2.73 \times 10^{07} $ & 0.128 \\
    1832.173 &    413198 & e & 2.0 & &    467778 & o & 1.0 &$-$3.96 &  $2.21 \times 10^{05} $ & 0.002 \\
    1837.094 &    347403 & e & 2.0 & &    401837 & o & 2.0 &$-$3.58 &  $5.20 \times 10^{05} $ & 0.080 \\
    1837.999 &    343913 & e & 2.0 & &    398320 & o & 2.0 &$-$2.76 &  $3.47 \times 10^{06} $ & 0.165 \\
    1847.394 &    343913 & e & 2.0 & &    398043 & o & 1.0 &$-$2.83 &  $2.86 \times 10^{06} $ & 0.374 \\
    1847.882 &    412243 & e & 1.0 & &    466359 & o & 2.0 &$-$1.69 &  $3.97 \times 10^{07} $ & 0.162 \\
    1853.328 &    410264 & e & 2.0 & &    464221 & o & 1.0 &$-$3.47 &  $6.67 \times 10^{05} $ & 0.006 \\
    1854.359 &    409319 & e & 2.0 & &    463246 & o & 3.0 &$-$2.06 &  $1.69 \times 10^{07} $ & 0.094 \\
    1867.204 &    412803 & e & 3.0 & &    466359 & o & 2.0 &$-$3.13 &  $1.42 \times 10^{06} $ & 0.094 \\
    1868.111 &    409716 & e & 3.0 & &    463246 & o & 3.0 &$-$2.17 &  $1.30 \times 10^{07} $ & 0.103 \\
    1874.449 &    413010 & e & 1.0 & &    466359 & o & 2.0 &$-$2.99 &  $1.93 \times 10^{06} $ & 0.027 \\
    1880.123 &    409303 & e & 1.0 & &    462491 & o & 2.0 &$-$2.07 &  $1.60 \times 10^{07} $ & 0.070 \\
    1880.512 &    411044 & e & 0.0 & &    464221 & o & 1.0 &$-$3.62 &  $4.60 \times 10^{05} $ & 0.004 \\
    1880.689 &    413187 & e & 3.0 & &    466359 & o & 2.0 &$-$2.95 &  $2.11 \times 10^{06} $ & 0.048 \\
    1880.689 &    409319 & e & 2.0 & &    462491 & o & 2.0 &$-$2.28 &  $9.88 \times 10^{06} $ & 0.037 \\
    1881.078 &    413198 & e & 2.0 & &    466359 & o & 2.0 &$-$2.22 &  $1.14 \times 10^{07} $ & 0.046 \\
    1881.857 &    410107 & e & 3.0 & &    463246 & o & 3.0 &$-$1.84 &  $2.69 \times 10^{07} $ & 0.176 \\
    1887.433 &    410264 & e & 2.0 & &    463246 & o & 3.0 &$-$1.50 &  $5.92 \times 10^{07} $ & 0.191 \\
    1893.115 &    413010 & e & 1.0 & &    465833 & o & 0.0 &$-$3.26 &  $1.04 \times 10^{06} $ & 0.027 \\
    1894.837 &    409716 & e & 3.0 & &    462491 & o & 2.0 &$-$2.24 &  $1.08 \times 10^{07} $ & 0.107 \\
    1895.663 &    398043 & o & 1.0 & &    450795 & e & 0.0 &$-$3.89 &  $2.38 \times 10^{05} $ & 0.009 \\
    1897.605 &    413661 & e & 2.0 & &    466359 & o & 2.0 &$-$3.09 &  $1.50 \times 10^{06} $ & 0.011 \\
    1903.783 &    413832 & e & 3.0 & &    466359 & o & 2.0 &$-$2.21 &  $1.13 \times 10^{07} $ & 0.154 \\
    1906.323 &    413902 & e & 2.0 & &    466359 & o & 2.0 &$-$3.08 &  $1.55 \times 10^{06} $ & 0.029 \\
    1908.980 &    410107 & e & 3.0 & &    462491 & o & 2.0 &$-$2.48 &  $6.13 \times 10^{06} $ & 0.078 \\
    1914.718 &    410264 & e & 2.0 & &    462491 & o & 2.0 &$-$2.26 &  $1.02 \times 10^{07} $ & 0.035 \\
    1921.595 &    346888 & e & 1.0 & &    398928 & o & 1.0 &$-$2.81 &  $2.79 \times 10^{06} $ & 0.467 \\
    1923.891 &    412243 & e & 1.0 & &    464221 & o & 1.0 &$-$2.64 &  $4.15 \times 10^{06} $ & 0.027 \\
    1924.413 &    346888 & e & 1.0 & &    398852 & o & 2.0 &$-$2.83 &  $2.67 \times 10^{06} $ & 0.159 \\
    1927.997 &    398928 & o & 1.0 & &    450795 & e & 0.0 &$-$2.45 &  $6.31 \times 10^{06} $ & 0.029 \\
    1930.420 &    347403 & e & 2.0 & &    399205 & o & 3.0 &$-$2.23 &  $1.05 \times 10^{07} $ & 0.611 \\
    1940.809 &    347403 & e & 2.0 & &    398928 & o & 1.0 &$-$2.75 &  $3.16 \times 10^{06} $ & 0.523 \\
    1943.684 &    347403 & e & 2.0 & &    398852 & o & 2.0 &$-$2.49 &  $5.68 \times 10^{06} $ & 0.613 \\
    1944.311 &    346888 & e & 1.0 & &    398320 & o & 2.0 &$-$3.85 &  $2.51 \times 10^{05} $ & 0.117 \\
    1952.705 &    413010 & e & 1.0 & &    464221 & o & 1.0 &$-$2.70 &  $3.52 \times 10^{06} $ & 0.037 \\
    1960.927 &    346888 & e & 1.0 & &    397884 & o & 0.0 &$-$3.49 &  $5.61 \times 10^{05} $ & 0.458 \\
    1961.477 &    416796 & e & 1.0 & &    467778 & o & 1.0 &$-$3.73 &  $3.28 \times 10^{05} $ & 0.037 \\
    1968.659 &    416982 & e & 2.0 & &    467778 & o & 1.0 &$-$2.51 &  $5.37 \times 10^{06} $ & 0.164 \\
    1974.716 &    347403 & e & 2.0 & &    398043 & o & 1.0 &$-$3.72 &  $3.23 \times 10^{05} $ & 0.128 \\
    1977.848 &    413661 & e & 2.0 & &    464221 & o & 1.0 &$-$2.39 &  $6.92 \times 10^{06} $ & 0.075 \\
    1982.436 &    412803 & e & 3.0 & &    463246 & o & 3.0 &$-$2.44 &  $6.13 \times 10^{06} $ & 0.070 \\
    1990.129 &    412243 & e & 1.0 & &    462491 & o & 2.0 &$-$2.55 &  $4.72 \times 10^{06} $ & 0.022 \\
    1993.144 &    413074 & e & 4.0 & &    463246 & o & 3.0 &$-$2.50 &  $5.29 \times 10^{06} $ & 0.110 \\
    1997.643 &    413187 & e & 3.0 & &    463246 & o & 3.0 &$-$3.63 &  $3.88 \times 10^{05} $ & 0.032 \\
    1998.082 &    413198 & e & 2.0 & &    463246 & o & 3.0 &$-$2.33 &  $7.78 \times 10^{06} $ & 0.040 \\
    2011.908 &    412803 & e & 3.0 & &    462491 & o & 2.0 &$-$3.26 &  $9.09 \times 10^{05} $ & 0.035 \\
    2016.088 &    413661 & e & 2.0 & &    463246 & o & 3.0 &$-$3.75 &  $2.93 \times 10^{05} $ & 0.003 \\
    2017.337 &    398928 & o & 1.0 & &    448482 & e & 1.0 &$-$3.78 &  $2.71 \times 10^{05} $ & 0.015 \\
    2020.326 &    413010 & e & 1.0 & &    462491 & o & 2.0 &$-$2.25 &  $9.17 \times 10^{06} $ & 0.065 \\
    2023.066 &    413832 & e & 3.0 & &    463246 & o & 3.0 &$-$2.17 &  $1.09 \times 10^{07} $ & 0.095 \\
    2024.582 &    416982 & e & 2.0 & &    466359 & o & 2.0 &$-$2.55 &  $4.56 \times 10^{06} $ & 0.161 \\
    2025.936 &    413902 & e & 2.0 & &    463246 & o & 3.0 &$-$1.48 &  $5.37 \times 10^{07} $ & 0.224 \\
    2027.580 &    413187 & e & 3.0 & &    462491 & o & 2.0 &$-$2.56 &  $4.51 \times 10^{06} $ & 0.133 \\
    2028.033 &    413198 & e & 2.0 & &    462491 & o & 2.0 &$-$3.48 &  $5.38 \times 10^{05} $ & 0.002 \\
    2028.609 &    370458 & o & 1.0 & &    419737 & e & 0.0 &$-$1.52 &  $4.94 \times 10^{07} $ & 0.060 \\
    2038.621 &    416796 & e & 1.0 & &    465833 & o & 0.0 &$-$2.91 &  $2.00 \times 10^{06} $ & 0.164 \\
    2047.265 &    413661 & e & 2.0 & &    462491 & o & 2.0 &$-$2.67 &  $3.42 \times 10^{06} $ & 0.021 \\
    2054.460 &    413832 & e & 3.0 & &    462491 & o & 2.0 &$-$3.91 &  $1.97 \times 10^{05} $ & 0.002 \\
    2057.420 &    413902 & e & 2.0 & &    462491 & o & 2.0 &$-$2.60 &  $4.00 \times 10^{06} $ & 0.043 \\
    2063.682 &    402353 & o & 1.0 & &    450795 & e & 0.0 &$-$2.08 &  $1.29 \times 10^{07} $ & 0.064 \\
    2069.818 &    368684 & o & 2.0 & &    416982 & e & 2.0 &$-$1.70 &  $3.13 \times 10^{07} $ & 0.055 \\
    2077.821 &    368684 & o & 2.0 & &    416796 & e & 1.0 &$-$2.47 &  $5.24 \times 10^{06} $ & 0.031 \\
    2080.892 &    419737 & e & 0.0 & &    467778 & o & 1.0 &$-$3.21 &  $9.54 \times 10^{05} $ & 0.004 \\
    2081.456 &    398043 & o & 1.0 & &    446071 & e & 0.0 &$-$3.23 &  $9.17 \times 10^{05} $ & 0.037 \\
    2088.501 &    398866 & o & 3.0 & &    446732 & e & 3.0 &$-$3.80 &  $2.45 \times 10^{05} $ & 0.148 \\
    2092.703 &    402546 & o & 2.0 & &    450316 & e & 1.0 &$-$3.91 &  $1.87 \times 10^{05} $ & 0.138 \\
    2101.666 &    399166 & o & 4.0 & &    446732 & e & 3.0 &$-$3.67 &  $3.25 \times 10^{05} $ & 0.132 \\
    2107.924 &    416796 & e & 1.0 & &    464221 & o & 1.0 &$-$3.11 &  $1.16 \times 10^{06} $ & 0.100 \\
    2115.106 &    369718 & o & 3.0 & &    416982 & e & 2.0 &$-$2.36 &  $6.48 \times 10^{06} $ & 0.002 \\
    2120.522 &    398928 & o & 1.0 & &    446071 & e & 0.0 &$-$2.46 &  $5.22 \times 10^{06} $ & 0.091 \\
    2121.206 &    355225 & e & 0.0 & &    402353 & o & 1.0 &$-$0.20 &  $9.32 \times 10^{08} $ & 0.772 \\
    2123.535 &    401837 & o & 2.0 & &    448913 & e & 3.0 &$-$3.91 &  $1.81 \times 10^{05} $ & 0.056 \\
    2130.873 &    398320 & o & 2.0 & &    445234 & e & 2.0 &$-$3.55 &  $4.12 \times 10^{05} $ & 0.043 \\
    2131.641 &    401837 & o & 2.0 & &    448734 & e & 2.0 &$-$2.64 &  $3.37 \times 10^{06} $ & 0.146 \\
    2132.383 &    397884 & o & 0.0 & &    444765 & e & 1.0 &$-$3.53 &  $4.37 \times 10^{05} $ & 0.101 \\
    2138.821 &    398043 & o & 1.0 & &    444783 & e & 2.0 &$-$2.83 &  $2.16 \times 10^{06} $ & 0.154 \\
    2139.645 &    398043 & o & 1.0 & &    444765 & e & 1.0 &$-$3.74 &  $2.63 \times 10^{05} $ & 0.022 \\
    2142.520 &    398320 & o & 2.0 & &    444979 & e & 3.0 &$-$3.13 &  $1.09 \times 10^{06} $ & 0.163 \\
    2143.159 &    401837 & o & 2.0 & &    448482 & e & 1.0 &$-$3.56 &  $3.97 \times 10^{05} $ & 0.049 \\
    2144.759 &    402353 & o & 1.0 & &    448964 & e & 2.0 &$-$3.74 &  $2.61 \times 10^{05} $ & 0.058 \\
    2148.752 &    370458 & o & 1.0 & &    416982 & e & 2.0 &$-$1.12 &  $1.11 \times 10^{08} $ & 0.081 \\
    2151.559 &    398320 & o & 2.0 & &    444783 & e & 2.0 &$-$2.42 &  $5.46 \times 10^{06} $ & 0.168 \\
    2152.393 &    398320 & o & 2.0 & &    444765 & e & 1.0 &$-$3.29 &  $7.29 \times 10^{05} $ & 0.045 \\
    2153.664 &    402546 & o & 2.0 & &    448964 & e & 2.0 &$-$2.70 &  $2.90 \times 10^{06} $ & 0.350 \\
    2154.653 &    402567 & o & 3.0 & &    448964 & e & 2.0 &$-$3.90 &  $1.80 \times 10^{05} $ & 0.029 \\
    2155.308 &    398852 & o & 2.0 & &    445234 & e & 2.0 &$-$2.50 &  $4.52 \times 10^{06} $ & 0.360 \\
    2155.396 &    402353 & o & 1.0 & &    448734 & e & 2.0 &$-$3.34 &  $6.58 \times 10^{05} $ & 0.056 \\
    2155.875 &    328764 & e & 1.0 & &    375134 & o & 2.0 &$-$3.23 &  $8.32 \times 10^{05} $ & 0.007 \\
    2155.889 &    398866 & o & 3.0 & &    445236 & e & 4.0 &$-$3.33 &  $6.74 \times 10^{05} $ & 0.212 \\
    2155.982 &    398866 & o & 3.0 & &    445234 & e & 2.0 &$-$3.40 &  $5.65 \times 10^{05} $ & 0.046 \\
    2156.033 &    402546 & o & 2.0 & &    448913 & e & 3.0 &$-$3.84 &  $2.09 \times 10^{05} $ & 0.112 \\
    2157.024 &    402567 & o & 3.0 & &    448913 & e & 3.0 &$-$2.63 &  $3.37 \times 10^{06} $ & 0.273 \\
    2157.215 &    398852 & o & 2.0 & &    445193 & e & 3.0 &$-$3.56 &  $3.93 \times 10^{05} $ & 0.170 \\
    2157.378 &    370458 & o & 1.0 & &    416796 & e & 1.0 &$-$1.33 &  $6.72 \times 10^{07} $ & 0.100 \\
    2157.471 &    402191 & o & 5.0 & &    448527 & e & 4.0 &$-$1.87 &  $1.94 \times 10^{07} $ & 0.295 \\
    2157.704 &    402196 & o & 4.0 & &    448527 & e & 4.0 &$-$3.51 &  $4.40 \times 10^{05} $ & 0.079 \\
    2158.855 &    398928 & o & 1.0 & &    445234 & e & 2.0 &$-$3.14 &  $1.03 \times 10^{06} $ & 0.115 \\
    2160.213 &    398490 & o & 5.0 & &    444767 & e & 4.0 &$-$1.87 &  $1.93 \times 10^{07} $ & 0.288 \\
    2160.829 &    416982 & e & 2.0 & &    463246 & o & 3.0 &$-$3.20 &  $8.97 \times 10^{05} $ & 0.084 \\
    2162.774 &    401837 & o & 2.0 & &    448059 & e & 1.0 &$-$2.44 &  $5.15 \times 10^{06} $ & 0.112 \\
    2162.896 &    398486 & o & 6.0 & &    444706 & e & 5.0 &$-$1.82 &  $2.15 \times 10^{07} $ & 0.225 \\
    2163.064 &    398490 & o & 5.0 & &    444706 & e & 5.0 &$-$3.61 &  $3.47 \times 10^{05} $ & 0.224 \\
    2163.584 &    397884 & o & 0.0 & &    444089 & e & 1.0 &$-$3.04 &  $1.29 \times 10^{06} $ & 0.071 \\
    2164.390 &    402546 & o & 2.0 & &    448734 & e & 2.0 &$-$3.38 &  $5.85 \times 10^{05} $ & 0.078 \\
    2165.388 &    402567 & o & 3.0 & &    448734 & e & 2.0 &$-$2.21 &  $8.72 \times 10^{06} $ & 0.355 \\
    2166.120 &    402196 & o & 4.0 & &    448347 & e & 3.0 &$-$1.99 &  $1.45 \times 10^{07} $ & 0.245 \\
    2167.172 &    402353 & o & 1.0 & &    448482 & e & 1.0 &$-$3.30 &  $7.11 \times 10^{05} $ & 0.040 \\
    2167.224 &    398852 & o & 2.0 & &    444979 & e & 3.0 &$-$3.61 &  $3.54 \times 10^{05} $ & 0.195 \\
    2167.605 &    402845 & o & 3.0 & &    448964 & e & 2.0 &$-$2.15 &  $1.01 \times 10^{07} $ & 0.484 \\
    2167.609 &    328764 & e & 1.0 & &    374883 & o & 1.0 &$-$2.85 &  $2.00 \times 10^{06} $ & 0.031 \\
    2167.906 &    398866 & o & 3.0 & &    444979 & e & 3.0 &$-$2.38 &  $5.99 \times 10^{06} $ & 0.346 \\
    2169.722 &    402839 & o & 4.0 & &    448913 & e & 3.0 &$-$2.03 &  $1.34 \times 10^{07} $ & 0.486 \\
    2169.920 &    399166 & o & 4.0 & &    445236 & e & 4.0 &$-$2.37 &  $6.05 \times 10^{06} $ & 0.486 \\
    2170.005 &    402845 & o & 3.0 & &    448913 & e & 3.0 &$-$3.36 &  $6.17 \times 10^{05} $ & 0.126 \\
    2170.396 &    399176 & o & 5.0 & &    445236 & e & 4.0 &$-$1.94 &  $1.61 \times 10^{07} $ & 0.422 \\
    2170.636 &    399181 & o & 4.0 & &    445236 & e & 4.0 &$-$3.80 &  $2.23 \times 10^{05} $ & 0.035 \\
    2171.060 &    398043 & o & 1.0 & &    444089 & e & 1.0 &$-$2.77 &  $2.39 \times 10^{06} $ & 0.059 \\
    2171.862 &    399205 & o & 3.0 & &    445234 & e & 2.0 &$-$2.25 &  $7.91 \times 10^{06} $ & 0.352 \\
    2171.947 &    399166 & o & 4.0 & &    445193 & e & 3.0 &$-$3.55 &  $3.96 \times 10^{05} $ & 0.040 \\
    2172.665 &    399181 & o & 4.0 & &    445193 & e & 3.0 &$-$2.05 &  $1.26 \times 10^{07} $ & 0.391 \\
    2173.799 &    399205 & o & 3.0 & &    445193 & e & 3.0 &$-$2.55 &  $4.01 \times 10^{06} $ & 0.383 \\
    2176.265 &    402546 & o & 2.0 & &    448482 & e & 1.0 &$-$2.46 &  $4.85 \times 10^{06} $ & 0.349 \\
    2176.473 &    398852 & o & 2.0 & &    444783 & e & 2.0 &$-$3.42 &  $5.36 \times 10^{05} $ & 0.085 \\
    2177.160 &    398866 & o & 3.0 & &    444783 & e & 2.0 &$-$2.50 &  $4.39 \times 10^{06} $ & 0.168 \\
    2177.326 &    398852 & o & 2.0 & &    444765 & e & 1.0 &$-$2.66 &  $3.08 \times 10^{06} $ & 0.213 \\
    2177.350 &    373824 & o & 1.0 & &    419737 & e & 0.0 &$-$0.37 &  $6.04 \times 10^{08} $ & 0.373 \\
    2180.946 &    398928 & o & 1.0 & &    444765 & e & 1.0 &$-$3.13 &  $1.03 \times 10^{06} $ & 0.042 \\
    2182.094 &    399166 & o & 4.0 & &    444979 & e & 3.0 &$-$2.27 &  $7.50 \times 10^{06} $ & 0.326 \\
    2182.818 &    399181 & o & 4.0 & &    444979 & e & 3.0 &$-$3.54 &  $4.08 \times 10^{05} $ & 0.040 \\
    2183.963 &    399205 & o & 3.0 & &    444979 & e & 3.0 &$-$3.53 &  $4.13 \times 10^{05} $ & 0.092 \\
    2184.187 &    398320 & o & 2.0 & &    444089 & e & 1.0 &$-$3.02 &  $1.34 \times 10^{06} $ & 0.027 \\
    2187.231 &    402353 & o & 1.0 & &    448059 & e & 1.0 &$-$3.61 &  $3.39 \times 10^{05} $ & 0.013 \\
    2188.055 &    402839 & o & 4.0 & &    448527 & e & 4.0 &$-$2.98 &  $1.44 \times 10^{06} $ & 0.147 \\
    2188.122 &    371295 & o & 2.0 & &    416982 & e & 2.0 &$-$2.59 &  $3.59 \times 10^{06} $ & 0.002 \\
    2192.239 &    399166 & o & 4.0 & &    444767 & e & 4.0 &$-$3.64 &  $3.19 \times 10^{05} $ & 0.117 \\
    2192.970 &    399181 & o & 4.0 & &    444767 & e & 4.0 &$-$2.95 &  $1.55 \times 10^{06} $ & 0.202 \\
    2195.663 &    399176 & o & 5.0 & &    444706 & e & 5.0 &$-$2.84 &  $1.99 \times 10^{06} $ & 0.181 \\
    2196.681 &    416982 & e & 2.0 & &    462491 & o & 2.0 &$-$3.05 &  $1.23 \times 10^{06} $ & 0.040 \\
    2197.000 &    402845 & o & 3.0 & &    448347 & e & 3.0 &$-$3.14 &  $9.94 \times 10^{05} $ & 0.126 \\
    2197.068 &    371295 & o & 2.0 & &    416796 & e & 1.0 &$-$1.17 &  $9.34 \times 10^{07} $ & 0.090 \\
    2204.578 &    371636 & o & 3.0 & &    416982 & e & 2.0 &$-$1.51 &  $4.23 \times 10^{07} $ & 0.045 \\
    2210.819 &    368684 & o & 2.0 & &    413902 & e & 2.0 &$-$3.18 &  $9.10 \times 10^{05} $ & 0.003 \\
    2214.248 &    368684 & o & 2.0 & &    413832 & e & 3.0 &$-$0.85 &  $1.94 \times 10^{08} $ & 0.093 \\
    2218.558 &    328764 & e & 1.0 & &    373824 & o & 1.0 &$-$2.08 &  $1.12 \times 10^{07} $ & 0.043 \\
    2222.667 &    368684 & o & 2.0 & &    413661 & e & 2.0 &$-$2.21 &  $8.22 \times 10^{06} $ & 0.004 \\
    2228.763 &    374883 & o & 1.0 & &    419737 & e & 0.0 &$-$1.62 &  $3.21 \times 10^{07} $ & 0.300 \\
    2245.788 &    368684 & o & 2.0 & &    413198 & e & 2.0 &$-$1.56 &  $3.67 \times 10^{07} $ & 0.011 \\
    2246.343 &    368684 & o & 2.0 & &    413187 & e & 3.0 &$ $0.11 &  $1.69 \times 10^{09} $ & 0.793 \\
    2247.302 &    419737 & e & 0.0 & &    464221 & o & 1.0 &$-$3.43 &  $4.87 \times 10^{05} $ & 0.001 \\
    2251.184 &    328764 & e & 1.0 & &    373171 & o & 2.0 &$-$3.57 &  $3.52 \times 10^{05} $ & 0.074 \\
    2255.314 &    368684 & o & 2.0 & &    413010 & e & 1.0 &$-$2.99 &  $1.33 \times 10^{06} $ & 0.002 \\
    2262.562 &    369718 & o & 3.0 & &    413902 & e & 2.0 &$-$2.33 &  $6.15 \times 10^{06} $ & 0.013 \\
    2264.459 &    372649 & o & 0.0 & &    416796 & e & 1.0 &$-$0.53 &  $3.82 \times 10^{08} $ & 0.794 \\
    2265.896 &    368684 & o & 2.0 & &    412803 & e & 3.0 &$-$3.03 &  $1.21 \times 10^{06} $ & 0.013 \\
    2266.153 &    369718 & o & 3.0 & &    413832 & e & 3.0 &$-$1.15 &  $9.13 \times 10^{07} $ & 0.024 \\
    2274.972 &    369718 & o & 3.0 & &    413661 & e & 2.0 &$ $0.00 &  $1.28 \times 10^{09} $ & 0.424 \\
    2277.964 &    328764 & e & 1.0 & &    372649 & o & 0.0 &$-$1.60 &  $3.17 \times 10^{07} $ & 0.122 \\
    2281.827 &    373171 & o & 2.0 & &    416982 & e & 2.0 &$-$0.52 &  $3.91 \times 10^{08} $ & 0.418 \\
    2286.703 &    402353 & o & 1.0 & &    446071 & e & 0.0 &$-$3.72 &  $2.43 \times 10^{05} $ & 0.004 \\
    2287.153 &    370123 & o & 4.0 & &    413832 & e & 3.0 &$-$1.28 &  $6.67 \times 10^{07} $ & 0.072 \\
    2287.498 &    355225 & e & 0.0 & &    398928 & o & 1.0 &$-$0.32 &  $6.16 \times 10^{08} $ & 0.696 \\
    2291.557 &    373171 & o & 2.0 & &    416796 & e & 1.0 &$-$0.02 &  $1.20 \times 10^{09} $ & 0.870 \\
    2295.030 &    368684 & o & 2.0 & &    412243 & e & 1.0 &$-$1.34 &  $5.83 \times 10^{07} $ & 0.024 \\
    2299.200 &    369718 & o & 3.0 & &    413198 & e & 2.0 &$-$0.42 &  $4.83 \times 10^{08} $ & 0.209 \\
    2299.782 &    369718 & o & 3.0 & &    413187 & e & 3.0 &$-$0.52 &  $3.83 \times 10^{08} $ & 0.333 \\
    2301.105 &    370458 & o & 1.0 & &    413902 & e & 2.0 &$-$3.14 &  $9.15 \times 10^{05} $ & 0.001 \\
    2305.776 &    369718 & o & 3.0 & &    413074 & e & 4.0 &$-$1.53 &  $3.66 \times 10^{07} $ & 0.004 \\
    2313.943 &    370458 & o & 1.0 & &    413661 & e & 2.0 &$-$0.08 &  $1.05 \times 10^{09} $ & 0.359 \\
    2316.356 &    373824 & o & 1.0 & &    416982 & e & 2.0 &$-$0.20 &  $7.80 \times 10^{08} $ & 0.788 \\
    2320.281 &    369718 & o & 3.0 & &    412803 & e & 3.0 &$-$1.55 &  $3.48 \times 10^{07} $ & 0.021 \\
    2321.412 &    370123 & o & 4.0 & &    413187 & e & 3.0 &$ $0.36 &  $2.81 \times 10^{09} $ & 0.895 \\
    2326.383 &    373824 & o & 1.0 & &    416796 & e & 1.0 &$-$1.16 &  $8.57 \times 10^{07} $ & 0.724 \\
    2327.520 &    370123 & o & 4.0 & &    413074 & e & 4.0 &$-$1.30 &  $6.20 \times 10^{07} $ & 0.035 \\
    2331.342 &    402353 & o & 1.0 & &    445234 & e & 2.0 &$-$3.90 &  $1.55 \times 10^{05} $ & 0.017 \\
    2334.767 &    355225 & e & 0.0 & &    398043 & o & 1.0 &$-$1.50 &  $3.88 \times 10^{07} $ & 0.489 \\
    2334.914 &    374167 & o & 3.0 & &    416982 & e & 2.0 &$ $0.22 &  $2.03 \times 10^{09} $ & 0.877 \\
    2339.012 &    370458 & o & 1.0 & &    413198 & e & 2.0 &$-$2.80 &  $1.94 \times 10^{06} $ & 0.001 \\
    2342.300 &    370123 & o & 4.0 & &    412803 & e & 3.0 &$-$2.99 &  $1.24 \times 10^{06} $ & 0.023 \\
    2346.314 &    371295 & o & 2.0 & &    413902 & e & 2.0 &$-$0.93 &  $1.43 \times 10^{08} $ & 0.051 \\
    2349.347 &    370458 & o & 1.0 & &    413010 & e & 1.0 &$-$1.30 &  $6.04 \times 10^{07} $ & 0.031 \\
    2350.490 &    328764 & e & 1.0 & &    371295 & o & 2.0 &$-$1.98 &  $1.24 \times 10^{07} $ & 0.177 \\
    2357.124 &    402353 & o & 1.0 & &    444765 & e & 1.0 &$-$3.75 &  $2.13 \times 10^{05} $ & 0.009 \\
    2359.077 &    332758 & e & 2.0 & &    375134 & o & 2.0 &$-$3.49 &  $3.87 \times 10^{05} $ & 0.001 \\
    2359.662 &    371295 & o & 2.0 & &    413661 & e & 2.0 &$-$0.03 &  $1.12 \times 10^{09} $ & 0.289 \\
    2362.942 &    332827 & e & 1.0 & &    375134 & o & 2.0 &$-$2.46 &  $4.16 \times 10^{06} $ & 0.010 \\
    2365.245 &    371636 & o & 3.0 & &    413902 & e & 2.0 &$-$2.34 &  $5.39 \times 10^{06} $ & 0.030 \\
    2369.169 &    371636 & o & 3.0 & &    413832 & e & 3.0 &$-$0.73 &  $2.22 \times 10^{08} $ & 0.062 \\
    2373.134 &    332758 & e & 2.0 & &    374883 & o & 1.0 &$-$2.70 &  $2.37 \times 10^{06} $ & 0.013 \\
    2374.628 &    374883 & o & 1.0 & &    416982 & e & 2.0 &$-$1.23 &  $6.91 \times 10^{07} $ & 0.174 \\
    2377.045 &    332827 & e & 1.0 & &    374883 & o & 1.0 &$-$3.05 &  $1.05 \times 10^{06} $ & 0.003 \\
    2378.810 &    371636 & o & 3.0 & &    413661 & e & 2.0 &$-$0.71 &  $2.30 \times 10^{08} $ & 0.146 \\
    2385.167 &    374883 & o & 1.0 & &    416796 & e & 1.0 &$-$0.27 &  $6.26 \times 10^{08} $ & 0.612 \\
    2385.737 &    371295 & o & 2.0 & &    413198 & e & 2.0 &$-$0.66 &  $2.54 \times 10^{08} $ & 0.056 \\
    2386.363 &    371295 & o & 2.0 & &    413187 & e & 3.0 &$-$2.35 &  $5.24 \times 10^{06} $ & 0.006 \\
    2388.872 &    375134 & o & 2.0 & &    416982 & e & 2.0 &$-$0.04 &  $1.07 \times 10^{09} $ & 0.643 \\
    2392.474 &    370458 & o & 1.0 & &    412243 & e & 1.0 &$-$0.85 &  $1.63 \times 10^{08} $ & 0.084 \\
    2396.489 &    371295 & o & 2.0 & &    413010 & e & 1.0 &$-$1.74 &  $2.12 \times 10^{07} $ & 0.019 \\
    2397.679 &    328764 & e & 1.0 & &    370458 & o & 1.0 &$-$0.90 &  $1.46 \times 10^{08} $ & 0.323 \\
    2399.538 &    375134 & o & 2.0 & &    416796 & e & 1.0 &$-$0.64 &  $2.62 \times 10^{08} $ & 0.657 \\
    2404.271 &    368684 & o & 2.0 & &    410264 & e & 2.0 &$-$1.31 &  $5.59 \times 10^{07} $ & 0.046 \\
    2405.312 &    371636 & o & 3.0 & &    413198 & e & 2.0 &$-$0.81 &  $1.79 \times 10^{08} $ & 0.100 \\
    2405.949 &    371636 & o & 3.0 & &    413187 & e & 3.0 &$-$0.06 &  $1.01 \times 10^{09} $ & 0.464 \\
    2408.442 &    371295 & o & 2.0 & &    412803 & e & 3.0 &$-$1.02 &  $1.10 \times 10^{08} $ & 0.026 \\
    2412.510 &    371636 & o & 3.0 & &    413074 & e & 4.0 &$-$3.39 &  $4.68 \times 10^{05} $ & 0.000 \\
    2412.598 &    332731 & e & 4.0 & &    374167 & o & 3.0 &$-$2.79 &  $1.89 \times 10^{06} $ & 0.001 \\
    2413.384 &    368684 & o & 2.0 & &    410107 & e & 3.0 &$-$1.37 &  $4.91 \times 10^{07} $ & 0.181 \\
    2414.171 &    332758 & e & 2.0 & &    374167 & o & 3.0 &$-$1.70 &  $2.28 \times 10^{07} $ & 0.128 \\
    2428.228 &    333964 & e & 3.0 & &    375134 & o & 2.0 &$-$1.93 &  $1.33 \times 10^{07} $ & 0.020 \\
    2428.393 &    371636 & o & 3.0 & &    412803 & e & 3.0 &$-$2.57 &  $3.05 \times 10^{06} $ & 0.012 \\
    2434.336 &    332758 & e & 2.0 & &    373824 & o & 1.0 &$-$3.30 &  $5.71 \times 10^{05} $ & 0.002 \\
    2436.383 &    368684 & o & 2.0 & &    409716 & e & 3.0 &$ $0.14 &  $1.56 \times 10^{09} $ & 0.434 \\
    2438.452 &    332827 & e & 1.0 & &    373824 & o & 1.0 &$-$1.28 &  $5.82 \times 10^{07} $ & 0.101 \\
    2441.382 &    371295 & o & 2.0 & &    412243 & e & 1.0 &$-$3.91 &  $1.39 \times 10^{05} $ & 0.000 \\
    2446.700 &    409303 & e & 1.0 & &    450162 & o & 2.0 &$-$3.13 &  $8.32 \times 10^{05} $ & 0.023 \\
    2454.389 &    373171 & o & 2.0 & &    413902 & e & 2.0 &$ $0.08 &  $1.33 \times 10^{09} $ & 0.600 \\
    2460.188 &    368684 & o & 2.0 & &    409319 & e & 2.0 &$ $0.43 &  $2.98 \times 10^{09} $ & 0.715 \\
    2461.157 &    368684 & o & 2.0 & &    409303 & e & 1.0 &$-$0.41 &  $4.27 \times 10^{08} $ & 0.671 \\
    2462.188 &    334532 & e & 3.0 & &    375134 & o & 2.0 &$-$1.63 &  $2.58 \times 10^{07} $ & 0.036 \\
    2463.159 &    370458 & o & 1.0 & &    411044 & e & 0.0 &$-$0.17 &  $7.50 \times 10^{08} $ & 0.840 \\
    2465.589 &    369718 & o & 3.0 & &    410264 & e & 2.0 &$-$0.51 &  $3.40 \times 10^{08} $ & 0.530 \\
    2468.268 &    369718 & o & 3.0 & &    410220 & e & 4.0 &$-$1.49 &  $3.52 \times 10^{07} $ & 0.009 \\
    2468.999 &    373171 & o & 2.0 & &    413661 & e & 2.0 &$-$1.33 &  $5.16 \times 10^{07} $ & 0.036 \\
    2469.627 &    334403 & e & 0.0 & &    374883 & o & 1.0 &$-$1.70 &  $2.16 \times 10^{07} $ & 0.161 \\
    2475.174 &    369718 & o & 3.0 & &    410107 & e & 3.0 &$ $0.31 &  $2.22 \times 10^{09} $ & 0.844 \\
    2476.891 &    372649 & o & 0.0 & &    413010 & e & 1.0 &$-$0.19 &  $7.04 \times 10^{08} $ & 0.725 \\
    2477.922 &    332827 & e & 1.0 & &    373171 & o & 2.0 &$-$1.67 &  $2.32 \times 10^{07} $ & 0.170 \\
    2481.706 &    334851 & e & 2.0 & &    375134 & o & 2.0 &$-$1.03 &  $1.00 \times 10^{08} $ & 0.091 \\
    2486.638 &    333964 & e & 3.0 & &    374167 & o & 3.0 &$-$1.25 &  $6.15 \times 10^{07} $ & 0.108 \\
    2493.200 &    370123 & o & 4.0 & &    410220 & e & 4.0 &$ $0.39 &  $2.61 \times 10^{09} $ & 0.927 \\
    2494.382 &    373824 & o & 1.0 & &    413902 & e & 2.0 &$-$0.96 &  $1.16 \times 10^{08} $ & 0.272 \\
    2495.815 &    410107 & e & 3.0 & &    450162 & o & 2.0 &$-$3.30 &  $5.39 \times 10^{05} $ & 0.010 \\
    2497.267 &    334851 & e & 2.0 & &    374883 & o & 1.0 &$-$1.29 &  $5.49 \times 10^{07} $ & 0.119 \\
    2497.561 &    373171 & o & 2.0 & &    413198 & e & 2.0 &$-$1.81 &  $1.64 \times 10^{07} $ & 0.011 \\
    2498.247 &    373171 & o & 2.0 & &    413187 & e & 3.0 &$-$3.93 &  $1.27 \times 10^{05} $ & 0.001 \\
    2499.371 &    369718 & o & 3.0 & &    409716 & e & 3.0 &$-$0.50 &  $3.41 \times 10^{08} $ & 0.241 \\
    2500.247 &    370123 & o & 4.0 & &    410107 & e & 3.0 &$-$1.31 &  $5.24 \times 10^{07} $ & 0.418 \\
    2503.333 &    335199 & e & 1.0 & &    375134 & o & 2.0 &$-$1.03 &  $9.93 \times 10^{07} $ & 0.360 \\
    2504.237 &    328764 & e & 1.0 & &    368684 & o & 2.0 &$-$0.32 &  $5.09 \times 10^{08} $ & 0.717 \\
    2505.636 &    410264 & e & 2.0 & &    450162 & o & 2.0 &$-$2.79 &  $1.74 \times 10^{06} $ & 0.029 \\
    2509.347 &    373171 & o & 2.0 & &    413010 & e & 1.0 &$-$1.01 &  $1.04 \times 10^{08} $ & 0.190 \\
    2509.473 &    373824 & o & 1.0 & &    413661 & e & 2.0 &$-$0.99 &  $1.09 \times 10^{08} $ & 0.057 \\
    2510.406 &    332827 & e & 1.0 & &    372649 & o & 0.0 &$-$2.05 &  $9.45 \times 10^{06} $ & 0.039 \\
    2511.428 &    370458 & o & 1.0 & &    410264 & e & 2.0 &$ $0.07 &  $1.24 \times 10^{09} $ & 0.639 \\
    2515.916 &    374167 & o & 3.0 & &    413902 & e & 2.0 &$-$0.87 &  $1.43 \times 10^{08} $ & 0.416 \\
    2519.168 &    335199 & e & 1.0 & &    374883 & o & 1.0 &$-$1.46 &  $3.62 \times 10^{07} $ & 0.278 \\
    2520.356 &    374167 & o & 3.0 & &    413832 & e & 3.0 &$ $0.15 &  $1.50 \times 10^{09} $ & 0.458 \\
    2521.984 &    334528 & e & 4.0 & &    374167 & o & 3.0 &$-$0.54 &  $2.96 \times 10^{08} $ & 0.147 \\
    2522.264 &    334532 & e & 3.0 & &    374167 & o & 3.0 &$-$2.60 &  $2.66 \times 10^{06} $ & 0.005 \\
    2522.455 &    373171 & o & 2.0 & &    412803 & e & 3.0 &$ $0.73 &  $5.62 \times 10^{09} $ & 0.960 \\
    2524.429 &    369718 & o & 3.0 & &    409319 & e & 2.0 &$-$0.81 &  $1.62 \times 10^{08} $ & 0.439 \\
    2524.876 &    372649 & o & 0.0 & &    412243 & e & 1.0 &$-$0.20 &  $6.57 \times 10^{08} $ & 0.850 \\
    2524.940 &    370123 & o & 4.0 & &    409716 & e & 3.0 &$-$0.55 &  $2.99 \times 10^{08} $ & 0.361 \\
    2526.918 &    369718 & o & 3.0 & &    409280 & e & 4.0 &$ $0.84 &  $7.18 \times 10^{09} $ & 0.953 \\
    2531.269 &    374167 & o & 3.0 & &    413661 & e & 2.0 &$-$1.38 &  $4.35 \times 10^{07} $ & 0.019 \\
    2531.333 &    409280 & e & 4.0 & &    448773 & o & 3.0 &$-$3.34 &  $4.76 \times 10^{05} $ & 0.008 \\
    2533.836 &    409319 & e & 2.0 & &    448773 & o & 3.0 &$-$3.05 &  $9.13 \times 10^{05} $ & 0.014 \\
    2535.976 &    334403 & e & 0.0 & &    373824 & o & 1.0 &$-$1.64 &  $2.39 \times 10^{07} $ & 0.290 \\
    2538.984 &    373824 & o & 1.0 & &    413198 & e & 2.0 &$ $0.11 &  $1.33 \times 10^{09} $ & 0.603 \\
    2542.749 &    334851 & e & 2.0 & &    374167 & o & 3.0 &$-$2.50 &  $3.29 \times 10^{06} $ & 0.012 \\
    2543.054 &    409303 & e & 1.0 & &    448614 & o & 1.0 &$-$3.09 &  $8.37 \times 10^{05} $ & 0.020 \\
    2544.089 &    409319 & e & 2.0 & &    448614 & o & 1.0 &$-$3.84 &  $1.49 \times 10^{05} $ & 0.008 \\
    2549.813 &    333964 & e & 3.0 & &    373171 & o & 2.0 &$-$2.03 &  $9.75 \times 10^{06} $ & 0.109 \\
    2551.166 &    373824 & o & 1.0 & &    413010 & e & 1.0 &$-$0.49 &  $3.29 \times 10^{08} $ & 0.358 \\
    2552.730 &    368684 & o & 2.0 & &    407846 & e & 1.0 &$ $0.31 &  $2.09 \times 10^{09} $ & 0.901 \\
    2553.056 &    370123 & o & 4.0 & &    409280 & e & 4.0 &$-$0.50 &  $3.24 \times 10^{08} $ & 0.952 \\
    2558.610 &    373171 & o & 2.0 & &    412243 & e & 1.0 &$-$1.88 &  $1.35 \times 10^{07} $ & 0.130 \\
    2559.593 &    409716 & e & 3.0 & &    448773 & o & 3.0 &$-$3.09 &  $8.18 \times 10^{05} $ & 0.009 \\
    2561.036 &    370123 & o & 4.0 & &    409158 & e & 5.0 &$ $0.96 &  $9.31 \times 10^{09} $ & 0.958 \\
    2561.298 &    374167 & o & 3.0 & &    413198 & e & 2.0 &$-$1.12 &  $7.79 \times 10^{07} $ & 0.041 \\
    2562.020 &    374167 & o & 3.0 & &    413187 & e & 3.0 &$-$0.83 &  $1.50 \times 10^{08} $ & 0.138 \\
    2562.086 &    374883 & o & 1.0 & &    413902 & e & 2.0 &$ $0.38 &  $2.40 \times 10^{09} $ & 0.938 \\
    2565.130 &    334851 & e & 2.0 & &    373824 & o & 1.0 &$-$2.57 &  $2.74 \times 10^{06} $ & 0.006 \\
    2565.373 &    371295 & o & 2.0 & &    410264 & e & 2.0 &$ $0.36 &  $2.27 \times 10^{09} $ & 0.740 \\
    2569.462 &    374167 & o & 3.0 & &    413074 & e & 4.0 &$ $0.87 &  $7.42 \times 10^{09} $ & 0.975 \\
    2569.561 &    332731 & e & 4.0 & &    371636 & o & 3.0 &$-$1.19 &  $6.56 \times 10^{07} $ & 0.196 \\
    2571.345 &    332758 & e & 2.0 & &    371636 & o & 3.0 &$-$0.53 &  $3.00 \times 10^{08} $ & 0.814 \\
    2572.503 &    370458 & o & 1.0 & &    409319 & e & 2.0 &$-$0.99 &  $1.02 \times 10^{08} $ & 0.055 \\
    2573.563 &    370458 & o & 1.0 & &    409303 & e & 1.0 &$ $0.08 &  $1.22 \times 10^{09} $ & 0.755 \\
    2575.751 &    371295 & o & 2.0 & &    410107 & e & 3.0 &$ $0.57 &  $3.75 \times 10^{09} $ & 0.790 \\
    2578.010 &    374883 & o & 1.0 & &    413661 & e & 2.0 &$-$0.97 &  $1.07 \times 10^{08} $ & 0.126 \\
    2578.675 &    375134 & o & 2.0 & &    413902 & e & 2.0 &$-$0.57 &  $2.68 \times 10^{08} $ & 0.173 \\
    2583.340 &    375134 & o & 2.0 & &    413832 & e & 3.0 &$ $0.59 &  $3.91 \times 10^{09} $ & 0.862 \\
    2587.285 &    334532 & e & 3.0 & &    373171 & o & 2.0 &$-$0.77 &  $1.68 \times 10^{08} $ & 0.108 \\
    2587.485 &    374167 & o & 3.0 & &    412803 & e & 3.0 &$-$0.50 &  $3.16 \times 10^{08} $ & 0.287 \\
    2588.242 &    335199 & e & 1.0 & &    373824 & o & 1.0 &$-$0.52 &  $3.04 \times 10^{08} $ & 0.708 \\
    2590.973 &    371636 & o & 3.0 & &    410220 & e & 4.0 &$ $0.70 &  $4.99 \times 10^{09} $ & 0.942 \\
    2593.056 &    410220 & e & 4.0 & &    448773 & o & 3.0 &$-$3.16 &  $6.78 \times 10^{05} $ & 0.013 \\
    2593.097 &    336582 & e & 3.0 & &    375134 & o & 2.0 &$-$2.36 &  $4.33 \times 10^{06} $ & 0.006 \\
    2594.099 &    332758 & e & 2.0 & &    371295 & o & 2.0 &$-$1.91 &  $1.22 \times 10^{07} $ & 0.038 \\
    2594.806 &    375134 & o & 2.0 & &    413661 & e & 2.0 &$-$0.30 &  $4.93 \times 10^{08} $ & 0.158 \\
    2598.584 &    371636 & o & 3.0 & &    410107 & e & 3.0 &$-$1.62 &  $2.41 \times 10^{07} $ & 0.026 \\
    2598.773 &    332827 & e & 1.0 & &    371295 & o & 2.0 &$-$0.87 &  $1.33 \times 10^{08} $ & 0.456 \\
    2601.966 &    371295 & o & 2.0 & &    409716 & e & 3.0 &$-$0.74 &  $1.79 \times 10^{08} $ & 0.108 \\
    2602.101 &    373824 & o & 1.0 & &    412243 & e & 1.0 &$ $0.08 &  $1.17 \times 10^{09} $ & 0.908 \\
    2606.783 &    410264 & e & 2.0 & &    448614 & o & 1.0 &$-$3.90 &  $1.24 \times 10^{05} $ & 0.003 \\
    2608.845 &    334851 & e & 2.0 & &    373171 & o & 2.0 &$-$1.27 &  $5.30 \times 10^{07} $ & 0.164 \\
    2609.165 &    374883 & o & 1.0 & &    413198 & e & 2.0 &$-$0.29 &  $4.99 \times 10^{08} $ & 0.421 \\
    2617.006 &    336934 & e & 1.0 & &    375134 & o & 2.0 &$-$1.16 &  $6.87 \times 10^{07} $ & 0.249 \\
    2622.031 &    374883 & o & 1.0 & &    413010 & e & 1.0 &$ $0.08 &  $1.17 \times 10^{09} $ & 0.704 \\
    2625.267 &    371636 & o & 3.0 & &    409716 & e & 3.0 &$ $0.55 &  $3.46 \times 10^{09} $ & 0.957 \\
    2626.371 &    375134 & o & 2.0 & &    413198 & e & 2.0 &$ $0.15 &  $1.36 \times 10^{09} $ & 0.358 \\
    2627.130 &    375134 & o & 2.0 & &    413187 & e & 3.0 &$-$0.54 &  $2.76 \times 10^{08} $ & 0.331 \\
    2629.134 &    371295 & o & 2.0 & &    409319 & e & 2.0 &$-$1.71 &  $1.88 \times 10^{07} $ & 0.015 \\
    2630.241 &    371295 & o & 2.0 & &    409303 & e & 1.0 &$-$0.26 &  $5.36 \times 10^{08} $ & 0.609 \\
    2632.755 &    335199 & e & 1.0 & &    373171 & o & 2.0 &$-$2.32 &  $4.64 \times 10^{06} $ & 0.121 \\
    2634.316 &    336934 & e & 1.0 & &    374883 & o & 1.0 &$-$0.45 &  $3.43 \times 10^{08} $ & 0.627 \\
    2636.415 &    412243 & e & 1.0 & &    450162 & o & 2.0 &$-$3.93 &  $1.12 \times 10^{05} $ & 0.035 \\
    2639.408 &    375134 & o & 2.0 & &    413010 & e & 1.0 &$-$0.72 &  $1.84 \times 10^{08} $ & 0.216 \\
    2649.341 &    409280 & e & 4.0 & &    447014 & o & 3.0 &$-$2.99 &  $9.72 \times 10^{05} $ & 0.061 \\
    2651.695 &    332758 & e & 2.0 & &    370458 & o & 1.0 &$-$1.29 &  $4.86 \times 10^{07} $ & 0.102 \\
    2652.082 &    409319 & e & 2.0 & &    447014 & o & 3.0 &$-$3.23 &  $5.47 \times 10^{05} $ & 0.044 \\
    2652.927 &    371636 & o & 3.0 & &    409319 & e & 2.0 &$ $0.06 &  $1.09 \times 10^{09} $ & 0.967 \\
    2653.716 &    333964 & e & 3.0 & &    371636 & o & 3.0 &$ $0.02 &  $9.97 \times 10^{08} $ & 0.879 \\
    2653.913 &    375134 & o & 2.0 & &    412803 & e & 3.0 &$-$0.99 &  $9.70 \times 10^{07} $ & 0.076 \\
    2655.675 &    371636 & o & 3.0 & &    409280 & e & 4.0 &$-$0.48 &  $3.13 \times 10^{08} $ & 0.293 \\
    2656.579 &    332827 & e & 1.0 & &    370458 & o & 1.0 &$-$0.50 &  $2.96 \times 10^{08} $ & 0.628 \\
    2658.925 &    409319 & e & 2.0 & &    446917 & o & 2.0 &$-$2.73 &  $1.78 \times 10^{06} $ & 0.021 \\
    2659.816 &    336582 & e & 3.0 & &    374167 & o & 3.0 &$-$0.96 &  $1.04 \times 10^{08} $ & 0.201 \\
    2660.906 &    411044 & e & 0.0 & &    448614 & o & 1.0 &$-$3.78 &  $1.57 \times 10^{05} $ & 0.008 \\
    2660.999 &    332554 & e & 5.0 & &    370123 & o & 4.0 &$ $0.39 &  $2.34 \times 10^{09} $ & 0.880 \\
    2669.455 &    335199 & e & 1.0 & &    372649 & o & 0.0 &$-$0.81 &  $1.45 \times 10^{08} $ & 0.813 \\
    2673.538 &    332731 & e & 4.0 & &    370123 & o & 4.0 &$-$0.98 &  $9.80 \times 10^{07} $ & 0.896 \\
    2673.860 &    370458 & o & 1.0 & &    407846 & e & 1.0 &$-$0.40 &  $3.74 \times 10^{08} $ & 0.298 \\
    2674.647 &    336790 & e & 4.0 & &    374167 & o & 3.0 &$ $0.24 &  $1.60 \times 10^{09} $ & 0.917 \\
    2675.864 &    374883 & o & 1.0 & &    412243 & e & 1.0 &$-$1.00 &  $9.42 \times 10^{07} $ & 0.297 \\
    2675.936 &    412803 & e & 3.0 & &    450162 & o & 2.0 &$-$2.81 &  $1.45 \times 10^{06} $ & 0.021 \\
    2677.957 &    333964 & e & 3.0 & &    371295 & o & 2.0 &$-$0.90 &  $1.19 \times 10^{08} $ & 0.311 \\
    2680.154 &    337834 & e & 2.0 & &    375134 & o & 2.0 &$-$0.36 &  $4.10 \times 10^{08} $ & 0.417 \\
    2680.313 &    409716 & e & 3.0 & &    447014 & o & 3.0 &$-$3.06 &  $7.89 \times 10^{05} $ & 0.037 \\
    2680.313 &    409158 & e & 5.0 & &    446456 & o & 4.0 &$-$2.57 &  $2.51 \times 10^{06} $ & 0.024 \\
    2685.930 &    373824 & o & 1.0 & &    411044 & e & 0.0 &$-$1.17 &  $6.31 \times 10^{07} $ & 0.214 \\
    2687.302 &    409716 & e & 3.0 & &    446917 & o & 2.0 &$-$3.15 &  $6.46 \times 10^{05} $ & 0.009 \\
    2689.109 &    409280 & e & 4.0 & &    446456 & o & 4.0 &$-$2.54 &  $2.67 \times 10^{06} $ & 0.048 \\
    2690.846 &    413010 & e & 1.0 & &    450162 & o & 2.0 &$-$2.28 &  $4.81 \times 10^{06} $ & 0.087 \\
    2693.964 &    375134 & o & 2.0 & &    412243 & e & 1.0 &$-$0.42 &  $3.48 \times 10^{08} $ & 0.514 \\
    2694.008 &    334528 & e & 4.0 & &    371636 & o & 3.0 &$ $0.08 &  $1.09 \times 10^{09} $ & 0.909 \\
    2694.328 &    334532 & e & 3.0 & &    371636 & o & 3.0 &$-$3.31 &  $4.50 \times 10^{05} $ & 0.004 \\
    2695.127 &    373171 & o & 2.0 & &    410264 & e & 2.0 &$-$0.77 &  $1.54 \times 10^{08} $ & 0.115 \\
    2698.313 &    337834 & e & 2.0 & &    374883 & o & 1.0 &$-$0.80 &  $1.45 \times 10^{08} $ & 0.423 \\
    2702.814 &    332731 & e & 4.0 & &    369718 & o & 3.0 &$ $0.26 &  $1.68 \times 10^{09} $ & 0.872 \\
    2703.728 &    413187 & e & 3.0 & &    450162 & o & 2.0 &$-$3.96 &  $1.00 \times 10^{05} $ & 0.033 \\
    2704.533 &    413198 & e & 2.0 & &    450162 & o & 2.0 &$-$3.41 &  $3.58 \times 10^{05} $ & 0.010 \\
    2704.789 &    332758 & e & 2.0 & &    369718 & o & 3.0 &$-$1.63 &  $2.16 \times 10^{07} $ & 0.257 \\
    2706.583 &    373171 & o & 2.0 & &    410107 & e & 3.0 &$-$1.69 &  $1.86 \times 10^{07} $ & 0.005 \\
    2708.710 &    410107 & e & 3.0 & &    447014 & o & 3.0 &$-$1.91 &  $1.10 \times 10^{07} $ & 0.122 \\
    2709.944 &    336934 & e & 1.0 & &    373824 & o & 1.0 &$-$1.12 &  $6.99 \times 10^{07} $ & 0.297 \\
    2715.848 &    410107 & e & 3.0 & &    446917 & o & 2.0 &$-$3.76 &  $1.59 \times 10^{05} $ & 0.003 \\
    2717.029 &    410220 & e & 4.0 & &    447014 & o & 3.0 &$-$3.09 &  $7.20 \times 10^{05} $ & 0.065 \\
    2717.716 &    334851 & e & 2.0 & &    371636 & o & 3.0 &$-$2.81 &  $1.40 \times 10^{06} $ & 0.006 \\
    2719.320 &    334532 & e & 3.0 & &    371295 & o & 2.0 &$-$0.06 &  $7.89 \times 10^{08} $ & 0.765 \\
    2720.282 &    410264 & e & 2.0 & &    447014 & o & 3.0 &$-$1.84 &  $1.31 \times 10^{07} $ & 0.126 \\
    2721.023 &    409716 & e & 3.0 & &    446456 & o & 4.0 &$-$2.43 &  $3.32 \times 10^{06} $ & 0.012 \\
    2727.408 &    372649 & o & 0.0 & &    409303 & e & 1.0 &$-$2.26 &  $4.97 \times 10^{06} $ & 0.009 \\
    2727.482 &    410264 & e & 2.0 & &    446917 & o & 2.0 &$-$2.62 &  $2.17 \times 10^{06} $ & 0.032 \\
    2729.224 &    338504 & e & 3.0 & &    375134 & o & 2.0 &$ $0.05 &  $1.00 \times 10^{09} $ & 0.905 \\
    2732.223 &    336582 & e & 3.0 & &    373171 & o & 2.0 &$ $0.09 &  $1.11 \times 10^{09} $ & 0.903 \\
    2735.094 &    371295 & o & 2.0 & &    407846 & e & 1.0 &$-$1.46 &  $3.08 \times 10^{07} $ & 0.130 \\
    2735.543 &    373171 & o & 2.0 & &    409716 & e & 3.0 &$-$1.61 &  $2.19 \times 10^{07} $ & 0.062 \\
    2738.765 &    407846 & e & 1.0 & &    444348 & o & 2.0 &$-$3.59 &  $2.28 \times 10^{05} $ & 0.007 \\
    2738.841 &    413661 & e & 2.0 & &    450162 & o & 2.0 &$-$2.63 &  $2.08 \times 10^{06} $ & 0.087 \\
    2743.147 &    334851 & e & 2.0 & &    371295 & o & 2.0 &$-$0.32 &  $4.25 \times 10^{08} $ & 0.596 \\
    2743.426 &    373824 & o & 1.0 & &    410264 & e & 2.0 &$-$0.78 &  $1.47 \times 10^{08} $ & 0.120 \\
    2745.354 &    338720 & e & 2.0 & &    375134 & o & 2.0 &$-$1.13 &  $6.57 \times 10^{07} $ & 0.188 \\
    2750.294 &    410107 & e & 3.0 & &    446456 & o & 4.0 &$-$2.05 &  $7.80 \times 10^{06} $ & 0.048 \\
    2751.490 &    337834 & e & 2.0 & &    374167 & o & 3.0 &$-$1.53 &  $2.65 \times 10^{07} $ & 0.095 \\
    2757.045 &    413902 & e & 2.0 & &    450162 & o & 2.0 &$-$2.71 &  $1.72 \times 10^{06} $ & 0.025 \\
    2758.780 &    336934 & e & 1.0 & &    373171 & o & 2.0 &$-$1.89 &  $1.14 \times 10^{07} $ & 0.074 \\
    2764.410 &    338720 & e & 2.0 & &    374883 & o & 1.0 &$-$0.24 &  $5.04 \times 10^{08} $ & 0.912 \\
    2764.594 &    374883 & o & 1.0 & &    411044 & e & 0.0 &$-$1.12 &  $6.66 \times 10^{07} $ & 0.206 \\
    2764.762 &    333964 & e & 3.0 & &    370123 & o & 4.0 &$-$1.50 &  $2.76 \times 10^{07} $ & 0.115 \\
    2765.588 &    373171 & o & 2.0 & &    409319 & e & 2.0 &$-$2.82 &  $1.31 \times 10^{06} $ & 0.006 \\
    2766.813 &    373171 & o & 2.0 & &    409303 & e & 1.0 &$-$1.24 &  $5.04 \times 10^{07} $ & 0.162 \\
    2769.495 &    374167 & o & 3.0 & &    410264 & e & 2.0 &$-$2.24 &  $4.97 \times 10^{06} $ & 0.009 \\
    2769.595 &    335199 & e & 1.0 & &    371295 & o & 2.0 &$-$2.45 &  $3.08 \times 10^{06} $ & 0.019 \\
    2772.745 &    334403 & e & 0.0 & &    370458 & o & 1.0 &$-$0.75 &  $1.55 \times 10^{08} $ & 0.868 \\
    2772.876 &    374167 & o & 3.0 & &    410220 & e & 4.0 &$-$1.77 &  $1.47 \times 10^{07} $ & 0.004 \\
    2777.714 &    337834 & e & 2.0 & &    373824 & o & 1.0 &$-$0.36 &  $3.76 \times 10^{08} $ & 0.745 \\
    2779.274 &    412803 & e & 3.0 & &    448773 & o & 3.0 &$-$2.44 &  $3.15 \times 10^{06} $ & 0.061 \\
    2781.594 &    374167 & o & 3.0 & &    410107 & e & 3.0 &$-$2.80 &  $1.39 \times 10^{06} $ & 0.001 \\
    2782.640 &    332758 & e & 2.0 & &    368684 & o & 2.0 &$-$0.17 &  $5.85 \times 10^{08} $ & 0.670 \\
    2788.018 &    332827 & e & 1.0 & &    368684 & o & 2.0 &$-$0.95 &  $9.69 \times 10^{07} $ & 0.575 \\
    2791.693 &    409158 & e & 5.0 & &    444968 & o & 4.0 &$-$2.22 &  $5.13 \times 10^{06} $ & 0.103 \\
    2796.081 &    333964 & e & 3.0 & &    369718 & o & 3.0 &$-$1.37 &  $3.71 \times 10^{07} $ & 0.141 \\
    2799.103 &    336934 & e & 1.0 & &    372649 & o & 0.0 &$-$0.83 &  $1.28 \times 10^{08} $ & 0.597 \\
    2800.373 &    413074 & e & 4.0 & &    448773 & o & 3.0 &$-$2.96 &  $9.24 \times 10^{05} $ & 0.015 \\
    2801.237 &    409280 & e & 4.0 & &    444968 & o & 4.0 &$-$2.03 &  $7.85 \times 10^{06} $ & 0.063 \\
    2803.232 &    338504 & e & 3.0 & &    374167 & o & 3.0 &$-$0.41 &  $3.26 \times 10^{08} $ & 0.496 \\
    2807.633 &    334851 & e & 2.0 & &    370458 & o & 1.0 &$-$0.52 &  $2.58 \times 10^{08} $ & 0.479 \\
    2807.846 &    413010 & e & 1.0 & &    448614 & o & 1.0 &$-$2.44 &  $3.08 \times 10^{06} $ & 0.058 \\
    2808.524 &    334528 & e & 4.0 & &    370123 & o & 4.0 &$-$0.31 &  $4.01 \times 10^{08} $ & 0.959 \\
    2808.872 &    334532 & e & 3.0 & &    370123 & o & 4.0 &$-$1.88 &  $1.13 \times 10^{07} $ & 0.826 \\
    2809.266 &    413187 & e & 3.0 & &    448773 & o & 3.0 &$-$2.38 &  $3.52 \times 10^{06} $ & 0.157 \\
    2810.135 &    413198 & e & 2.0 & &    448773 & o & 3.0 &$-$2.23 &  $5.02 \times 10^{06} $ & 0.059 \\
    2812.190 &    374167 & o & 3.0 & &    409716 & e & 3.0 &$-$0.96 &  $9.28 \times 10^{07} $ & 0.066 \\
    2816.231 &    407846 & e & 1.0 & &    443344 & o & 1.0 &$-$3.12 &  $6.20 \times 10^{05} $ & 0.014 \\
    2816.469 &    373824 & o & 1.0 & &    409319 & e & 2.0 &$-$3.03 &  $7.86 \times 10^{05} $ & 0.001 \\
    2817.739 &    373824 & o & 1.0 & &    409303 & e & 1.0 &$-$0.56 &  $2.33 \times 10^{08} $ & 0.187 \\
    2820.251 &    338720 & e & 2.0 & &    374167 & o & 3.0 &$-$1.35 &  $3.74 \times 10^{07} $ & 0.510 \\
    2822.752 &    413198 & e & 2.0 & &    448614 & o & 1.0 &$-$2.54 &  $2.43 \times 10^{06} $ & 0.085 \\
    2825.544 &    374883 & o & 1.0 & &    410264 & e & 2.0 &$-$3.42 &  $3.16 \times 10^{05} $ & 0.000 \\
    2829.047 &    337834 & e & 2.0 & &    373171 & o & 2.0 &$-$2.91 &  $1.02 \times 10^{06} $ & 0.003 \\
    2835.345 &    335199 & e & 1.0 & &    370458 & o & 1.0 &$-$2.10 &  $6.52 \times 10^{06} $ & 0.019 \\
    2835.884 &    409716 & e & 3.0 & &    444968 & o & 4.0 &$-$1.63 &  $1.91 \times 10^{07} $ & 0.112 \\
    2840.316 &    372649 & o & 0.0 & &    407846 & e & 1.0 &$-$1.55 &  $2.34 \times 10^{07} $ & 0.045 \\
    2840.849 &    334528 & e & 4.0 & &    369718 & o & 3.0 &$-$3.47 &  $2.75 \times 10^{05} $ & 0.000 \\
    2841.204 &    334532 & e & 3.0 & &    369718 & o & 3.0 &$-$0.39 &  $3.41 \times 10^{08} $ & 0.936 \\
    2843.952 &    374167 & o & 3.0 & &    409319 & e & 2.0 &$-$1.37 &  $3.55 \times 10^{07} $ & 0.092 \\
    2845.733 &    375134 & o & 2.0 & &    410264 & e & 2.0 &$-$1.68 &  $1.71 \times 10^{07} $ & 0.008 \\
    2847.111 &    374167 & o & 3.0 & &    409280 & e & 4.0 &$-$1.85 &  $1.14 \times 10^{07} $ & 0.002 \\
    2847.192 &    413661 & e & 2.0 & &    448773 & o & 3.0 &$-$1.78 &  $1.38 \times 10^{07} $ & 0.243 \\
    2847.809 &    338720 & e & 2.0 & &    373824 & o & 1.0 &$-$1.43 &  $3.05 \times 10^{07} $ & 0.355 \\
    2851.871 &    336582 & e & 3.0 & &    371636 & o & 3.0 &$-$2.98 &  $8.53 \times 10^{05} $ & 0.007 \\
    2852.636 &    409303 & e & 1.0 & &    444348 & o & 2.0 &$-$2.30 &  $4.10 \times 10^{06} $ & 0.036 \\
    2853.939 &    409319 & e & 2.0 & &    444348 & o & 2.0 &$-$2.77 &  $1.40 \times 10^{06} $ & 0.033 \\
    2858.509 &    375134 & o & 2.0 & &    410107 & e & 3.0 &$-$2.48 &  $2.71 \times 10^{06} $ & 0.001 \\
    2860.145 &    413661 & e & 2.0 & &    448614 & o & 1.0 &$-$3.14 &  $5.87 \times 10^{05} $ & 0.029 \\
    2861.127 &    413832 & e & 3.0 & &    448773 & o & 3.0 &$-$3.34 &  $3.73 \times 10^{05} $ & 0.004 \\
    2866.871 &    413902 & e & 2.0 & &    448773 & o & 3.0 &$-$1.82 &  $1.22 \times 10^{07} $ & 0.161 \\
    2867.224 &    334851 & e & 2.0 & &    369718 & o & 3.0 &$-$1.26 &  $4.45 \times 10^{07} $ & 0.268 \\
    2867.364 &    414099 & o & 1.0 & &    448964 & e & 2.0 &$-$3.99 &  $8.21 \times 10^{04} $ & 0.114 \\
    2867.693 &    410107 & e & 3.0 & &    444968 & o & 4.0 &$-$1.71 &  $1.55 \times 10^{07} $ & 0.038 \\
    2868.928 &    336790 & e & 4.0 & &    371636 & o & 3.0 &$-$0.86 &  $1.11 \times 10^{08} $ & 0.111 \\
    2873.215 &    409280 & e & 4.0 & &    444074 & o & 3.0 &$-$3.80 &  $1.29 \times 10^{05} $ & 0.022 \\
    2876.440 &    409319 & e & 2.0 & &    444074 & o & 3.0 &$-$3.88 &  $1.07 \times 10^{05} $ & 0.001 \\
    2877.019 &    410220 & e & 4.0 & &    444968 & o & 4.0 &$-$1.57 &  $2.13 \times 10^{07} $ & 0.127 \\
    2879.356 &    333964 & e & 3.0 & &    368684 & o & 2.0 &$-$0.54 &  $2.33 \times 10^{08} $ & 0.320 \\
    2879.887 &    336582 & e & 3.0 & &    371295 & o & 2.0 &$-$1.30 &  $4.08 \times 10^{07} $ & 0.043 \\
    2880.003 &    413902 & e & 2.0 & &    448614 & o & 1.0 &$-$2.79 &  $1.31 \times 10^{06} $ & 0.021 \\
    2883.076 &    373171 & o & 2.0 & &    407846 & e & 1.0 &$-$2.64 &  $1.84 \times 10^{06} $ & 0.098 \\
    2883.160 &    412243 & e & 1.0 & &    446917 & o & 2.0 &$-$3.51 &  $2.47 \times 10^{05} $ & 0.010 \\
    2883.775 &    338504 & e & 3.0 & &    373171 & o & 2.0 &$-$2.51 &  $2.47 \times 10^{06} $ & 0.008 \\
    2886.656 &    409716 & e & 3.0 & &    444348 & o & 2.0 &$-$3.28 &  $4.22 \times 10^{05} $ & 0.031 \\
    2901.789 &    338720 & e & 2.0 & &    373171 & o & 2.0 &$-$0.55 &  $2.20 \times 10^{08} $ & 0.567 \\
    2903.087 &    374883 & o & 1.0 & &    409319 & e & 2.0 &$-$2.96 &  $8.78 \times 10^{05} $ & 0.002 \\
    2904.437 &    374883 & o & 1.0 & &    409303 & e & 1.0 &$-$2.24 &  $4.57 \times 10^{06} $ & 0.006 \\
    2909.407 &    336934 & e & 1.0 & &    371295 & o & 2.0 &$-$2.28 &  $4.22 \times 10^{06} $ & 0.020 \\
    2909.678 &    409716 & e & 3.0 & &    444074 & o & 3.0 &$-$1.64 &  $1.79 \times 10^{07} $ & 0.099 \\
    2919.621 &    410107 & e & 3.0 & &    444348 & o & 2.0 &$-$3.46 &  $2.68 \times 10^{05} $ & 0.014 \\
    2922.181 &    412803 & e & 3.0 & &    447014 & o & 3.0 &$-$1.82 &  $1.16 \times 10^{07} $ & 0.121 \\
    2924.404 &    375134 & o & 2.0 & &    409319 & e & 2.0 &$-$1.73 &  $1.45 \times 10^{07} $ & 0.012 \\
    2925.773 &    375134 & o & 2.0 & &    409303 & e & 1.0 &$-$2.37 &  $3.33 \times 10^{06} $ & 0.005 \\
    2927.230 &    334532 & e & 3.0 & &    368684 & o & 2.0 &$-$1.73 &  $1.46 \times 10^{07} $ & 0.744 \\
    2930.490 &    412803 & e & 3.0 & &    446917 & o & 2.0 &$-$3.27 &  $4.20 \times 10^{05} $ & 0.028 \\
    2933.070 &    410264 & e & 2.0 & &    444348 & o & 2.0 &$-$3.10 &  $6.24 \times 10^{05} $ & 0.006 \\
    2936.775 &    409303 & e & 1.0 & &    443344 & o & 1.0 &$-$2.03 &  $7.16 \times 10^{06} $ & 0.057 \\
    2938.156 &    409319 & e & 2.0 & &    443344 & o & 1.0 &$-$3.51 &  $2.37 \times 10^{05} $ & 0.011 \\
    2938.415 &    373824 & o & 1.0 & &    407846 & e & 1.0 &$-$3.32 &  $3.67 \times 10^{05} $ & 0.001 \\
    2938.674 &    409303 & e & 1.0 & &    443322 & o & 2.0 &$-$2.65 &  $1.72 \times 10^{06} $ & 0.018 \\
    2945.515 &    413074 & e & 4.0 & &    447014 & o & 3.0 &$-$2.78 &  $1.28 \times 10^{06} $ & 0.087 \\
    2948.382 &    413010 & e & 1.0 & &    446917 & o & 2.0 &$-$2.53 &  $2.24 \times 10^{06} $ & 0.071 \\
    2952.998 &    410220 & e & 4.0 & &    444074 & o & 3.0 &$-$2.58 &  $2.01 \times 10^{06} $ & 0.017 \\
    2954.857 &    334851 & e & 2.0 & &    368684 & o & 2.0 &$-$1.99 &  $7.80 \times 10^{06} $ & 0.021 \\
    2955.355 &    413187 & e & 3.0 & &    447014 & o & 3.0 &$-$2.80 &  $1.20 \times 10^{06} $ & 0.219 \\
    2956.316 &    413198 & e & 2.0 & &    447014 & o & 3.0 &$-$2.71 &  $1.48 \times 10^{06} $ & 0.063 \\
    2956.841 &    410264 & e & 2.0 & &    444074 & o & 3.0 &$-$2.82 &  $1.16 \times 10^{06} $ & 0.030 \\
    2957.523 &    337834 & e & 2.0 & &    371636 & o & 3.0 &$-$1.63 &  $1.81 \times 10^{07} $ & 0.097 \\
    2963.854 &    413187 & e & 3.0 & &    446917 & o & 2.0 &$-$2.32 &  $3.60 \times 10^{06} $ & 0.135 \\
    2964.821 &    413198 & e & 2.0 & &    446917 & o & 2.0 &$-$1.99 &  $7.81 \times 10^{06} $ & 0.086 \\
    2969.224 &    416647 & o & 2.0 & &    450316 & e & 1.0 &$-$3.99 &  $7.82 \times 10^{04} $ & 0.032 \\
    2970.636 &    412803 & e & 3.0 & &    446456 & o & 4.0 &$-$1.92 &  $9.10 \times 10^{06} $ & 0.183 \\
    2980.520 &    336582 & e & 3.0 & &    370123 & o & 4.0 &$-$2.42 &  $2.88 \times 10^{06} $ & 0.218 \\
    2982.050 &    336934 & e & 1.0 & &    370458 & o & 1.0 &$-$1.73 &  $1.41 \times 10^{07} $ & 0.046 \\
    2985.567 &    335199 & e & 1.0 & &    368684 & o & 2.0 &$-$1.34 &  $3.43 \times 10^{07} $ & 0.131 \\
    2987.664 &    337834 & e & 2.0 & &    371295 & o & 2.0 &$-$1.51 &  $2.34 \times 10^{07} $ & 0.034 \\
    2994.753 &    413074 & e & 4.0 & &    446456 & o & 4.0 &$-$1.81 &  $1.16 \times 10^{07} $ & 0.105 \\
    2996.189 &    416796 & e & 1.0 & &    450162 & o & 2.0 &$-$2.12 &  $5.58 \times 10^{06} $ & 0.245 \\
    2999.156 &    336790 & e & 4.0 & &    370123 & o & 4.0 &$-$0.82 &  $1.11 \times 10^{08} $ & 0.284 \\
    3004.925 &    413187 & e & 3.0 & &    446456 & o & 4.0 &$-$2.52 &  $2.21 \times 10^{06} $ & 0.037 \\
    3006.100 &    413661 & e & 2.0 & &    446917 & o & 2.0 &$-$2.82 &  $1.13 \times 10^{06} $ & 0.016 \\
    3008.362 &    415296 & o & 3.0 & &    448527 & e & 4.0 &$-$3.16 &  $5.09 \times 10^{05} $ & 0.067 \\
    3009.811 &    410107 & e & 3.0 & &    443322 & o & 2.0 &$-$3.19 &  $4.73 \times 10^{05} $ & 0.028 \\
    3012.804 &    413832 & e & 3.0 & &    447014 & o & 3.0 &$-$2.16 &  $4.96 \times 10^{06} $ & 0.145 \\
    3012.986 &    416982 & e & 2.0 & &    450162 & o & 2.0 &$-$3.33 &  $3.45 \times 10^{05} $ & 0.050 \\
    3016.950 &    336582 & e & 3.0 & &    369718 & o & 3.0 &$-$0.89 &  $9.38 \times 10^{07} $ & 0.260 \\
    3017.388 &    338504 & e & 3.0 & &    371636 & o & 3.0 &$-$1.70 &  $1.44 \times 10^{07} $ & 0.036 \\
    3019.174 &    413902 & e & 2.0 & &    447014 & o & 3.0 &$-$0.85 &  $1.03 \times 10^{08} $ & 0.403 \\
    3021.638 &    413832 & e & 3.0 & &    446917 & o & 2.0 &$-$2.65 &  $1.64 \times 10^{06} $ & 0.023 \\
    3022.094 &    410264 & e & 2.0 & &    443344 & o & 1.0 &$-$3.38 &  $3.01 \times 10^{05} $ & 0.008 \\
    3024.106 &    410264 & e & 2.0 & &    443322 & o & 2.0 &$-$2.50 &  $2.30 \times 10^{06} $ & 0.027 \\
    3032.822 &    374883 & o & 1.0 & &    407846 & e & 1.0 &$-$3.75 &  $1.30 \times 10^{05} $ & 0.001 \\
    3034.939 &    409280 & e & 4.0 & &    442220 & o & 3.0 &$-$3.67 &  $1.61 \times 10^{05} $ & 0.008 \\
    3036.045 &    336790 & e & 4.0 & &    369718 & o & 3.0 &$-$3.97 &  $7.72 \times 10^{04} $ & 0.000 \\
    3037.115 &    338720 & e & 2.0 & &    371636 & o & 3.0 &$-$2.33 &  $3.33 \times 10^{06} $ & 0.139 \\
    3040.755 &    407846 & e & 1.0 & &    440723 & o & 0.0 &$-$1.98 &  $7.53 \times 10^{06} $ & 0.331 \\
    3048.768 &    338504 & e & 3.0 & &    371295 & o & 2.0 &$-$3.52 &  $2.14 \times 10^{05} $ & 0.000 \\
    3056.093 &    375134 & o & 2.0 & &    407846 & e & 1.0 &$-$2.33 &  $3.34 \times 10^{06} $ & 0.015 \\
    3064.318 &    337834 & e & 2.0 & &    370458 & o & 1.0 &$-$2.74 &  $1.31 \times 10^{06} $ & 0.003 \\
    3064.337 &    413832 & e & 3.0 & &    446456 & o & 4.0 &$-$0.88 &  $9.22 \times 10^{07} $ & 0.423 \\
    3068.909 &    338720 & e & 2.0 & &    371295 & o & 2.0 &$-$1.36 &  $3.07 \times 10^{07} $ & 0.088 \\
    3072.248 &    412166 & o & 4.0 & &    444706 & e & 5.0 &$-$3.71 &  $1.38 \times 10^{05} $ & 0.138 \\
    3075.651 &    409716 & e & 3.0 & &    442220 & o & 3.0 &$-$2.84 &  $1.04 \times 10^{06} $ & 0.002 \\
    3087.144 &    407846 & e & 1.0 & &    440229 & o & 1.0 &$-$2.93 &  $8.19 \times 10^{05} $ & 0.018 \\
    3095.077 &    411044 & e & 0.0 & &    443344 & o & 1.0 &$-$2.25 &  $3.81 \times 10^{06} $ & 0.088 \\
    3098.338 &    416647 & o & 2.0 & &    448913 & e & 3.0 &$-$2.96 &  $7.59 \times 10^{05} $ & 0.043 \\
    3098.434 &    407846 & e & 1.0 & &    440111 & o & 2.0 &$-$2.08 &  $5.75 \times 10^{06} $ & 0.053 \\
    3103.822 &    409158 & e & 5.0 & &    441367 & o & 4.0 &$-$2.42 &  $2.68 \times 10^{06} $ & 0.245 \\
    3108.068 &    412803 & e & 3.0 & &    444968 & o & 4.0 &$-$1.18 &  $4.55 \times 10^{07} $ & 0.282 \\
    3113.101 &    410107 & e & 3.0 & &    442220 & o & 3.0 &$-$2.64 &  $1.60 \times 10^{06} $ & 0.007 \\
    3113.876 &    412243 & e & 1.0 & &    444348 & o & 2.0 &$-$1.45 &  $2.47 \times 10^{07} $ & 0.478 \\
    3114.129 &    336582 & e & 3.0 & &    368684 & o & 2.0 &$-$2.30 &  $3.50 \times 10^{06} $ & 0.184 \\
    3115.623 &    416647 & o & 2.0 & &    448734 & e & 2.0 &$-$3.53 &  $2.01 \times 10^{05} $ & 0.013 \\
    3115.623 &    409280 & e & 4.0 & &    441367 & o & 4.0 &$-$3.31 &  $3.42 \times 10^{05} $ & 0.003 \\
    3124.094 &    410220 & e & 4.0 & &    442220 & o & 3.0 &$-$3.11 &  $5.47 \times 10^{05} $ & 0.006 \\
    3128.396 &    410264 & e & 2.0 & &    442220 & o & 3.0 &$-$1.61 &  $1.73 \times 10^{07} $ & 0.028 \\
    3131.826 &    418395 & o & 1.0 & &    450316 & e & 1.0 &$-$3.70 &  $1.35 \times 10^{05} $ & 0.033 \\
    3134.478 &    413074 & e & 4.0 & &    444968 & o & 4.0 &$-$1.74 &  $1.24 \times 10^{07} $ & 0.085 \\
    3135.441 &    337834 & e & 2.0 & &    369718 & o & 3.0 &$-$1.42 &  $2.60 \times 10^{07} $ & 0.160 \\
    3141.965 &    416796 & e & 1.0 & &    448614 & o & 1.0 &$-$1.92 &  $8.11 \times 10^{06} $ & 0.266 \\
    3142.350 &    343320 & e & 3.0 & &    375134 & o & 2.0 &$-$1.66 &  $1.48 \times 10^{07} $ & 0.030 \\
    3144.633 &    416982 & e & 2.0 & &    448773 & o & 3.0 &$-$2.28 &  $3.54 \times 10^{06} $ & 0.226 \\
    3145.623 &    413187 & e & 3.0 & &    444968 & o & 4.0 &$-$1.48 &  $2.18 \times 10^{07} $ & 0.465 \\
    3149.845 &    338720 & e & 2.0 & &    370458 & o & 1.0 &$-$3.53 &  $1.99 \times 10^{05} $ & 0.002 \\
    3153.661 &    416647 & o & 2.0 & &    448347 & e & 3.0 &$-$3.11 &  $5.18 \times 10^{05} $ & 0.146 \\
    3158.543 &    409716 & e & 3.0 & &    441367 & o & 4.0 &$-$1.17 &  $4.55 \times 10^{07} $ & 0.464 \\
    3160.441 &    416982 & e & 2.0 & &    448614 & o & 1.0 &$-$2.86 &  $9.13 \times 10^{05} $ & 0.126 \\
    3161.780 &    338504 & e & 3.0 & &    370123 & o & 4.0 &$-$1.62 &  $1.60 \times 10^{07} $ & 0.215 \\
    3168.053 &    413211 & o & 3.0 & &    444767 & e & 4.0 &$-$3.85 &  $9.29 \times 10^{04} $ & 0.165 \\
    3169.157 &    412803 & e & 3.0 & &    444348 & o & 2.0 &$-$3.01 &  $6.48 \times 10^{05} $ & 0.111 \\
    3169.258 &    407846 & e & 1.0 & &    439390 & o & 1.0 &$-$1.12 &  $4.92 \times 10^{07} $ & 0.341 \\
    3180.146 &    415296 & o & 3.0 & &    446732 & e & 3.0 &$-$3.40 &  $2.59 \times 10^{05} $ & 0.035 \\
    3181.766 &    409303 & e & 1.0 & &    440723 & o & 0.0 &$-$2.54 &  $1.89 \times 10^{06} $ & 0.215 \\
    3182.576 &    416647 & o & 2.0 & &    448059 & e & 1.0 &$-$3.99 &  $6.66 \times 10^{04} $ & 0.015 \\
    3189.583 &    413850 & o & 2.0 & &    445193 & e & 3.0 &$-$3.99 &  $6.79 \times 10^{04} $ & 0.128 \\
    3190.092 &    413010 & e & 1.0 & &    444348 & o & 2.0 &$-$1.67 &  $1.40 \times 10^{07} $ & 0.233 \\
    3198.052 &    410107 & e & 3.0 & &    441367 & o & 4.0 &$-$2.48 &  $2.13 \times 10^{06} $ & 0.006 \\
    3202.016 &    343913 & e & 2.0 & &    375134 & o & 2.0 &$-$2.06 &  $5.70 \times 10^{06} $ & 0.003 \\
    3202.806 &    338504 & e & 3.0 & &    369718 & o & 3.0 &$-$2.00 &  $6.38 \times 10^{06} $ & 0.016 \\
    3209.346 &    413198 & e & 2.0 & &    444348 & o & 2.0 &$-$1.59 &  $1.66 \times 10^{07} $ & 0.286 \\
    3209.655 &    410220 & e & 4.0 & &    441367 & o & 4.0 &$-$1.14 &  $4.69 \times 10^{07} $ & 0.523 \\
    3210.789 &    413832 & e & 3.0 & &    444968 & o & 4.0 &$-$0.59 &  $1.63 \times 10^{08} $ & 0.494 \\
    3214.402 &    412243 & e & 1.0 & &    443344 & o & 1.0 &$-$1.33 &  $2.94 \times 10^{07} $ & 0.422 \\
    3216.678 &    412243 & e & 1.0 & &    443322 & o & 2.0 &$-$1.74 &  $1.18 \times 10^{07} $ & 0.394 \\
    3224.875 &    413074 & e & 4.0 & &    444074 & o & 3.0 &$-$2.76 &  $1.12 \times 10^{06} $ & 0.033 \\
    3225.042 &    338720 & e & 2.0 & &    369718 & o & 3.0 &$-$3.14 &  $4.60 \times 10^{05} $ & 0.009 \\
    3227.968 &    343913 & e & 2.0 & &    374883 & o & 1.0 &$-$1.67 &  $1.36 \times 10^{07} $ & 0.036 \\
    3232.592 &    409303 & e & 1.0 & &    440229 & o & 1.0 &$-$1.53 &  $1.88 \times 10^{07} $ & 0.242 \\
    3234.265 &    409319 & e & 2.0 & &    440229 & o & 1.0 &$-$2.85 &  $9.08 \times 10^{05} $ & 0.047 \\
    3234.475 &    409280 & e & 4.0 & &    440188 & o & 3.0 &$-$3.99 &  $6.61 \times 10^{04} $ & 0.009 \\
    3236.674 &    413187 & e & 3.0 & &    444074 & o & 3.0 &$-$1.46 &  $2.21 \times 10^{07} $ & 0.248 \\
    3237.827 &    413198 & e & 2.0 & &    444074 & o & 3.0 &$-$1.76 &  $1.11 \times 10^{07} $ & 0.180 \\
    3238.561 &    409319 & e & 2.0 & &    440188 & o & 3.0 &$-$1.05 &  $5.69 \times 10^{07} $ & 0.311 \\
    3239.821 &    414379 & o & 4.0 & &    445236 & e & 4.0 &$-$3.97 &  $6.75 \times 10^{04} $ & 0.013 \\
    3240.535 &    337834 & e & 2.0 & &    368684 & o & 2.0 &$-$2.79 &  $1.05 \times 10^{06} $ & 0.005 \\
    3240.861 &    343320 & e & 3.0 & &    374167 & o & 3.0 &$-$1.39 &  $2.58 \times 10^{07} $ & 0.032 \\
    3244.342 &    414379 & o & 4.0 & &    445193 & e & 3.0 &$-$3.78 &  $1.06 \times 10^{05} $ & 0.006 \\
    3244.974 &    409303 & e & 1.0 & &    440111 & o & 2.0 &$-$1.36 &  $2.77 \times 10^{07} $ & 0.181 \\
    3246.660 &    409319 & e & 2.0 & &    440111 & o & 2.0 &$-$1.71 &  $1.23 \times 10^{07} $ & 0.088 \\
    3251.412 &    444767 & e & 4.0 & &    475514 & o & 3.0 &$-$2.48 &  $2.09 \times 10^{06} $ & 0.033 \\
    3257.769 &    413661 & e & 2.0 & &    444348 & o & 2.0 &$-$2.40 &  $2.50 \times 10^{06} $ & 0.089 \\
    3267.673 &    412243 & e & 1.0 & &    442837 & o & 2.0 &$-$3.45 &  $2.21 \times 10^{05} $ & 0.276 \\
    3270.345 &    418395 & o & 1.0 & &    448964 & e & 2.0 &$-$2.55 &  $1.74 \times 10^{06} $ & 0.161 \\
    3273.987 &    444979 & e & 3.0 & &    475514 & o & 3.0 &$-$3.67 &  $1.31 \times 10^{05} $ & 0.024 \\
    3275.703 &    412803 & e & 3.0 & &    443322 & o & 2.0 &$-$3.45 &  $2.18 \times 10^{05} $ & 0.020 \\
    3276.025 &    413832 & e & 3.0 & &    444348 & o & 2.0 &$-$2.59 &  $1.60 \times 10^{06} $ & 0.097 \\
    3280.756 &    409716 & e & 3.0 & &    440188 & o & 3.0 &$-$0.86 &  $8.55 \times 10^{07} $ & 0.517 \\
    3283.558 &    413902 & e & 2.0 & &    444348 & o & 2.0 &$-$1.79 &  $1.00 \times 10^{07} $ & 0.267 \\
    3289.067 &    409716 & e & 3.0 & &    440111 & o & 2.0 &$-$2.12 &  $4.64 \times 10^{06} $ & 0.112 \\
    3295.138 &    418395 & o & 1.0 & &    448734 & e & 2.0 &$-$3.78 &  $1.01 \times 10^{05} $ & 0.035 \\
    3295.682 &    413010 & e & 1.0 & &    443344 & o & 1.0 &$-$1.48 &  $2.02 \times 10^{07} $ & 0.383 \\
    3297.095 &    445193 & e & 3.0 & &    475514 & o & 3.0 &$-$3.04 &  $5.53 \times 10^{05} $ & 0.024 \\
    3298.074 &    413010 & e & 1.0 & &    443322 & o & 2.0 &$-$0.93 &  $7.15 \times 10^{07} $ & 0.684 \\
    3301.559 &    445234 & e & 2.0 & &    475514 & o & 3.0 &$-$3.13 &  $4.53 \times 10^{05} $ & 0.046 \\
    3301.777 &    445236 & e & 4.0 & &    475514 & o & 3.0 &$-$3.44 &  $2.22 \times 10^{05} $ & 0.017 \\
    3304.364 &    343913 & e & 2.0 & &    374167 & o & 3.0 &$-$1.35 &  $2.76 \times 10^{07} $ & 0.012 \\
    3305.708 &    413832 & e & 3.0 & &    444074 & o & 3.0 &$-$2.75 &  $1.08 \times 10^{06} $ & 0.015 \\
    3309.757 &    416647 & o & 2.0 & &    446852 & e & 2.0 &$-$3.36 &  $2.62 \times 10^{05} $ & 0.071 \\
    3312.543 &    338504 & e & 3.0 & &    368684 & o & 2.0 &$-$2.66 &  $1.33 \times 10^{06} $ & 0.010 \\
    3313.377 &    413902 & e & 2.0 & &    444074 & o & 3.0 &$-$3.63 &  $1.43 \times 10^{05} $ & 0.022 \\
    3316.235 &    413198 & e & 2.0 & &    443344 & o & 1.0 &$-$2.86 &  $8.25 \times 10^{05} $ & 0.029 \\
    3318.657 &    413198 & e & 2.0 & &    443322 & o & 2.0 &$-$3.98 &  $6.35 \times 10^{04} $ & 0.001 \\
    3318.988 &    416796 & e & 1.0 & &    446917 & o & 2.0 &$-$2.15 &  $4.27 \times 10^{06} $ & 0.298 \\
    3322.739 &    409303 & e & 1.0 & &    439390 & o & 1.0 &$-$0.73 &  $1.10 \times 10^{08} $ & 0.580 \\
    3322.739 &    418395 & o & 1.0 & &    448482 & e & 1.0 &$-$2.99 &  $6.24 \times 10^{05} $ & 0.071 \\
    3322.959 &    416647 & o & 2.0 & &    446732 & e & 3.0 &$-$3.61 &  $1.47 \times 10^{05} $ & 0.076 \\
    3323.401 &    410107 & e & 3.0 & &    440188 & o & 3.0 &$-$3.18 &  $3.95 \times 10^{05} $ & 0.005 \\
    3324.507 &    409319 & e & 2.0 & &    439390 & o & 1.0 &$-$1.07 &  $5.08 \times 10^{07} $ & 0.540 \\
    3328.824 &    416982 & e & 2.0 & &    447014 & o & 3.0 &$-$3.39 &  $2.43 \times 10^{05} $ & 0.102 \\
    3331.931 &    410107 & e & 3.0 & &    440111 & o & 2.0 &$-$2.29 &  $3.11 \times 10^{06} $ & 0.130 \\
    3335.933 &    410220 & e & 4.0 & &    440188 & o & 3.0 &$-$2.04 &  $5.46 \times 10^{06} $ & 0.130 \\
    3336.267 &    410264 & e & 2.0 & &    440229 & o & 1.0 &$-$2.35 &  $2.74 \times 10^{06} $ & 0.114 \\
    3336.334 &    338720 & e & 2.0 & &    368684 & o & 2.0 &$-$3.77 &  $1.02 \times 10^{05} $ & 0.005 \\
    3338.942 &    407846 & e & 1.0 & &    437787 & o & 2.0 &$-$0.27 &  $3.17 \times 10^{08} $ & 0.434 \\
    3339.053 &    415296 & o & 3.0 & &    445236 & e & 4.0 &$-$2.39 &  $2.43 \times 10^{06} $ & 0.158 \\
    3339.611 &    416982 & e & 2.0 & &    446917 & o & 2.0 &$-$1.98 &  $6.27 \times 10^{06} $ & 0.236 \\
    3340.839 &    410264 & e & 2.0 & &    440188 & o & 3.0 &$-$1.99 &  $6.28 \times 10^{06} $ & 0.029 \\
    3342.257 &    343913 & e & 2.0 & &    373824 & o & 1.0 &$-$1.07 &  $5.08 \times 10^{07} $ & 0.061 \\
    3348.448 &    419057 & o & 3.0 & &    448913 & e & 3.0 &$-$3.80 &  $9.42 \times 10^{04} $ & 0.004 \\
    3348.998 &    343320 & e & 3.0 & &    373171 & o & 2.0 &$-$3.96 &  $6.53 \times 10^{04} $ & 0.002 \\
    3349.458 &    410264 & e & 2.0 & &    440111 & o & 2.0 &$-$1.40 &  $2.41 \times 10^{07} $ & 0.176 \\
    3351.029 &    420572 & o & 2.0 & &    450405 & e & 2.0 &$-$3.88 &  $7.79 \times 10^{04} $ & 0.012 \\
    3351.704 &    413010 & e & 1.0 & &    442837 & o & 2.0 &$-$3.95 &  $6.63 \times 10^{04} $ & 0.167 \\
    3361.057 &    420572 & o & 2.0 & &    450316 & e & 1.0 &$-$3.45 &  $2.08 \times 10^{05} $ & 0.029 \\
    3367.964 &    413661 & e & 2.0 & &    443344 & o & 1.0 &$-$2.60 &  $1.47 \times 10^{06} $ & 0.085 \\
    3367.964 &    415296 & o & 3.0 & &    444979 & e & 3.0 &$-$2.79 &  $9.62 \times 10^{05} $ & 0.049 \\
    3371.713 &    413187 & e & 3.0 & &    442837 & o & 2.0 &$-$3.99 &  $5.99 \times 10^{04} $ & 0.216 \\
    3390.007 &    413832 & e & 3.0 & &    443322 & o & 2.0 &$-$3.16 &  $3.93 \times 10^{05} $ & 0.029 \\
    3390.352 &    415296 & o & 3.0 & &    444783 & e & 2.0 &$-$2.99 &  $5.92 \times 10^{05} $ & 0.056 \\
    3392.192 &    415296 & o & 3.0 & &    444767 & e & 4.0 &$-$3.94 &  $6.65 \times 10^{04} $ & 0.057 \\
    3392.307 &    419057 & o & 3.0 & &    448527 & e & 4.0 &$-$3.83 &  $8.54 \times 10^{04} $ & 0.003 \\
    3395.534 &    413902 & e & 2.0 & &    443344 & o & 1.0 &$-$2.56 &  $1.59 \times 10^{06} $ & 0.170 \\
    3398.073 &    413902 & e & 2.0 & &    443322 & o & 2.0 &$-$1.39 &  $2.33 \times 10^{07} $ & 0.449 \\
    3398.420 &    412803 & e & 3.0 & &    442220 & o & 3.0 &$-$1.87 &  $8.12 \times 10^{06} $ & 0.128 \\
    3416.853 &    343913 & e & 2.0 & &    373171 & o & 2.0 &$-$1.07 &  $4.91 \times 10^{07} $ & 0.068 \\
    3425.435 &    411044 & e & 0.0 & &    440229 & o & 1.0 &$-$2.86 &  $7.81 \times 10^{05} $ & 0.029 \\
    3430.019 &    413074 & e & 4.0 & &    442220 & o & 3.0 &$-$2.24 &  $3.35 \times 10^{06} $ & 0.084 \\
    3432.374 &    410264 & e & 2.0 & &    439390 & o & 1.0 &$-$1.68 &  $1.19 \times 10^{07} $ & 0.189 \\
    3443.370 &    413187 & e & 3.0 & &    442220 & o & 3.0 &$-$2.39 &  $2.38 \times 10^{06} $ & 0.142 \\
    3444.675 &    413198 & e & 2.0 & &    442220 & o & 3.0 &$-$0.23 &  $3.44 \times 10^{08} $ & 0.788 \\
    3446.694 &    413832 & e & 3.0 & &    442837 & o & 2.0 &$-$3.89 &  $7.18 \times 10^{04} $ & 0.322 \\
    3461.972 &    419737 & e & 0.0 & &    448614 & o & 1.0 &$-$3.80 &  $8.88 \times 10^{04} $ & 0.021 \\
    3487.942 &    446852 & e & 2.0 & &    475514 & o & 3.0 &$-$1.92 &  $6.47 \times 10^{06} $ & 0.172 \\
    3491.840 &    416606 & o & 3.0 & &    445236 & e & 4.0 &$-$3.20 &  $3.49 \times 10^{05} $ & 0.135 \\
    3497.093 &    416647 & o & 2.0 & &    445234 & e & 2.0 &$-$2.83 &  $8.08 \times 10^{05} $ & 0.082 \\
    3499.909 &    412803 & e & 3.0 & &    441367 & o & 4.0 &$-$2.38 &  $2.29 \times 10^{06} $ & 0.022 \\
    3500.522 &    413661 & e & 2.0 & &    442220 & o & 3.0 &$-$0.63 &  $1.33 \times 10^{08} $ & 0.778 \\
    3502.116 &    416647 & o & 2.0 & &    445193 & e & 3.0 &$-$2.56 &  $1.52 \times 10^{06} $ & 0.178 \\
    3509.739 &    409303 & e & 1.0 & &    437787 & o & 2.0 &$-$2.01 &  $5.20 \times 10^{06} $ & 0.013 \\
    3510.232 &    412243 & e & 1.0 & &    440723 & o & 0.0 &$-$2.85 &  $7.64 \times 10^{05} $ & 0.058 \\
    3511.712 &    409319 & e & 2.0 & &    437787 & o & 2.0 &$-$0.04 &  $4.88 \times 10^{08} $ & 0.617 \\
    3513.069 &    418395 & o & 1.0 & &    446852 & e & 2.0 &$-$3.78 &  $8.99 \times 10^{04} $ & 0.138 \\
    3521.112 &    420572 & o & 2.0 & &    448964 & e & 2.0 &$-$2.78 &  $8.90 \times 10^{05} $ & 0.049 \\
    3521.608 &    413832 & e & 3.0 & &    442220 & o & 3.0 &$-$0.71 &  $1.09 \times 10^{08} $ & 0.357 \\
    3523.470 &    416606 & o & 3.0 & &    444979 & e & 3.0 &$-$3.22 &  $3.22 \times 10^{05} $ & 0.080 \\
    3526.826 &    411044 & e & 0.0 & &    439390 & o & 1.0 &$-$1.38 &  $2.21 \times 10^{07} $ & 0.153 \\
    3528.569 &    416647 & o & 2.0 & &    444979 & e & 3.0 &$-$3.84 &  $7.72 \times 10^{04} $ & 0.009 \\
    3529.192 &    418405 & o & 4.0 & &    446732 & e & 3.0 &$-$2.60 &  $1.34 \times 10^{06} $ & 0.142 \\
    3530.314 &    413902 & e & 2.0 & &    442220 & o & 3.0 &$-$1.31 &  $2.69 \times 10^{07} $ & 0.158 \\
    3530.551 &    343320 & e & 3.0 & &    371636 & o & 3.0 &$ $0.37 &  $1.25 \times 10^{09} $ & 0.820 \\
    3533.433 &    413074 & e & 4.0 & &    441367 & o & 4.0 &$-$1.28 &  $2.85 \times 10^{07} $ & 0.300 \\
    3533.808 &    420623 & o & 4.0 & &    448913 & e & 3.0 &$-$3.41 &  $2.06 \times 10^{05} $ & 0.013 \\
    3539.263 &    346888 & e & 1.0 & &    375134 & o & 2.0 &$-$0.32 &  $2.57 \times 10^{08} $ & 0.878 \\
    3547.602 &    413187 & e & 3.0 & &    441367 & o & 4.0 &$-$1.55 &  $1.50 \times 10^{07} $ & 0.709 \\
    3547.980 &    416606 & o & 3.0 & &    444783 & e & 2.0 &$-$3.80 &  $8.28 \times 10^{04} $ & 0.050 \\
    3555.425 &    416647 & o & 2.0 & &    444765 & e & 1.0 &$-$3.09 &  $4.29 \times 10^{05} $ & 0.083 \\
    3561.378 &    409716 & e & 3.0 & &    437787 & o & 2.0 &$-$0.60 &  $1.31 \times 10^{08} $ & 0.751 \\
    3570.996 &    346888 & e & 1.0 & &    374883 & o & 1.0 &$ $0.06 &  $6.02 \times 10^{08} $ & 0.846 \\
    3572.195 &    412243 & e & 1.0 & &    440229 & o & 1.0 &$-$1.43 &  $1.94 \times 10^{07} $ & 0.393 \\
    3573.587 &    343320 & e & 3.0 & &    371295 & o & 2.0 &$-$1.79 &  $8.49 \times 10^{06} $ & 0.037 \\
    3587.321 &    412243 & e & 1.0 & &    440111 & o & 2.0 &$-$1.05 &  $4.65 \times 10^{07} $ & 0.576 \\
    3596.743 &    419057 & o & 3.0 & &    446852 & e & 2.0 &$-$2.86 &  $7.17 \times 10^{05} $ & 0.105 \\
    3599.333 &    420572 & o & 2.0 & &    448347 & e & 3.0 &$-$2.63 &  $1.20 \times 10^{06} $ & 0.068 \\
    3605.018 &    347403 & e & 2.0 & &    375134 & o & 2.0 &$ $0.25 &  $9.06 \times 10^{08} $ & 0.768 \\
    3606.045 &    343913 & e & 2.0 & &    371636 & o & 3.0 &$-$0.19 &  $3.34 \times 10^{08} $ & 0.585 \\
    3607.386 &    413010 & e & 1.0 & &    440723 & o & 0.0 &$-$3.82 &  $7.72 \times 10^{04} $ & 0.013 \\
    3611.687 &    410107 & e & 3.0 & &    437787 & o & 2.0 &$-$2.77 &  $8.52 \times 10^{05} $ & 0.030 \\
    3612.209 &    418395 & o & 1.0 & &    446071 & e & 0.0 &$-$3.33 &  $2.41 \times 10^{05} $ & 0.098 \\
    3612.339 &    419057 & o & 3.0 & &    446732 & e & 3.0 &$-$2.87 &  $6.83 \times 10^{05} $ & 0.105 \\
    3628.466 &    416796 & e & 1.0 & &    444348 & o & 2.0 &$-$3.21 &  $3.17 \times 10^{05} $ & 0.284 \\
    3630.706 &    413832 & e & 3.0 & &    441367 & o & 4.0 &$-$0.33 &  $2.37 \times 10^{08} $ & 0.885 \\
    3632.289 &    410264 & e & 2.0 & &    437787 & o & 2.0 &$-$1.72 &  $9.57 \times 10^{06} $ & 0.030 \\
    3637.947 &    347403 & e & 2.0 & &    374883 & o & 1.0 &$-$0.90 &  $6.37 \times 10^{07} $ & 0.281 \\
    3643.011 &    416647 & o & 2.0 & &    444089 & e & 1.0 &$-$3.51 &  $1.55 \times 10^{05} $ & 0.074 \\
    3650.954 &    343913 & e & 2.0 & &    371295 & o & 2.0 &$ $0.34 &  $1.09 \times 10^{09} $ & 0.911 \\
    3668.141 &    423151 & o & 2.0 & &    450405 & e & 2.0 &$-$2.55 &  $1.40 \times 10^{06} $ & 0.068 \\
    3672.858 &    413010 & e & 1.0 & &    440229 & o & 1.0 &$-$1.64 &  $1.12 \times 10^{07} $ & 0.346 \\
    3679.889 &    448347 & e & 3.0 & &    475514 & o & 3.0 &$-$3.33 &  $2.30 \times 10^{05} $ & 0.059 \\
    3682.600 &    412243 & e & 1.0 & &    439390 & o & 1.0 &$-$2.04 &  $4.44 \times 10^{06} $ & 0.035 \\
    3687.082 &    413074 & e & 4.0 & &    440188 & o & 3.0 &$-$3.02 &  $4.74 \times 10^{05} $ & 0.028 \\
    3688.851 &    413010 & e & 1.0 & &    440111 & o & 2.0 &$-$1.05 &  $4.37 \times 10^{07} $ & 0.362 \\
    3690.076 &    416982 & e & 2.0 & &    444074 & o & 3.0 &$-$2.36 &  $2.14 \times 10^{06} $ & 0.254 \\
    3698.404 &    413198 & e & 2.0 & &    440229 & o & 1.0 &$-$2.55 &  $1.39 \times 10^{06} $ & 0.083 \\
    3704.022 &    413198 & e & 2.0 & &    440188 & o & 3.0 &$-$1.09 &  $4.00 \times 10^{07} $ & 0.276 \\
    3704.434 &    448527 & e & 4.0 & &    475514 & o & 3.0 &$-$2.42 &  $1.86 \times 10^{06} $ & 0.055 \\
    3706.631 &    423434 & o & 3.0 & &    450405 & e & 2.0 &$-$2.77 &  $8.22 \times 10^{05} $ & 0.141 \\
    3711.393 &    346888 & e & 1.0 & &    373824 & o & 1.0 &$-$0.95 &  $5.49 \times 10^{07} $ & 0.953 \\
    3713.102 &    413187 & e & 3.0 & &    440111 & o & 2.0 &$-$3.72 &  $9.18 \times 10^{04} $ & 0.016 \\
    3714.620 &    413198 & e & 2.0 & &    440111 & o & 2.0 &$-$2.06 &  $4.21 \times 10^{06} $ & 0.045 \\
    3724.862 &    418395 & o & 1.0 & &    445234 & e & 2.0 &$-$3.38 &  $1.98 \times 10^{05} $ & 0.049 \\
    3725.972 &    418405 & o & 4.0 & &    445236 & e & 4.0 &$-$2.24 &  $2.74 \times 10^{06} $ & 0.198 \\
    3729.851 &    343320 & e & 3.0 & &    370123 & o & 4.0 &$ $0.62 &  $1.99 \times 10^{09} $ & 0.981 \\
    3731.953 &    418405 & o & 4.0 & &    445193 & e & 3.0 &$-$3.61 &  $1.17 \times 10^{05} $ & 0.046 \\
    3735.272 &    347403 & e & 2.0 & &    374167 & o & 3.0 &$ $0.49 &  $1.47 \times 10^{09} $ & 0.968 \\
    3758.189 &    448913 & e & 3.0 & &    475514 & o & 3.0 &$-$2.69 &  $9.44 \times 10^{05} $ & 0.075 \\
    3762.008 &    418405 & o & 4.0 & &    444979 & e & 3.0 &$-$3.56 &  $1.30 \times 10^{05} $ & 0.012 \\
    3762.857 &    413661 & e & 2.0 & &    440229 & o & 1.0 &$-$3.19 &  $3.07 \times 10^{05} $ & 0.038 \\
    3765.408 &    448964 & e & 2.0 & &    475514 & o & 3.0 &$-$4.00 &  $4.69 \times 10^{04} $ & 0.013 \\
    3765.692 &    416796 & e & 1.0 & &    443344 & o & 1.0 &$-$3.30 &  $2.30 \times 10^{05} $ & 0.343 \\
    3766.075 &    343913 & e & 2.0 & &    370458 & o & 1.0 &$ $0.10 &  $5.91 \times 10^{08} $ & 0.920 \\
    3768.673 &    413661 & e & 2.0 & &    440188 & o & 3.0 &$-$1.39 &  $1.94 \times 10^{07} $ & 0.326 \\
    3768.815 &    416796 & e & 1.0 & &    443322 & o & 2.0 &$-$3.84 &  $6.76 \times 10^{04} $ & 0.031 \\
    3779.645 &    413661 & e & 2.0 & &    440111 & o & 2.0 &$-$2.27 &  $2.51 \times 10^{06} $ & 0.059 \\
    3783.765 &    347403 & e & 2.0 & &    373824 & o & 1.0 &$ $0.06 &  $5.29 \times 10^{08} $ & 0.886 \\
    3787.076 &    343320 & e & 3.0 & &    369718 & o & 3.0 &$-$0.17 &  $3.11 \times 10^{08} $ & 0.883 \\
    3789.674 &    413010 & e & 1.0 & &    439390 & o & 1.0 &$-$2.53 &  $1.33 \times 10^{06} $ & 0.011 \\
    3791.111 &    418395 & o & 1.0 & &    444765 & e & 1.0 &$-$3.81 &  $7.14 \times 10^{04} $ & 0.021 \\
    3792.262 &    416982 & e & 2.0 & &    443344 & o & 1.0 &$-$2.60 &  $1.13 \times 10^{06} $ & 0.418 \\
    3792.262 &    418405 & o & 4.0 & &    444767 & e & 4.0 &$-$3.41 &  $1.80 \times 10^{05} $ & 0.138 \\
    3793.125 &    413832 & e & 3.0 & &    440188 & o & 3.0 &$-$1.37 &  $1.99 \times 10^{07} $ & 0.183 \\
    3795.429 &    416982 & e & 2.0 & &    443322 & o & 2.0 &$-$3.61 &  $1.12 \times 10^{05} $ & 0.134 \\
    3797.304 &    413902 & e & 2.0 & &    440229 & o & 1.0 &$-$2.17 &  $3.12 \times 10^{06} $ & 0.393 \\
    3801.058 &    418405 & o & 4.0 & &    444706 & e & 5.0 &$-$1.86 &  $6.25 \times 10^{06} $ & 0.316 \\
    3803.227 &    413902 & e & 2.0 & &    440188 & o & 3.0 &$-$3.43 &  $1.73 \times 10^{05} $ & 0.004 \\
    3803.603 &    346888 & e & 1.0 & &    373171 & o & 2.0 &$ $0.22 &  $7.68 \times 10^{08} $ & 0.973 \\
    3804.095 &    420572 & o & 2.0 & &    446852 & e & 2.0 &$-$2.78 &  $7.59 \times 10^{05} $ & 0.186 \\
    3804.240 &    413832 & e & 3.0 & &    440111 & o & 2.0 &$-$2.73 &  $8.64 \times 10^{05} $ & 0.034 \\
    3806.847 &    409158 & e & 5.0 & &    435419 & o & 4.0 &$-$3.66 &  $1.02 \times 10^{05} $ & 0.062 \\
    3814.401 &    413902 & e & 2.0 & &    440111 & o & 2.0 &$-$1.62 &  $1.11 \times 10^{07} $ & 0.178 \\
    3816.876 &    413198 & e & 2.0 & &    439390 & o & 1.0 &$-$3.48 &  $1.48 \times 10^{05} $ & 0.003 \\
    3818.772 &    419057 & o & 3.0 & &    445236 & e & 4.0 &$-$2.61 &  $1.13 \times 10^{06} $ & 0.069 \\
    3819.064 &    419057 & o & 3.0 & &    445234 & e & 2.0 &$-$3.20 &  $2.84 \times 10^{05} $ & 0.032 \\
    3821.545 &    420572 & o & 2.0 & &    446732 & e & 3.0 &$-$3.42 &  $1.71 \times 10^{05} $ & 0.144 \\
    3825.055 &    419057 & o & 3.0 & &    445193 & e & 3.0 &$-$2.31 &  $2.24 \times 10^{06} $ & 0.181 \\
    3829.010 &    420623 & o & 4.0 & &    446732 & e & 3.0 &$-$3.58 &  $1.19 \times 10^{05} $ & 0.161 \\
    3855.146 &    407846 & e & 1.0 & &    433778 & o & 2.0 &$-$3.07 &  $3.79 \times 10^{05} $ & 0.081 \\
    3856.633 &    419057 & o & 3.0 & &    444979 & e & 3.0 &$-$2.41 &  $1.73 \times 10^{06} $ & 0.113 \\
    3872.919 &    423151 & o & 2.0 & &    448964 & e & 2.0 &$-$2.73 &  $8.27 \times 10^{05} $ & 0.057 \\
    3874.075 &    343913 & e & 2.0 & &    369718 & o & 3.0 &$ $0.38 &  $1.07 \times 10^{09} $ & 0.763 \\
    3879.653 &    347403 & e & 2.0 & &    373171 & o & 2.0 &$-$0.28 &  $2.33 \times 10^{08} $ & 0.481 \\
    3880.586 &    423151 & o & 2.0 & &    448913 & e & 3.0 &$-$2.08 &  $3.70 \times 10^{06} $ & 0.091 \\
    3880.677 &    346888 & e & 1.0 & &    372649 & o & 0.0 &$-$0.32 &  $2.11 \times 10^{08} $ & 0.984 \\
    3885.564 &    413661 & e & 2.0 & &    439390 & o & 1.0 &$-$3.39 &  $1.77 \times 10^{05} $ & 0.007 \\
    3886.017 &    419057 & o & 3.0 & &    444783 & e & 2.0 &$-$2.90 &  $5.48 \times 10^{05} $ & 0.087 \\
    3888.435 &    419057 & o & 3.0 & &    444767 & e & 4.0 &$-$1.96 &  $4.75 \times 10^{06} $ & 0.353 \\
    3889.494 &    409716 & e & 3.0 & &    435419 & o & 4.0 &$-$2.77 &  $7.43 \times 10^{05} $ & 0.288 \\
    3890.857 &    418395 & o & 1.0 & &    444089 & e & 1.0 &$-$3.86 &  $6.17 \times 10^{04} $ & 0.070 \\
    3907.739 &    423151 & o & 2.0 & &    448734 & e & 2.0 &$-$2.25 &  $2.42 \times 10^{06} $ & 0.073 \\
    3913.705 &    412243 & e & 1.0 & &    437787 & o & 2.0 &$-$3.06 &  $3.71 \times 10^{05} $ & 0.001 \\
    3915.851 &    423434 & o & 3.0 & &    448964 & e & 2.0 &$-$3.84 &  $6.26 \times 10^{04} $ & 0.018 \\
    3919.843 &    424901 & o & 2.0 & &    450405 & e & 2.0 &$-$2.04 &  $3.99 \times 10^{06} $ & 0.013 \\
    3922.304 &    413902 & e & 2.0 & &    439390 & o & 1.0 &$-$3.17 &  $2.93 \times 10^{05} $ & 0.017 \\
    3923.690 &    423434 & o & 3.0 & &    448913 & e & 3.0 &$-$2.46 &  $1.51 \times 10^{06} $ & 0.120 \\
    3933.571 &    424901 & o & 2.0 & &    450316 & e & 1.0 &$-$2.79 &  $6.98 \times 10^{05} $ & 0.009 \\
    3941.464 &    343320 & e & 3.0 & &    368684 & o & 2.0 &$ $0.35 &  $9.65 \times 10^{08} $ & 0.960 \\
    3946.615 &    423151 & o & 2.0 & &    448482 & e & 1.0 &$-$3.29 &  $2.21 \times 10^{05} $ & 0.031 \\
    3961.158 &    416982 & e & 2.0 & &    442220 & o & 3.0 &$-$2.67 &  $9.46 \times 10^{05} $ & 0.365 \\
    3967.289 &    410220 & e & 4.0 & &    435419 & o & 4.0 &$-$2.71 &  $8.20 \times 10^{05} $ & 0.446 \\
    3967.761 &    423151 & o & 2.0 & &    448347 & e & 3.0 &$-$2.36 &  $1.86 \times 10^{06} $ & 0.179 \\
    3974.703 &    425253 & o & 2.0 & &    450405 & e & 2.0 &$-$2.85 &  $6.04 \times 10^{05} $ & 0.042 \\
    3981.509 &    450405 & e & 2.0 & &    475514 & o & 3.0 &$-$1.87 &  $5.58 \times 10^{06} $ & 0.282 \\
    3984.048 &    423434 & o & 3.0 & &    448527 & e & 4.0 &$-$2.13 &  $3.12 \times 10^{06} $ & 0.199 \\
    3988.817 &    425253 & o & 2.0 & &    450316 & e & 1.0 &$-$3.91 &  $5.20 \times 10^{04} $ & 0.017 \\
    3992.960 &    425368 & o & 3.0 & &    450405 & e & 2.0 &$-$2.68 &  $8.71 \times 10^{05} $ & 0.001 \\
    3998.869 &    407846 & e & 1.0 & &    432846 & o & 1.0 &$-$2.36 &  $1.79 \times 10^{06} $ & 0.508 \\
    4001.430 &    412803 & e & 3.0 & &    437787 & o & 2.0 &$-$3.46 &  $1.42 \times 10^{05} $ & 0.026 \\
    4008.168 &    425853 & o & 1.0 & &    450795 & e & 0.0 &$-$1.97 &  $4.44 \times 10^{06} $ & 0.009 \\
    4012.834 &    423434 & o & 3.0 & &    448347 & e & 3.0 &$-$3.21 &  $2.52 \times 10^{05} $ & 0.105 \\
    4013.640 &    423151 & o & 2.0 & &    448059 & e & 1.0 &$-$2.97 &  $4.46 \times 10^{05} $ & 0.048 \\
    4030.956 &    425604 & o & 3.0 & &    450405 & e & 2.0 &$-$3.09 &  $3.32 \times 10^{05} $ & 0.038 \\
    4034.861 &    413010 & e & 1.0 & &    437787 & o & 2.0 &$-$3.09 &  $3.31 \times 10^{05} $ & 0.002 \\
    4035.789 &    343913 & e & 2.0 & &    368684 & o & 2.0 &$-$1.44 &  $1.48 \times 10^{07} $ & 0.075 \\
    4041.059 &    410107 & e & 3.0 & &    434846 & o & 3.0 &$-$3.20 &  $2.55 \times 10^{05} $ & 0.303 \\
    4046.948 &    425702 & o & 1.0 & &    450405 & e & 2.0 &$-$3.93 &  $4.79 \times 10^{04} $ & 0.026 \\
    4053.676 &    420572 & o & 2.0 & &    445234 & e & 2.0 &$-$2.22 &  $2.43 \times 10^{06} $ & 0.240 \\
    4060.427 &    420572 & o & 2.0 & &    445193 & e & 3.0 &$-$2.11 &  $3.15 \times 10^{06} $ & 0.258 \\
    4063.893 &    413187 & e & 3.0 & &    437787 & o & 2.0 &$-$1.96 &  $4.37 \times 10^{06} $ & 0.597 \\
    4065.711 &    413198 & e & 2.0 & &    437787 & o & 2.0 &$-$3.00 &  $4.00 \times 10^{05} $ & 0.001 \\
    4066.869 &    410264 & e & 2.0 & &    434846 & o & 3.0 &$-$3.10 &  $3.30 \times 10^{05} $ & 0.309 \\
    4068.855 &    420623 & o & 4.0 & &    445193 & e & 3.0 &$-$3.50 &  $1.29 \times 10^{05} $ & 0.011 \\
    4071.838 &    425853 & o & 1.0 & &    450405 & e & 2.0 &$-$1.73 &  $7.51 \times 10^{06} $ & 0.012 \\
    4084.649 &    409303 & e & 1.0 & &    433778 & o & 2.0 &$-$3.76 &  $6.83 \times 10^{04} $ & 0.044 \\
    4086.652 &    425853 & o & 1.0 & &    450316 & e & 1.0 &$-$1.83 &  $5.95 \times 10^{06} $ & 0.023 \\
    4087.321 &    409319 & e & 2.0 & &    433778 & o & 2.0 &$-$2.87 &  $5.29 \times 10^{05} $ & 0.110 \\
    4095.962 &    346888 & e & 1.0 & &    371295 & o & 2.0 &$-$0.96 &  $4.32 \times 10^{07} $ & 0.108 \\
    4104.606 &    420623 & o & 4.0 & &    444979 & e & 3.0 &$-$3.40 &  $1.58 \times 10^{05} $ & 0.055 \\
    4125.406 &    347403 & e & 2.0 & &    371636 & o & 3.0 &$-$1.06 &  $3.44 \times 10^{07} $ & 0.091 \\
    4125.951 &    426175 & o & 3.0 & &    450405 & e & 2.0 &$-$2.26 &  $2.13 \times 10^{06} $ & 0.006 \\
    4126.803 &    426180 & o & 2.0 & &    450405 & e & 2.0 &$-$3.53 &  $1.15 \times 10^{05} $ & 0.000 \\
    4129.189 &    420572 & o & 2.0 & &    444783 & e & 2.0 &$-$3.91 &  $4.73 \times 10^{04} $ & 0.012 \\
    4132.261 &    420572 & o & 2.0 & &    444765 & e & 1.0 &$-$2.84 &  $5.62 \times 10^{05} $ & 0.145 \\
    4140.648 &    420623 & o & 4.0 & &    444767 & e & 4.0 &$-$3.90 &  $4.89 \times 10^{04} $ & 0.016 \\
    4142.020 &    426180 & o & 2.0 & &    450316 & e & 1.0 &$-$2.06 &  $3.40 \times 10^{06} $ & 0.012 \\
    4143.737 &    413661 & e & 2.0 & &    437787 & o & 2.0 &$-$3.40 &  $1.54 \times 10^{05} $ & 0.001 \\
    4151.136 &    420623 & o & 4.0 & &    444706 & e & 5.0 &$-$3.02 &  $3.69 \times 10^{05} $ & 0.353 \\
    4154.586 &    424901 & o & 2.0 & &    448964 & e & 2.0 &$-$3.52 &  $1.17 \times 10^{05} $ & 0.001 \\
    4163.411 &    424901 & o & 2.0 & &    448913 & e & 3.0 &$-$1.58 &  $1.01 \times 10^{07} $ & 0.014 \\
    4178.201 &    416796 & e & 1.0 & &    440723 & o & 0.0 &$-$3.13 &  $2.78 \times 10^{05} $ & 0.367 \\
    4184.287 &    347403 & e & 2.0 & &    371295 & o & 2.0 &$-$2.81 &  $5.91 \times 10^{05} $ & 0.001 \\
    4185.548 &    413902 & e & 2.0 & &    437787 & o & 2.0 &$-$4.00 &  $3.81 \times 10^{04} $ & 0.001 \\
    4194.681 &    424901 & o & 2.0 & &    448734 & e & 2.0 &$-$3.82 &  $5.65 \times 10^{04} $ & 0.000 \\
    4216.264 &    425253 & o & 2.0 & &    448964 & e & 2.0 &$-$3.73 &  $6.94 \times 10^{04} $ & 0.007 \\
    4218.043 &    423151 & o & 2.0 & &    446852 & e & 2.0 &$-$1.76 &  $6.45 \times 10^{06} $ & 0.370 \\
    4220.180 &    444089 & e & 1.0 & &    467778 & o & 1.0 &$-$3.73 &  $7.02 \times 10^{04} $ & 0.001 \\
    4225.353 &    425253 & o & 2.0 & &    448913 & e & 3.0 &$-$2.33 &  $1.77 \times 10^{06} $ & 0.057 \\
    4234.839 &    419737 & e & 0.0 & &    443344 & o & 1.0 &$-$1.05 &  $3.23 \times 10^{07} $ & 0.400 \\
    4236.813 &    425368 & o & 3.0 & &    448964 & e & 2.0 &$-$3.06 &  $3.23 \times 10^{05} $ & 0.002 \\
    4239.508 &    423151 & o & 2.0 & &    446732 & e & 3.0 &$-$3.21 &  $2.28 \times 10^{05} $ & 0.092 \\
    4241.415 &    346888 & e & 1.0 & &    370458 & o & 1.0 &$-$1.14 &  $2.68 \times 10^{07} $ & 0.137 \\
    4245.991 &    425368 & o & 3.0 & &    448913 & e & 3.0 &$-$1.98 &  $3.87 \times 10^{06} $ & 0.003 \\
    4249.239 &    409319 & e & 2.0 & &    432846 & o & 1.0 &$-$2.82 &  $5.50 \times 10^{05} $ & 0.254 \\
    4251.046 &    420572 & o & 2.0 & &    444089 & e & 1.0 &$-$3.62 &  $8.92 \times 10^{04} $ & 0.135 \\
    4257.564 &    425253 & o & 2.0 & &    448734 & e & 2.0 &$-$2.73 &  $6.85 \times 10^{05} $ & 0.021 \\
    4263.920 &    424901 & o & 2.0 & &    448347 & e & 3.0 &$-$3.74 &  $6.61 \times 10^{04} $ & 0.002 \\
    4266.285 &    416796 & e & 1.0 & &    440229 & o & 1.0 &$-$2.64 &  $8.43 \times 10^{05} $ & 0.431 \\
    4269.018 &    423434 & o & 3.0 & &    446852 & e & 2.0 &$-$2.47 &  $1.24 \times 10^{06} $ & 0.264 \\
    4273.032 &    407846 & e & 1.0 & &    431242 & o & 2.0 &$-$2.80 &  $5.84 \times 10^{05} $ & 0.242 \\
    4278.519 &    425368 & o & 3.0 & &    448734 & e & 2.0 &$-$1.94 &  $4.14 \times 10^{06} $ & 0.014 \\
    4279.434 &    425552 & o & 4.0 & &    448913 & e & 3.0 &$-$2.98 &  $3.88 \times 10^{05} $ & 0.002 \\
    4287.878 &    416796 & e & 1.0 & &    440111 & o & 2.0 &$-$2.81 &  $5.71 \times 10^{05} $ & 0.242 \\
    4288.982 &    425604 & o & 3.0 & &    448913 & e & 3.0 &$-$2.83 &  $5.43 \times 10^{05} $ & 0.047 \\
    4291.007 &    423434 & o & 3.0 & &    446732 & e & 3.0 &$-$3.41 &  $1.41 \times 10^{05} $ & 0.111 \\
    4297.647 &    425702 & o & 1.0 & &    448964 & e & 2.0 &$-$3.69 &  $7.49 \times 10^{04} $ & 0.036 \\
    4308.019 &    416982 & e & 2.0 & &    440188 & o & 3.0 &$-$3.20 &  $2.29 \times 10^{05} $ & 0.148 \\
    4316.762 &    425368 & o & 3.0 & &    448527 & e & 4.0 &$-$1.84 &  $5.09 \times 10^{06} $ & 0.001 \\
    4316.948 &    424901 & o & 2.0 & &    448059 & e & 1.0 &$-$2.59 &  $9.15 \times 10^{05} $ & 0.001 \\
    4322.174 &    425604 & o & 3.0 & &    448734 & e & 2.0 &$-$3.85 &  $5.02 \times 10^{04} $ & 0.013 \\
    4322.361 &    416982 & e & 2.0 & &    440111 & o & 2.0 &$-$2.62 &  $8.53 \times 10^{05} $ & 0.277 \\
    4325.727 &    425853 & o & 1.0 & &    448964 & e & 2.0 &$-$3.66 &  $7.87 \times 10^{04} $ & 0.000 \\
    4328.912 &    425253 & o & 2.0 & &    448347 & e & 3.0 &$-$3.66 &  $7.90 \times 10^{04} $ & 0.011 \\
    4336.197 &    347403 & e & 2.0 & &    370458 & o & 1.0 &$-$1.17 &  $2.43 \times 10^{07} $ & 0.064 \\
    4340.565 &    425702 & o & 1.0 & &    448734 & e & 2.0 &$-$3.88 &  $4.62 \times 10^{04} $ & 0.013 \\
    4344.149 &    444765 & e & 1.0 & &    467778 & o & 1.0 &$-$2.88 &  $4.70 \times 10^{05} $ & 0.007 \\
    4347.549 &    444783 & e & 2.0 & &    467778 & o & 1.0 &$-$3.57 &  $9.70 \times 10^{04} $ & 0.003 \\
    4350.576 &    425368 & o & 3.0 & &    448347 & e & 3.0 &$-$2.31 &  $1.72 \times 10^{06} $ & 0.004 \\
    4351.334 &    425552 & o & 4.0 & &    448527 & e & 4.0 &$-$1.95 &  $3.98 \times 10^{06} $ & 0.007 \\
    4361.205 &    425604 & o & 3.0 & &    448527 & e & 4.0 &$-$2.46 &  $1.21 \times 10^{06} $ & 0.049 \\
    4369.210 &    425853 & o & 1.0 & &    448734 & e & 2.0 &$-$1.13 &  $2.55 \times 10^{07} $ & 0.024 \\
    4377.820 &    407846 & e & 1.0 & &    430682 & o & 1.0 &$-$2.55 &  $9.93 \times 10^{05} $ & 0.339 \\
    4383.579 &    425253 & o & 2.0 & &    448059 & e & 1.0 &$-$3.67 &  $7.36 \times 10^{04} $ & 0.005 \\
    4385.695 &    425552 & o & 4.0 & &    448347 & e & 3.0 &$-$3.45 &  $1.23 \times 10^{05} $ & 0.007 \\
    4386.849 &    426175 & o & 3.0 & &    448964 & e & 2.0 &$-$3.12 &  $2.64 \times 10^{05} $ & 0.004 \\
    4387.812 &    426180 & o & 2.0 & &    448964 & e & 2.0 &$-$1.62 &  $8.27 \times 10^{06} $ & 0.009 \\
    4388.583 &    425702 & o & 1.0 & &    448482 & e & 1.0 &$-$3.51 &  $1.08 \times 10^{05} $ & 0.036 \\
    4396.689 &    426175 & o & 3.0 & &    448913 & e & 3.0 &$-$1.73 &  $6.48 \times 10^{06} $ & 0.006 \\
    4397.656 &    426180 & o & 2.0 & &    448913 & e & 3.0 &$-$2.95 &  $3.90 \times 10^{05} $ & 0.000 \\
    4408.516 &    409280 & e & 4.0 & &    431957 & o & 3.0 &$-$3.57 &  $9.53 \times 10^{04} $ & 0.160 \\
    4416.111 &    409319 & e & 2.0 & &    431957 & o & 3.0 &$-$3.82 &  $5.24 \times 10^{04} $ & 0.031 \\
    4417.867 &    425853 & o & 1.0 & &    448482 & e & 1.0 &$-$1.68 &  $7.18 \times 10^{06} $ & 0.009 \\
    4424.711 &    416796 & e & 1.0 & &    439390 & o & 1.0 &$-$3.04 &  $3.04 \times 10^{05} $ & 0.174 \\
    4427.063 &    410264 & e & 2.0 & &    432846 & o & 1.0 &$-$3.82 &  $5.15 \times 10^{04} $ & 0.046 \\
    4431.576 &    426175 & o & 3.0 & &    448734 & e & 2.0 &$-$2.77 &  $5.73 \times 10^{05} $ & 0.001 \\
    4432.559 &    426180 & o & 2.0 & &    448734 & e & 2.0 &$-$2.14 &  $2.43 \times 10^{06} $ & 0.002 \\
    4472.617 &    426175 & o & 3.0 & &    448527 & e & 4.0 &$-$2.49 &  $1.07 \times 10^{06} $ & 0.001 \\
    4474.019 &    413074 & e & 4.0 & &    435419 & o & 4.0 &$-$3.39 &  $1.36 \times 10^{05} $ & 0.239 \\
    4479.993 &    347403 & e & 2.0 & &    369718 & o & 3.0 &$-$2.71 &  $6.52 \times 10^{05} $ & 0.001 \\
    4482.645 &    426180 & o & 2.0 & &    448482 & e & 1.0 &$-$2.12 &  $2.55 \times 10^{06} $ & 0.006 \\
    4489.086 &    444089 & e & 1.0 & &    466359 & o & 2.0 &$-$2.43 &  $1.24 \times 10^{06} $ & 0.007 \\
    4496.759 &    413187 & e & 3.0 & &    435419 & o & 4.0 &$-$2.94 &  $3.79 \times 10^{05} $ & 0.468 \\
    4502.024 &    425853 & o & 1.0 & &    448059 & e & 1.0 &$-$1.39 &  $1.32 \times 10^{07} $ & 0.018 \\
    4504.256 &    409158 & e & 5.0 & &    431353 & o & 4.0 &$-$2.62 &  $7.75 \times 10^{05} $ & 0.191 \\
    4508.928 &    426175 & o & 3.0 & &    448347 & e & 3.0 &$-$3.52 &  $9.88 \times 10^{04} $ & 0.002 \\
    4509.945 &    426180 & o & 2.0 & &    448347 & e & 3.0 &$-$2.29 &  $1.68 \times 10^{06} $ & 0.002 \\
    4527.101 &    423151 & o & 2.0 & &    445234 & e & 2.0 &$-$1.52 &  $9.74 \times 10^{06} $ & 0.410 \\
    4529.152 &    409280 & e & 4.0 & &    431353 & o & 4.0 &$-$3.53 &  $9.58 \times 10^{04} $ & 0.242 \\
    4535.522 &    423151 & o & 2.0 & &    445193 & e & 3.0 &$-$1.25 &  $1.81 \times 10^{07} $ & 0.604 \\
    4540.053 &    407846 & e & 1.0 & &    429866 & o & 2.0 &$-$3.90 &  $4.02 \times 10^{04} $ & 0.004 \\
    4554.324 &    424901 & o & 2.0 & &    446852 & e & 2.0 &$-$1.47 &  $1.08 \times 10^{07} $ & 0.061 \\
    4556.815 &    409303 & e & 1.0 & &    431242 & o & 2.0 &$-$3.42 &  $1.24 \times 10^{05} $ & 0.033 \\
    4560.141 &    409319 & e & 2.0 & &    431242 & o & 2.0 &$-$3.69 &  $6.60 \times 10^{04} $ & 0.012 \\
    4560.973 &    412803 & e & 3.0 & &    434722 & o & 2.0 &$-$3.91 &  $3.86 \times 10^{04} $ & 0.211 \\
    4575.377 &    410107 & e & 3.0 & &    431957 & o & 3.0 &$-$3.76 &  $5.66 \times 10^{04} $ & 0.066 \\
    4577.681 &    407846 & e & 1.0 & &    429685 & o & 2.0 &$-$3.53 &  $9.28 \times 10^{04} $ & 0.001 \\
    4579.359 &    424901 & o & 2.0 & &    446732 & e & 3.0 &$ $0.30 &  $6.25 \times 10^{08} $ & 0.784 \\
    4579.988 &    423151 & o & 2.0 & &    444979 & e & 3.0 &$-$2.26 &  $1.75 \times 10^{06} $ & 0.210 \\
    4585.450 &    411044 & e & 0.0 & &    432846 & o & 1.0 &$-$2.58 &  $8.22 \times 10^{05} $ & 0.575 \\
    4585.450 &    423434 & o & 3.0 & &    445236 & e & 4.0 &$-$2.14 &  $2.30 \times 10^{06} $ & 0.400 \\
    4586.628 &    346888 & e & 1.0 & &    368684 & o & 2.0 &$-$2.26 &  $1.73 \times 10^{06} $ & 0.049 \\
    4587.554 &    429003 & o & 1.0 & &    450795 & e & 0.0 &$-$0.47 &  $1.07 \times 10^{08} $ & 0.316 \\
    4591.769 &    413074 & e & 4.0 & &    434846 & o & 3.0 &$-$3.34 &  $1.47 \times 10^{05} $ & 0.234 \\
    4594.512 &    423434 & o & 3.0 & &    445193 & e & 3.0 &$-$2.45 &  $1.13 \times 10^{06} $ & 0.151 \\
    4596.836 &    407846 & e & 1.0 & &    429594 & o & 1.0 &$-$3.08 &  $2.59 \times 10^{05} $ & 0.006 \\
    4597.682 &    444089 & e & 1.0 & &    465833 & o & 0.0 &$-$2.41 &  $1.24 \times 10^{06} $ & 0.039 \\
    4599.162 &    410220 & e & 4.0 & &    431957 & o & 3.0 &$-$3.63 &  $7.57 \times 10^{04} $ & 0.056 \\
    4604.458 &    413010 & e & 1.0 & &    434722 & o & 2.0 &$-$3.83 &  $4.56 \times 10^{04} $ & 0.195 \\
    4605.519 &    446071 & e & 0.0 & &    467778 & o & 1.0 &$-$3.26 &  $1.71 \times 10^{05} $ & 0.005 \\
    4608.278 &    398043 & o & 1.0 & &    419737 & e & 0.0 &$-$2.71 &  $6.14 \times 10^{05} $ & 0.035 \\
    4613.808 &    428648 & o & 0.0 & &    450316 & e & 1.0 &$-$0.37 &  $1.33 \times 10^{08} $ & 0.798 \\
    4618.071 &    413198 & e & 2.0 & &    434846 & o & 3.0 &$-$3.34 &  $1.45 \times 10^{05} $ & 0.127 \\
    4620.419 &    409716 & e & 3.0 & &    431353 & o & 4.0 &$-$2.31 &  $1.50 \times 10^{06} $ & 0.266 \\
    4621.487 &    423151 & o & 2.0 & &    444783 & e & 2.0 &$-$2.37 &  $1.32 \times 10^{06} $ & 0.154 \\
    4625.335 &    423151 & o & 2.0 & &    444765 & e & 1.0 &$-$2.10 &  $2.44 \times 10^{06} $ & 0.307 \\
    4628.548 &    425253 & o & 2.0 & &    446852 & e & 2.0 &$-$2.29 &  $1.60 \times 10^{06} $ & 0.165 \\
    4629.619 &    444765 & e & 1.0 & &    466359 & o & 2.0 &$-$2.52 &  $9.58 \times 10^{05} $ & 0.009 \\
    4631.121 &    413832 & e & 3.0 & &    435419 & o & 4.0 &$-$3.30 &  $1.54 \times 10^{05} $ & 0.184 \\
    4633.267 &    428828 & o & 2.0 & &    450405 & e & 2.0 &$-$0.43 &  $1.15 \times 10^{08} $ & 0.529 \\
    4640.149 &    423434 & o & 3.0 & &    444979 & e & 3.0 &$-$2.35 &  $1.39 \times 10^{06} $ & 0.352 \\
    4642.303 &    413187 & e & 3.0 & &    434722 & o & 2.0 &$-$3.87 &  $4.08 \times 10^{04} $ & 0.307 \\
    4642.303 &    412243 & e & 1.0 & &    433778 & o & 2.0 &$-$2.64 &  $7.06 \times 10^{05} $ & 0.297 \\
    4644.244 &    409716 & e & 3.0 & &    431242 & o & 2.0 &$-$3.40 &  $1.25 \times 10^{05} $ & 0.032 \\
    4652.458 &    428828 & o & 2.0 & &    450316 & e & 1.0 &$ $0.15 &  $4.36 \times 10^{08} $ & 0.867 \\
    4653.324 &    425368 & o & 3.0 & &    446852 & e & 2.0 &$ $0.29 &  $5.97 \times 10^{08} $ & 0.724 \\
    4654.407 &    425253 & o & 2.0 & &    446732 & e & 3.0 &$-$1.73 &  $5.69 \times 10^{06} $ & 0.612 \\
    4671.153 &    429003 & o & 1.0 & &    450405 & e & 2.0 &$-$0.02 &  $2.90 \times 10^{08} $ & 0.792 \\
    4675.960 &    444979 & e & 3.0 & &    466359 & o & 2.0 &$-$2.75 &  $5.47 \times 10^{05} $ & 0.012 \\
    4679.462 &    425368 & o & 3.0 & &    446732 & e & 3.0 &$-$0.33 &  $1.42 \times 10^{08} $ & 0.555 \\
    4679.681 &    409319 & e & 2.0 & &    430682 & o & 1.0 &$-$3.06 &  $2.70 \times 10^{05} $ & 0.065 \\
    4682.749 &    423434 & o & 3.0 & &    444783 & e & 2.0 &$-$3.23 &  $1.75 \times 10^{05} $ & 0.081 \\
    4686.262 &    423434 & o & 3.0 & &    444767 & e & 4.0 &$-$2.01 &  $2.93 \times 10^{06} $ & 0.316 \\
    4690.659 &    429003 & o & 1.0 & &    450316 & e & 1.0 &$-$0.71 &  $5.93 \times 10^{07} $ & 0.700 \\
    4697.668 &    347403 & e & 2.0 & &    368684 & o & 2.0 &$-$1.59 &  $7.72 \times 10^{06} $ & 0.081 \\
    4705.009 &    425604 & o & 3.0 & &    446852 & e & 2.0 &$-$2.06 &  $2.63 \times 10^{06} $ & 0.526 \\
    4705.452 &    410107 & e & 3.0 & &    431353 & o & 4.0 &$-$3.83 &  $4.34 \times 10^{04} $ & 0.060 \\
    4712.994 &    409280 & e & 4.0 & &    430492 & o & 3.0 &$-$3.27 &  $1.64 \times 10^{05} $ & 0.006 \\
    4715.439 &    429594 & o & 1.0 & &    450795 & e & 0.0 &$-$1.24 &  $1.71 \times 10^{07} $ & 0.237 \\
    4720.115 &    425552 & o & 4.0 & &    446732 & e & 3.0 &$ $0.52 &  $9.83 \times 10^{08} $ & 0.901 \\
    4721.675 &    409319 & e & 2.0 & &    430492 & o & 3.0 &$-$2.52 &  $9.01 \times 10^{05} $ & 0.142 \\
    4723.237 &    445193 & e & 3.0 & &    466359 & o & 2.0 &$-$2.68 &  $6.33 \times 10^{05} $ & 0.022 \\
    4725.246 &    407846 & e & 1.0 & &    429003 & o & 1.0 &$-$2.00 &  $2.96 \times 10^{06} $ & 0.013 \\
    4726.810 &    425702 & o & 1.0 & &    446852 & e & 2.0 &$-$2.59 &  $7.73 \times 10^{05} $ & 0.658 \\
    4730.612 &    410220 & e & 4.0 & &    431353 & o & 4.0 &$-$2.14 &  $2.11 \times 10^{06} $ & 0.534 \\
    4731.732 &    425604 & o & 3.0 & &    446732 & e & 3.0 &$-$2.33 &  $1.39 \times 10^{06} $ & 0.461 \\
    4738.011 &    429305 & o & 3.0 & &    450405 & e & 2.0 &$ $0.37 &  $7.03 \times 10^{08} $ & 0.886 \\
    4745.208 &    444765 & e & 1.0 & &    465833 & o & 0.0 &$-$3.15 &  $2.18 \times 10^{05} $ & 0.015 \\
    4757.402 &    413832 & e & 3.0 & &    434846 & o & 3.0 &$-$3.44 &  $1.06 \times 10^{05} $ & 0.127 \\
    4760.800 &    425853 & o & 1.0 & &    446852 & e & 2.0 &$ $0.00 &  $2.95 \times 10^{08} $ & 0.739 \\
    4765.566 &    410264 & e & 2.0 & &    431242 & o & 2.0 &$-$3.16 &  $2.09 \times 10^{05} $ & 0.030 \\
    4773.302 &    413902 & e & 2.0 & &    434846 & o & 3.0 &$-$3.49 &  $9.47 \times 10^{04} $ & 0.331 \\
    4774.670 &    423151 & o & 2.0 & &    444089 & e & 1.0 &$-$2.49 &  $9.46 \times 10^{05} $ & 0.267 \\
    4777.408 &    446852 & e & 2.0 & &    467778 & o & 1.0 &$-$3.14 &  $2.16 \times 10^{05} $ & 0.011 \\
    4801.732 &    413902 & e & 2.0 & &    434722 & o & 2.0 &$-$3.72 &  $5.51 \times 10^{04} $ & 0.297 \\
    4803.808 &    429594 & o & 1.0 & &    450405 & e & 2.0 &$-$0.92 &  $3.51 \times 10^{07} $ & 0.217 \\
    4804.201 &    398928 & o & 1.0 & &    419737 & e & 0.0 &$-$1.41 &  $1.12 \times 10^{07} $ & 0.106 \\
    4805.194 &    416982 & e & 2.0 & &    437787 & o & 2.0 &$-$3.69 &  $5.75 \times 10^{04} $ & 0.027 \\
    4805.887 &    407846 & e & 1.0 & &    428648 & o & 0.0 &$-$1.90 &  $3.59 \times 10^{06} $ & 0.027 \\
    4811.901 &    409716 & e & 3.0 & &    430492 & o & 3.0 &$-$2.51 &  $8.89 \times 10^{05} $ & 0.081 \\
    4813.755 &    413010 & e & 1.0 & &    433778 & o & 2.0 &$-$3.17 &  $1.92 \times 10^{05} $ & 0.292 \\
    4824.441 &    429594 & o & 1.0 & &    450316 & e & 1.0 &$-$0.16 &  $1.97 \times 10^{08} $ & 0.584 \\
    4824.906 &    429685 & o & 2.0 & &    450405 & e & 2.0 &$ $0.10 &  $3.63 \times 10^{08} $ & 0.694 \\
    4834.940 &    426175 & o & 3.0 & &    446852 & e & 2.0 &$-$0.33 &  $1.34 \times 10^{08} $ & 0.601 \\
    4836.110 &    426180 & o & 2.0 & &    446852 & e & 2.0 &$ $0.22 &  $4.73 \times 10^{08} $ & 0.782 \\
    4845.721 &    429685 & o & 2.0 & &    450316 & e & 1.0 &$-$0.70 &  $5.62 \times 10^{07} $ & 0.567 \\
    4857.729 &    413198 & e & 2.0 & &    433778 & o & 2.0 &$-$2.80 &  $4.42 \times 10^{05} $ & 0.159 \\
    4861.745 &    409303 & e & 1.0 & &    429866 & o & 2.0 &$-$2.43 &  $1.05 \times 10^{06} $ & 0.040 \\
    4863.164 &    426175 & o & 3.0 & &    446732 & e & 3.0 &$ $0.15 &  $3.96 \times 10^{08} $ & 0.534 \\
    4864.348 &    426180 & o & 2.0 & &    446732 & e & 3.0 &$-$2.24 &  $1.64 \times 10^{06} $ & 0.010 \\
    4865.531 &    409319 & e & 2.0 & &    429866 & o & 2.0 &$-$3.47 &  $9.64 \times 10^{04} $ & 0.002 \\
    4867.427 &    429866 & o & 2.0 & &    450405 & e & 2.0 &$-$1.34 &  $1.29 \times 10^{07} $ & 0.231 \\
    4878.590 &    419737 & e & 0.0 & &    440229 & o & 1.0 &$-$0.93 &  $3.29 \times 10^{07} $ & 0.877 \\
    4888.610 &    429866 & o & 2.0 & &    450316 & e & 1.0 &$-$0.88 &  $3.70 \times 10^{07} $ & 0.757 \\
    4904.198 &    410107 & e & 3.0 & &    430492 & o & 3.0 &$-$2.60 &  $6.89 \times 10^{05} $ & 0.059 \\
    4904.920 &    409303 & e & 1.0 & &    429685 & o & 2.0 &$-$3.74 &  $5.01 \times 10^{04} $ & 0.000 \\
    4908.051 &    425702 & o & 1.0 & &    446071 & e & 0.0 &$-$2.67 &  $6.14 \times 10^{05} $ & 0.552 \\
    4908.774 &    409319 & e & 2.0 & &    429685 & o & 2.0 &$-$2.36 &  $1.22 \times 10^{06} $ & 0.004 \\
    4916.741 &    424901 & o & 2.0 & &    445234 & e & 2.0 &$-$0.75 &  $4.85 \times 10^{07} $ & 0.181 \\
    4926.675 &    424901 & o & 2.0 & &    445193 & e & 3.0 &$-$1.58 &  $7.27 \times 10^{06} $ & 0.056 \\
    4926.918 &    409303 & e & 1.0 & &    429594 & o & 1.0 &$-$2.92 &  $3.33 \times 10^{05} $ & 0.001 \\
    4930.806 &    409319 & e & 2.0 & &    429594 & o & 1.0 &$-$3.17 &  $1.87 \times 10^{05} $ & 0.002 \\
    4931.536 &    410220 & e & 4.0 & &    430492 & o & 3.0 &$-$3.91 &  $3.38 \times 10^{04} $ & 0.003 \\
    4942.263 &    410264 & e & 2.0 & &    430492 & o & 3.0 &$-$2.94 &  $3.21 \times 10^{05} $ & 0.045 \\
    4944.707 &    425853 & o & 1.0 & &    446071 & e & 0.0 &$-$0.17 &  $1.87 \times 10^{08} $ & 0.666 \\
    4964.844 &    428828 & o & 2.0 & &    448964 & e & 2.0 &$ $0.16 &  $3.88 \times 10^{08} $ & 0.686 \\
    4965.831 &    444089 & e & 1.0 & &    464221 & o & 1.0 &$-$1.53 &  $7.90 \times 10^{06} $ & 0.130 \\
    4969.533 &    413661 & e & 2.0 & &    433778 & o & 2.0 &$-$3.08 &  $2.25 \times 10^{05} $ & 0.120 \\
    4970.522 &    430682 & o & 1.0 & &    450795 & e & 0.0 &$-$3.05 &  $2.36 \times 10^{05} $ & 0.171 \\
    4977.451 &    428828 & o & 2.0 & &    448913 & e & 3.0 &$-$2.33 &  $1.28 \times 10^{06} $ & 0.005 \\
    4979.186 &    424901 & o & 2.0 & &    444979 & e & 3.0 &$ $0.20 &  $4.24 \times 10^{08} $ & 0.394 \\
    4992.365 &    409280 & e & 4.0 & &    429305 & o & 3.0 &$-$3.20 &  $1.69 \times 10^{05} $ & 0.000 \\
    5002.107 &    409319 & e & 2.0 & &    429305 & o & 3.0 &$-$2.06 &  $2.32 \times 10^{06} $ & 0.029 \\
    5003.359 &    425253 & o & 2.0 & &    445234 & e & 2.0 &$-$1.59 &  $6.76 \times 10^{06} $ & 0.491 \\
    5006.365 &    409716 & e & 3.0 & &    429685 & o & 2.0 &$-$2.52 &  $8.05 \times 10^{05} $ & 0.002 \\
    5008.372 &    429003 & o & 1.0 & &    448964 & e & 2.0 &$-$1.93 &  $3.11 \times 10^{06} $ & 0.024 \\
    5012.138 &    413832 & e & 3.0 & &    433778 & o & 2.0 &$-$3.34 &  $1.19 \times 10^{05} $ & 0.121 \\
    5013.647 &    425253 & o & 2.0 & &    445193 & e & 3.0 &$-$1.54 &  $7.65 \times 10^{06} $ & 0.530 \\
    5020.445 &    430492 & o & 3.0 & &    450405 & e & 2.0 &$-$1.41 &  $1.04 \times 10^{07} $ & 0.822 \\
    5022.210 &    428828 & o & 2.0 & &    448734 & e & 2.0 &$-$2.56 &  $7.13 \times 10^{05} $ & 0.005 \\
    5028.273 &    424901 & o & 2.0 & &    444783 & e & 2.0 &$ $0.49 &  $7.97 \times 10^{08} $ & 0.695 \\
    5031.816 &    425368 & o & 3.0 & &    445236 & e & 4.0 &$-$1.30 &  $1.31 \times 10^{07} $ & 0.013 \\
    5032.322 &    425368 & o & 3.0 & &    445234 & e & 2.0 &$-$0.39 &  $1.07 \times 10^{08} $ & 0.629 \\
    5032.829 &    424901 & o & 2.0 & &    444765 & e & 1.0 &$-$0.42 &  $9.85 \times 10^{07} $ & 0.512 \\
    5040.442 &    428648 & o & 0.0 & &    448482 & e & 1.0 &$-$0.13 &  $1.95 \times 10^{08} $ & 0.689 \\
    5042.730 &    425368 & o & 3.0 & &    445193 & e & 3.0 &$ $0.37 &  $6.13 \times 10^{08} $ & 0.799 \\
    5059.574 &    410107 & e & 3.0 & &    429866 & o & 2.0 &$-$3.10 &  $2.03 \times 10^{05} $ & 0.003 \\
    5066.754 &    429003 & o & 1.0 & &    448734 & e & 2.0 &$ $0.27 &  $4.73 \times 10^{08} $ & 0.764 \\
    5068.038 &    425253 & o & 2.0 & &    444979 & e & 3.0 &$-$2.10 &  $2.09 \times 10^{06} $ & 0.119 \\
    5068.809 &    430682 & o & 1.0 & &    450405 & e & 2.0 &$-$2.54 &  $7.39 \times 10^{05} $ & 0.393 \\
    5069.838 &    448059 & e & 1.0 & &    467778 & o & 1.0 &$-$1.75 &  $4.67 \times 10^{06} $ & 0.107 \\
    5074.727 &    409303 & e & 1.0 & &    429003 & o & 1.0 &$-$1.64 &  $5.86 \times 10^{06} $ & 0.022 \\
    5078.852 &    409319 & e & 2.0 & &    429003 & o & 1.0 &$-$2.74 &  $4.67 \times 10^{05} $ & 0.002 \\
    5078.852 &    425552 & o & 4.0 & &    445236 & e & 4.0 &$ $0.47 &  $7.71 \times 10^{08} $ & 0.926 \\
    5085.311 &    429305 & o & 3.0 & &    448964 & e & 2.0 &$-$0.84 &  $3.76 \times 10^{07} $ & 0.346 \\
    5085.647 &    355225 & e & 0.0 & &    374883 & o & 1.0 &$-$2.20 &  $1.63 \times 10^{06} $ & 0.574 \\
    5086.605 &    428828 & o & 2.0 & &    448482 & e & 1.0 &$-$1.00 &  $2.62 \times 10^{07} $ & 0.197 \\
    5086.864 &    419737 & e & 0.0 & &    439390 & o & 1.0 &$-$1.64 &  $5.81 \times 10^{06} $ & 0.239 \\
    5089.972 &    425552 & o & 4.0 & &    445193 & e & 3.0 &$-$1.30 &  $1.32 \times 10^{07} $ & 0.313 \\
    5090.749 &    411044 & e & 0.0 & &    430682 & o & 1.0 &$-$3.33 &  $1.22 \times 10^{05} $ & 0.048 \\
    5091.786 &    430682 & o & 1.0 & &    450316 & e & 1.0 &$-$2.07 &  $2.15 \times 10^{06} $ & 0.463 \\
    5092.305 &    425604 & o & 3.0 & &    445236 & e & 4.0 &$-$2.46 &  $8.98 \times 10^{05} $ & 0.105 \\
    5092.824 &    425604 & o & 3.0 & &    445234 & e & 2.0 &$-$2.55 &  $7.19 \times 10^{05} $ & 0.335 \\
    5093.602 &    446732 & e & 3.0 & &    466359 & o & 2.0 &$-$2.01 &  $2.53 \times 10^{06} $ & 0.161 \\
    5097.758 &    425368 & o & 3.0 & &    444979 & e & 3.0 &$-$0.34 &  $1.18 \times 10^{08} $ & 0.270 \\
    5098.538 &    429305 & o & 3.0 & &    448913 & e & 3.0 &$ $0.28 &  $4.87 \times 10^{08} $ & 0.602 \\
    5103.483 &    409716 & e & 3.0 & &    429305 & o & 3.0 &$-$1.74 &  $4.65 \times 10^{06} $ & 0.018 \\
    5103.483 &    425604 & o & 3.0 & &    445193 & e & 3.0 &$-$1.95 &  $2.93 \times 10^{06} $ & 0.508 \\
    5106.351 &    410107 & e & 3.0 & &    429685 & o & 2.0 &$-$2.88 &  $3.32 \times 10^{05} $ & 0.001 \\
    5118.377 &    425702 & o & 1.0 & &    445234 & e & 2.0 &$-$2.44 &  $9.14 \times 10^{05} $ & 0.456 \\
    5118.901 &    425253 & o & 2.0 & &    444783 & e & 2.0 &$-$1.71 &  $4.98 \times 10^{06} $ & 0.293 \\
    5120.212 &    409303 & e & 1.0 & &    428828 & o & 2.0 &$-$2.08 &  $2.12 \times 10^{06} $ & 0.048 \\
    5121.786 &    428828 & o & 2.0 & &    448347 & e & 3.0 &$ $0.80 &  $1.62 \times 10^{09} $ & 0.951 \\
    5123.623 &    425253 & o & 2.0 & &    444765 & e & 1.0 &$-$1.84 &  $3.68 \times 10^{06} $ & 0.624 \\
    5124.937 &    446852 & e & 2.0 & &    466359 & o & 2.0 &$-$2.61 &  $6.32 \times 10^{05} $ & 0.032 \\
    5132.304 &    429003 & o & 1.0 & &    448482 & e & 1.0 &$-$0.51 &  $7.84 \times 10^{07} $ & 0.231 \\
    5138.371 &    444765 & e & 1.0 & &    464221 & o & 1.0 &$-$1.96 &  $2.85 \times 10^{06} $ & 0.036 \\
    5143.129 &    444783 & e & 2.0 & &    464221 & o & 1.0 &$-$2.28 &  $1.36 \times 10^{06} $ & 0.036 \\
    5145.512 &    429305 & o & 3.0 & &    448734 & e & 2.0 &$-$0.84 &  $3.61 \times 10^{07} $ & 0.189 \\
    5146.041 &    425552 & o & 4.0 & &    444979 & e & 3.0 &$-$0.51 &  $7.85 \times 10^{07} $ & 0.310 \\
    5147.631 &    410264 & e & 2.0 & &    429685 & o & 2.0 &$-$1.89 &  $3.34 \times 10^{06} $ & 0.007 \\
    5149.222 &    425368 & o & 3.0 & &    444783 & e & 2.0 &$-$0.92 &  $2.95 \times 10^{07} $ & 0.299 \\
    5150.283 &    428648 & o & 0.0 & &    448059 & e & 1.0 &$-$0.10 &  $1.98 \times 10^{08} $ & 0.851 \\
    5153.469 &    425368 & o & 3.0 & &    444767 & e & 4.0 &$ $0.91 &  $2.01 \times 10^{09} $ & 0.961 \\
    5158.255 &    425853 & o & 1.0 & &    445234 & e & 2.0 &$ $0.16 &  $3.55 \times 10^{08} $ & 0.625 \\
    5159.853 &    425604 & o & 3.0 & &    444979 & e & 3.0 &$-$2.14 &  $1.83 \times 10^{06} $ & 0.359 \\
    5161.185 &    429594 & o & 1.0 & &    448964 & e & 2.0 &$ $0.48 &  $7.62 \times 10^{08} $ & 0.946 \\
    5167.855 &    409303 & e & 1.0 & &    428648 & o & 0.0 &$-$2.35 &  $1.12 \times 10^{06} $ & 0.011 \\
    5171.865 &    410264 & e & 2.0 & &    429594 & o & 1.0 &$-$2.19 &  $1.66 \times 10^{06} $ & 0.006 \\
    5180.978 &    448482 & e & 1.0 & &    467778 & o & 1.0 &$-$1.84 &  $3.58 \times 10^{06} $ & 0.134 \\
    5185.547 &    429685 & o & 2.0 & &    448964 & e & 2.0 &$-$0.61 &  $6.06 \times 10^{07} $ & 0.148 \\
    5198.490 &    428828 & o & 2.0 & &    448059 & e & 1.0 &$-$2.08 &  $2.06 \times 10^{06} $ & 0.143 \\
    5199.301 &    429685 & o & 2.0 & &    448913 & e & 3.0 &$ $0.65 &  $1.11 \times 10^{09} $ & 0.930 \\
    5200.924 &    429305 & o & 3.0 & &    448527 & e & 4.0 &$ $0.94 &  $2.13 \times 10^{09} $ & 0.969 \\
    5202.819 &    425552 & o & 4.0 & &    444767 & e & 4.0 &$-$0.49 &  $7.86 \times 10^{07} $ & 0.948 \\
    5207.426 &    410107 & e & 3.0 & &    429305 & o & 3.0 &$-$3.61 &  $6.00 \times 10^{04} $ & 0.000 \\
    5210.140 &    424901 & o & 2.0 & &    444089 & e & 1.0 &$ $0.41 &  $6.28 \times 10^{08} $ & 0.894 \\
    5212.585 &    425604 & o & 3.0 & &    444783 & e & 2.0 &$-$2.73 &  $4.58 \times 10^{05} $ & 0.308 \\
    5216.937 &    431242 & o & 2.0 & &    450405 & e & 2.0 &$-$2.12 &  $1.85 \times 10^{06} $ & 0.623 \\
    5216.937 &    425604 & o & 3.0 & &    444767 & e & 4.0 &$-$1.39 &  $9.85 \times 10^{06} $ & 0.855 \\
    5219.388 &    425552 & o & 4.0 & &    444706 & e & 5.0 &$ $1.03 &  $2.65 \times 10^{09} $ & 0.956 \\
    5223.206 &    429594 & o & 1.0 & &    448734 & e & 2.0 &$-$0.44 &  $8.73 \times 10^{07} $ & 0.375 \\
    5230.858 &    409716 & e & 3.0 & &    428828 & o & 2.0 &$-$2.56 &  $6.73 \times 10^{05} $ & 0.015 \\
    5234.693 &    429866 & o & 2.0 & &    448964 & e & 2.0 &$-$2.10 &  $1.93 \times 10^{06} $ & 0.021 \\
    5238.259 &    410220 & e & 4.0 & &    429305 & o & 3.0 &$-$1.36 &  $1.05 \times 10^{07} $ & 0.019 \\
    5239.357 &    425702 & o & 1.0 & &    444783 & e & 2.0 &$-$3.15 &  $1.73 \times 10^{05} $ & 0.107 \\
    5241.280 &    431242 & o & 2.0 & &    450316 & e & 1.0 &$-$3.81 &  $3.71 \times 10^{04} $ & 0.032 \\
    5244.304 &    425702 & o & 1.0 & &    444765 & e & 1.0 &$-$2.36 &  $1.07 \times 10^{06} $ & 0.583 \\
    5244.854 &    426175 & o & 3.0 & &    445236 & e & 4.0 &$ $0.76 &  $1.40 \times 10^{09} $ & 0.949 \\
    5245.405 &    426175 & o & 3.0 & &    445234 & e & 2.0 &$-$1.71 &  $4.67 \times 10^{06} $ & 0.040 \\
    5246.231 &    429003 & o & 1.0 & &    448059 & e & 1.0 &$ $0.21 &  $3.92 \times 10^{08} $ & 0.884 \\
    5246.781 &    426180 & o & 2.0 & &    445234 & e & 2.0 &$ $0.44 &  $6.61 \times 10^{08} $ & 0.775 \\
    5248.158 &    429685 & o & 2.0 & &    448734 & e & 2.0 &$ $0.36 &  $5.44 \times 10^{08} $ & 0.679 \\
    5248.710 &    429866 & o & 2.0 & &    448913 & e & 3.0 &$-$0.39 &  $9.89 \times 10^{07} $ & 0.861 \\
    5249.536 &    448734 & e & 2.0 & &    467778 & o & 1.0 &$-$3.27 &  $1.34 \times 10^{05} $ & 0.005 \\
    5250.088 &    429305 & o & 3.0 & &    448347 & e & 3.0 &$-$0.45 &  $8.69 \times 10^{07} $ & 0.316 \\
    5250.363 &    410264 & e & 2.0 & &    429305 & o & 3.0 &$-$2.26 &  $1.35 \times 10^{06} $ & 0.014 \\
    5256.713 &    426175 & o & 3.0 & &    445193 & e & 3.0 &$-$1.24 &  $1.39 \times 10^{07} $ & 0.049 \\
    5258.096 &    426180 & o & 2.0 & &    445193 & e & 3.0 &$ $0.64 &  $1.06 \times 10^{09} $ & 0.832 \\
    5261.970 &    412243 & e & 1.0 & &    431242 & o & 2.0 &$-$3.53 &  $7.22 \times 10^{04} $ & 0.036 \\
    5265.296 &    445234 & e & 2.0 & &    464221 & o & 1.0 &$-$2.53 &  $7.17 \times 10^{05} $ & 0.021 \\
    5277.248 &    413902 & e & 2.0 & &    432846 & o & 1.0 &$-$3.59 &  $6.16 \times 10^{04} $ & 0.181 \\
    5281.150 &    425853 & o & 1.0 & &    444783 & e & 2.0 &$-$0.65 &  $5.29 \times 10^{07} $ & 0.126 \\
    5286.149 &    397884 & o & 0.0 & &    416796 & e & 1.0 &$-$3.93 &  $2.79 \times 10^{04} $ & 0.245 \\
    5286.177 &    425853 & o & 1.0 & &    444765 & e & 1.0 &$ $0.24 &  $4.10 \times 10^{08} $ & 0.757 \\
    5292.894 &    429594 & o & 1.0 & &    448482 & e & 1.0 &$ $0.19 &  $3.71 \times 10^{08} $ & 0.724 \\
    5298.504 &    429866 & o & 2.0 & &    448734 & e & 2.0 &$-$0.73 &  $4.33 \times 10^{07} $ & 0.563 \\
    5307.506 &    425253 & o & 2.0 & &    444089 & e & 1.0 &$-$1.72 &  $4.52 \times 10^{06} $ & 0.532 \\
    5316.538 &    426175 & o & 3.0 & &    444979 & e & 3.0 &$ $0.65 &  $1.05 \times 10^{09} $ & 0.969 \\
    5317.952 &    426180 & o & 2.0 & &    444979 & e & 3.0 &$-$0.79 &  $3.86 \times 10^{07} $ & 0.074 \\
    5318.518 &    429685 & o & 2.0 & &    448482 & e & 1.0 &$-$0.61 &  $5.85 \times 10^{07} $ & 0.250 \\
    5326.169 &    413187 & e & 3.0 & &    431957 & o & 3.0 &$-$3.78 &  $3.96 \times 10^{04} $ & 0.070 \\
    5329.292 &    413198 & e & 2.0 & &    431957 & o & 3.0 &$-$2.62 &  $5.76 \times 10^{05} $ & 0.437 \\
    5334.980 &    410264 & e & 2.0 & &    429003 & o & 1.0 &$-$1.83 &  $3.58 \times 10^{06} $ & 0.015 \\
    5340.110 &    410107 & e & 3.0 & &    428828 & o & 2.0 &$-$1.70 &  $4.62 \times 10^{06} $ & 0.011 \\
    5356.992 &    429685 & o & 2.0 & &    448347 & e & 3.0 &$-$1.66 &  $5.06 \times 10^{06} $ & 0.026 \\
    5370.230 &    429866 & o & 2.0 & &    448482 & e & 1.0 &$-$1.98 &  $2.43 \times 10^{06} $ & 0.053 \\
    5372.539 &    426175 & o & 3.0 & &    444783 & e & 2.0 &$ $0.14 &  $3.13 \times 10^{08} $ & 0.952 \\
    5373.983 &    426180 & o & 2.0 & &    444783 & e & 2.0 &$-$0.99 &  $2.32 \times 10^{07} $ & 0.064 \\
    5375.225 &    355225 & e & 0.0 & &    373824 & o & 1.0 &$-$0.68 &  $4.82 \times 10^{07} $ & 0.838 \\
    5377.162 &    426175 & o & 3.0 & &    444767 & e & 4.0 &$-$0.37 &  $9.63 \times 10^{07} $ & 0.452 \\
    5379.187 &    426180 & o & 2.0 & &    444765 & e & 1.0 &$-$0.15 &  $1.61 \times 10^{08} $ & 0.644 \\
    5385.273 &    410264 & e & 2.0 & &    428828 & o & 2.0 &$-$2.04 &  $2.16 \times 10^{06} $ & 0.014 \\
    5389.337 &    411044 & e & 0.0 & &    429594 & o & 1.0 &$-$1.57 &  $6.12 \times 10^{06} $ & 0.113 \\
    5409.459 &    429866 & o & 2.0 & &    448347 & e & 3.0 &$-$0.57 &  $6.15 \times 10^{07} $ & 0.560 \\
    5412.094 &    430492 & o & 3.0 & &    448964 & e & 2.0 &$-$2.37 &  $9.83 \times 10^{05} $ & 0.220 \\
    5414.146 &    429594 & o & 1.0 & &    448059 & e & 1.0 &$-$1.17 &  $1.52 \times 10^{07} $ & 0.155 \\
    5414.732 &    444783 & e & 2.0 & &    463246 & o & 3.0 &$-$1.23 &  $1.32 \times 10^{07} $ & 0.100 \\
    5421.780 &    412243 & e & 1.0 & &    430682 & o & 1.0 &$-$3.72 &  $4.32 \times 10^{04} $ & 0.020 \\
    5421.780 &    412803 & e & 3.0 & &    431242 & o & 2.0 &$-$2.79 &  $3.71 \times 10^{05} $ & 0.157 \\
    5427.078 &    430492 & o & 3.0 & &    448913 & e & 3.0 &$-$1.53 &  $6.73 \times 10^{06} $ & 0.347 \\
    5432.682 &    444089 & e & 1.0 & &    462491 & o & 2.0 &$-$1.09 &  $1.86 \times 10^{07} $ & 0.195 \\
    5437.114 &    425702 & o & 1.0 & &    444089 & e & 1.0 &$-$3.12 &  $1.73 \times 10^{05} $ & 0.130 \\
    5440.961 &    429685 & o & 2.0 & &    448059 & e & 1.0 &$-$0.41 &  $8.73 \times 10^{07} $ & 0.436 \\
    5452.832 &    407846 & e & 1.0 & &    426180 & o & 2.0 &$-$1.70 &  $4.49 \times 10^{06} $ & 0.117 \\
    5462.963 &    448059 & e & 1.0 & &    466359 & o & 2.0 &$-$0.94 &  $2.61 \times 10^{07} $ & 0.259 \\
    5468.341 &    430682 & o & 1.0 & &    448964 & e & 2.0 &$-$1.40 &  $8.67 \times 10^{06} $ & 0.741 \\
    5469.239 &    413074 & e & 4.0 & &    431353 & o & 4.0 &$-$2.80 &  $3.49 \times 10^{05} $ & 0.308 \\
    5472.832 &    444979 & e & 3.0 & &    463246 & o & 3.0 &$-$1.47 &  $7.39 \times 10^{06} $ & 0.074 \\
    5480.332 &    430492 & o & 3.0 & &    448734 & e & 2.0 &$-$2.81 &  $3.40 \times 10^{05} $ & 0.040 \\
    5482.135 &    425853 & o & 1.0 & &    444089 & e & 1.0 &$-$0.43 &  $8.31 \times 10^{07} $ & 0.245 \\
    5495.093 &    429866 & o & 2.0 & &    448059 & e & 1.0 &$-$1.55 &  $6.14 \times 10^{06} $ & 0.354 \\
    5503.260 &    413187 & e & 3.0 & &    431353 & o & 4.0 &$-$2.16 &  $1.49 \times 10^{06} $ & 0.652 \\
    5508.112 &    446071 & e & 0.0 & &    464221 & o & 1.0 &$-$3.54 &  $6.22 \times 10^{04} $ & 0.001 \\
    5514.036 &    398852 & o & 2.0 & &    416982 & e & 2.0 &$-$3.28 &  $1.16 \times 10^{05} $ & 0.255 \\
    5515.709 &    413832 & e & 3.0 & &    431957 & o & 3.0 &$-$3.31 &  $1.10 \times 10^{05} $ & 0.106 \\
    5537.094 &    413187 & e & 3.0 & &    431242 & o & 2.0 &$-$2.74 &  $4.03 \times 10^{05} $ & 0.293 \\
    5537.309 &    398928 & o & 1.0 & &    416982 & e & 2.0 &$-$3.07 &  $1.87 \times 10^{05} $ & 0.468 \\
    5537.707 &    445193 & e & 3.0 & &    463246 & o & 3.0 &$-$1.05 &  $1.87 \times 10^{07} $ & 0.219 \\
    5538.014 &    430682 & o & 1.0 & &    448734 & e & 2.0 &$-$2.56 &  $5.82 \times 10^{05} $ & 0.146 \\
    5540.469 &    413198 & e & 2.0 & &    431242 & o & 2.0 &$-$2.53 &  $6.58 \times 10^{05} $ & 0.081 \\
    5543.234 &    430492 & o & 3.0 & &    448527 & e & 4.0 &$-$0.87 &  $2.91 \times 10^{07} $ & 0.851 \\
    5546.617 &    428828 & o & 2.0 & &    446852 & e & 2.0 &$-$2.02 &  $2.09 \times 10^{06} $ & 0.017 \\
    5550.313 &    445234 & e & 2.0 & &    463246 & o & 3.0 &$-$0.87 &  $2.92 \times 10^{07} $ & 0.198 \\
    5550.313 &    448347 & e & 3.0 & &    466359 & o & 2.0 &$-$2.57 &  $5.83 \times 10^{05} $ & 0.143 \\
    5551.854 &    407846 & e & 1.0 & &    425853 & o & 1.0 &$-$0.75 &  $3.80 \times 10^{07} $ & 0.265 \\
    5566.693 &    411044 & e & 0.0 & &    429003 & o & 1.0 &$-$1.15 &  $1.52 \times 10^{07} $ & 0.214 \\
    5571.191 &    398852 & o & 2.0 & &    416796 & e & 1.0 &$-$3.49 &  $7.01 \times 10^{04} $ & 0.059 \\
    5576.941 &    416796 & e & 1.0 & &    434722 & o & 2.0 &$-$3.77 &  $3.60 \times 10^{04} $ & 0.373 \\
    5582.235 &    426180 & o & 2.0 & &    444089 & e & 1.0 &$-$1.47 &  $7.35 \times 10^{06} $ & 0.077 \\
    5592.227 &    448482 & e & 1.0 & &    466359 & o & 2.0 &$-$2.13 &  $1.60 \times 10^{06} $ & 0.048 \\
    5594.950 &    398928 & o & 1.0 & &    416796 & e & 1.0 &$-$3.43 &  $7.93 \times 10^{04} $ & 0.174 \\
    5596.297 &    416982 & e & 2.0 & &    434846 & o & 3.0 &$-$3.24 &  $1.24 \times 10^{05} $ & 0.512 \\
    5598.804 &    407846 & e & 1.0 & &    425702 & o & 1.0 &$-$3.80 &  $3.31 \times 10^{04} $ & 0.057 \\
    5599.117 &    430492 & o & 3.0 & &    448347 & e & 3.0 &$-$2.39 &  $8.78 \times 10^{05} $ & 0.145 \\
    5601.000 &    429003 & o & 1.0 & &    446852 & e & 2.0 &$-$1.13 &  $1.58 \times 10^{07} $ & 0.069 \\
    5616.418 &    430682 & o & 1.0 & &    448482 & e & 1.0 &$-$1.64 &  $4.85 \times 10^{06} $ & 0.578 \\
    5623.685 &    399205 & o & 3.0 & &    416982 & e & 2.0 &$-$3.06 &  $1.83 \times 10^{05} $ & 0.268 \\
    5624.634 &    448059 & e & 1.0 & &    465833 & o & 0.0 &$-$2.75 &  $3.87 \times 10^{05} $ & 0.024 \\
    5639.865 &    444765 & e & 1.0 & &    462491 & o & 2.0 &$-$1.25 &  $1.20 \times 10^{07} $ & 0.095 \\
    5641.138 &    431242 & o & 2.0 & &    448964 & e & 2.0 &$-$2.29 &  $1.05 \times 10^{06} $ & 0.251 \\
    5645.598 &    444783 & e & 2.0 & &    462491 & o & 2.0 &$-$1.46 &  $7.51 \times 10^{06} $ & 0.057 \\
    5651.662 &    412803 & e & 3.0 & &    430492 & o & 3.0 &$-$3.27 &  $1.11 \times 10^{05} $ & 0.029 \\
    5657.099 &    413010 & e & 1.0 & &    430682 & o & 1.0 &$-$1.97 &  $2.27 \times 10^{06} $ & 0.441 \\
    5657.419 &    431242 & o & 2.0 & &    448913 & e & 3.0 &$-$1.88 &  $2.73 \times 10^{06} $ & 0.426 \\
    5672.185 &    448734 & e & 2.0 & &    466359 & o & 2.0 &$-$1.49 &  $6.90 \times 10^{06} $ & 0.084 \\
    5672.828 &    412243 & e & 1.0 & &    429866 & o & 2.0 &$-$1.91 &  $2.53 \times 10^{06} $ & 0.282 \\
    5686.381 &    413661 & e & 2.0 & &    431242 & o & 2.0 &$-$2.84 &  $3.03 \times 10^{05} $ & 0.040 \\
    5693.181 &    431353 & o & 4.0 & &    448913 & e & 3.0 &$-$3.11 &  $1.64 \times 10^{05} $ & 0.078 \\
    5697.399 &    429305 & o & 3.0 & &    446852 & e & 2.0 &$-$2.94 &  $2.35 \times 10^{05} $ & 0.001 \\
    5705.854 &    413832 & e & 3.0 & &    431353 & o & 4.0 &$-$2.71 &  $3.87 \times 10^{05} $ & 0.225 \\
    5708.786 &    444979 & e & 3.0 & &    462491 & o & 2.0 &$-$1.53 &  $6.12 \times 10^{06} $ & 0.134 \\
    5715.313 &    431242 & o & 2.0 & &    448734 & e & 2.0 &$-$2.03 &  $1.87 \times 10^{06} $ & 0.327 \\
    5717.929 &    413198 & e & 2.0 & &    430682 & o & 1.0 &$-$2.51 &  $6.38 \times 10^{05} $ & 0.129 \\
    5722.511 &    432846 & o & 1.0 & &    450316 & e & 1.0 &$-$3.96 &  $2.25 \times 10^{04} $ & 0.195 \\
    5725.133 &    450316 & e & 1.0 & &    467778 & o & 1.0 &$-$2.90 &  $2.62 \times 10^{05} $ & 0.083 \\
    5730.383 &    448913 & e & 3.0 & &    466359 & o & 2.0 &$-$1.56 &  $5.56 \times 10^{06} $ & 0.252 \\
    5731.697 &    412243 & e & 1.0 & &    429685 & o & 2.0 &$-$0.80 &  $3.26 \times 10^{07} $ & 0.350 \\
    5736.631 &    429305 & o & 3.0 & &    446732 & e & 3.0 &$-$1.80 &  $3.19 \times 10^{06} $ & 0.019 \\
    5739.595 &    413074 & e & 4.0 & &    430492 & o & 3.0 &$-$1.24 &  $1.16 \times 10^{07} $ & 0.711 \\
    5742.232 &    413832 & e & 3.0 & &    431242 & o & 2.0 &$-$2.34 &  $9.34 \times 10^{05} $ & 0.240 \\
    5743.222 &    407846 & e & 1.0 & &    425253 & o & 2.0 &$-$2.12 &  $1.53 \times 10^{06} $ & 0.482 \\
    5747.184 &    448964 & e & 2.0 & &    466359 & o & 2.0 &$-$2.63 &  $4.84 \times 10^{05} $ & 0.027 \\
    5750.953 &    402353 & o & 1.0 & &    419737 & e & 0.0 &$-$0.98 &  $2.13 \times 10^{07} $ & 0.314 \\
    5753.137 &    430682 & o & 1.0 & &    448059 & e & 1.0 &$-$3.71 &  $3.86 \times 10^{04} $ & 0.014 \\
    5754.462 &    450405 & e & 2.0 & &    467778 & o & 1.0 &$-$1.72 &  $3.88 \times 10^{06} $ & 0.380 \\
    5755.787 &    446852 & e & 2.0 & &    464221 & o & 1.0 &$-$1.81 &  $3.17 \times 10^{06} $ & 0.226 \\
    5761.758 &    412243 & e & 1.0 & &    429594 & o & 1.0 &$-$1.57 &  $5.44 \times 10^{06} $ & 0.120 \\
    5761.758 &    448482 & e & 1.0 & &    465833 & o & 0.0 &$-$2.60 &  $5.23 \times 10^{05} $ & 0.058 \\
    5765.414 &    413902 & e & 2.0 & &    431242 & o & 2.0 &$-$2.42 &  $7.84 \times 10^{05} $ & 0.326 \\
    5779.412 &    445193 & e & 3.0 & &    462491 & o & 2.0 &$-$1.69 &  $4.10 \times 10^{06} $ & 0.108 \\
    5780.749 &    413198 & e & 2.0 & &    430492 & o & 3.0 &$-$3.44 &  $7.27 \times 10^{04} $ & 0.004 \\
    5792.808 &    429594 & o & 1.0 & &    446852 & e & 2.0 &$-$2.08 &  $1.65 \times 10^{06} $ & 0.021 \\
    5793.143 &    445234 & e & 2.0 & &    462491 & o & 2.0 &$-$1.64 &  $4.66 \times 10^{06} $ & 0.039 \\
    5798.856 &    431242 & o & 2.0 & &    448482 & e & 1.0 &$-$3.12 &  $1.50 \times 10^{05} $ & 0.053 \\
    5821.141 &    431353 & o & 4.0 & &    448527 & e & 4.0 &$-$3.57 &  $5.31 \times 10^{04} $ & 0.042 \\
    5823.515 &    429685 & o & 2.0 & &    446852 & e & 2.0 &$-$2.20 &  $1.24 \times 10^{06} $ & 0.004 \\
    5844.623 &    431242 & o & 2.0 & &    448347 & e & 3.0 &$-$2.35 &  $8.60 \times 10^{05} $ & 0.300 \\
    5857.294 &    429003 & o & 1.0 & &    446071 & e & 0.0 &$-$0.78 &  $3.27 \times 10^{07} $ & 0.228 \\
    5859.010 &    412803 & e & 3.0 & &    429866 & o & 2.0 &$-$0.97 &  $2.09 \times 10^{07} $ & 0.437 \\
    5861.758 &    407846 & e & 1.0 & &    424901 & o & 2.0 &$-$0.02 &  $1.87 \times 10^{08} $ & 0.785 \\
    5864.509 &    429685 & o & 2.0 & &    446732 & e & 3.0 &$-$1.47 &  $6.56 \times 10^{06} $ & 0.049 \\
    5885.570 &    429866 & o & 2.0 & &    446852 & e & 2.0 &$-$3.01 &  $1.89 \times 10^{05} $ & 0.007 \\
    5886.610 &    450795 & e & 0.0 & &    467778 & o & 1.0 &$-$2.08 &  $1.62 \times 10^{06} $ & 0.045 \\
    5886.956 &    416796 & e & 1.0 & &    433778 & o & 2.0 &$-$3.98 &  $2.00 \times 10^{04} $ & 0.308 \\
    5895.983 &    431957 & o & 3.0 & &    448913 & e & 3.0 &$-$3.61 &  $4.61 \times 10^{04} $ & 0.043 \\
    5917.271 &    409280 & e & 4.0 & &    426175 & o & 3.0 &$-$0.82 &  $2.93 \times 10^{07} $ & 0.341 \\
    5921.828 &    412803 & e & 3.0 & &    429685 & o & 2.0 &$-$2.03 &  $1.79 \times 10^{06} $ & 0.018 \\
    5923.582 &    409303 & e & 1.0 & &    426180 & o & 2.0 &$-$0.56 &  $5.19 \times 10^{07} $ & 0.532 \\
    5927.446 &    429866 & o & 2.0 & &    446732 & e & 3.0 &$-$2.47 &  $6.46 \times 10^{05} $ & 0.049 \\
    5929.203 &    409319 & e & 2.0 & &    426180 & o & 2.0 &$-$2.24 &  $1.09 \times 10^{06} $ & 0.008 \\
    5930.962 &    413010 & e & 1.0 & &    429866 & o & 2.0 &$-$1.98 &  $1.96 \times 10^{06} $ & 0.095 \\
    5930.962 &    409319 & e & 2.0 & &    426175 & o & 3.0 &$-$0.23 &  $1.12 \times 10^{08} $ & 0.843 \\
    5939.772 &    413661 & e & 2.0 & &    430492 & o & 3.0 &$-$2.70 &  $3.78 \times 10^{05} $ & 0.019 \\
    5944.717 &    431242 & o & 2.0 & &    448059 & e & 1.0 &$-$2.97 &  $2.00 \times 10^{05} $ & 0.101 \\
    5952.149 &    416982 & e & 2.0 & &    433778 & o & 2.0 &$-$2.97 &  $2.01 \times 10^{05} $ & 0.488 \\
    5957.825 &    413902 & e & 2.0 & &    430682 & o & 1.0 &$-$1.80 &  $3.05 \times 10^{06} $ & 0.604 \\
    5958.890 &    431957 & o & 3.0 & &    448734 & e & 2.0 &$-$3.57 &  $4.89 \times 10^{04} $ & 0.052 \\
    5964.935 &    412243 & e & 1.0 & &    429003 & o & 1.0 &$-$0.19 &  $1.20 \times 10^{08} $ & 0.783 \\
    5993.903 &    413187 & e & 3.0 & &    429866 & o & 2.0 &$-$1.83 &  $2.72 \times 10^{06} $ & 0.089 \\
    5995.341 &    413010 & e & 1.0 & &    429685 & o & 2.0 &$-$0.94 &  $2.13 \times 10^{07} $ & 0.239 \\
    5997.859 &    413198 & e & 2.0 & &    429866 & o & 2.0 &$-$1.20 &  $1.17 \times 10^{07} $ & 0.146 \\
    6000.739 &    413832 & e & 3.0 & &    430492 & o & 3.0 &$-$1.87 &  $2.46 \times 10^{06} $ & 0.260 \\
    6012.649 &    433778 & o & 2.0 & &    450405 & e & 2.0 &$-$3.15 &  $1.33 \times 10^{05} $ & 0.478 \\
    6026.059 &    413902 & e & 2.0 & &    430492 & o & 3.0 &$-$2.27 &  $9.75 \times 10^{05} $ & 0.516 \\
    6027.875 &    412243 & e & 1.0 & &    428828 & o & 2.0 &$-$2.46 &  $6.42 \times 10^{05} $ & 0.118 \\
    6028.239 &    413010 & e & 1.0 & &    429594 & o & 1.0 &$-$0.16 &  $1.27 \times 10^{08} $ & 0.670 \\
    6033.332 &    431957 & o & 3.0 & &    448527 & e & 4.0 &$-$3.79 &  $2.86 \times 10^{04} $ & 0.043 \\
    6040.623 &    409303 & e & 1.0 & &    425853 & o & 1.0 &$-$0.17 &  $1.23 \times 10^{08} $ & 0.659 \\
    6046.469 &    409319 & e & 2.0 & &    425853 & o & 1.0 &$-$1.19 &  $1.17 \times 10^{07} $ & 0.080 \\
    6058.194 &    412803 & e & 3.0 & &    429305 & o & 3.0 &$-$0.82 &  $2.75 \times 10^{07} $ & 0.255 \\
    6059.663 &    413187 & e & 3.0 & &    429685 & o & 2.0 &$-$0.85 &  $2.56 \times 10^{07} $ & 0.089 \\
    6063.706 &    413198 & e & 2.0 & &    429685 & o & 2.0 &$-$0.15 &  $1.30 \times 10^{08} $ & 0.179 \\
    6067.386 &    429594 & o & 1.0 & &    446071 & e & 0.0 &$-$1.16 &  $1.28 \times 10^{07} $ & 0.160 \\
    6072.177 &    409716 & e & 3.0 & &    426180 & o & 2.0 &$-$0.98 &  $1.88 \times 10^{07} $ & 0.111 \\
    6074.021 &    409716 & e & 3.0 & &    426175 & o & 3.0 &$ $0.31 &  $3.70 \times 10^{08} $ & 0.915 \\
    6093.644 &    428828 & o & 2.0 & &    445234 & e & 2.0 &$-$1.71 &  $3.46 \times 10^{06} $ & 0.017 \\
    6094.015 &    412243 & e & 1.0 & &    428648 & o & 0.0 &$-$0.51 &  $5.55 \times 10^{07} $ & 0.815 \\
    6096.245 &    409303 & e & 1.0 & &    425702 & o & 1.0 &$-$2.74 &  $3.19 \times 10^{05} $ & 0.505 \\
    6097.360 &    413198 & e & 2.0 & &    429594 & o & 1.0 &$-$0.69 &  $3.68 \times 10^{07} $ & 0.163 \\
    6098.104 &    446852 & e & 2.0 & &    463246 & o & 3.0 &$-$2.09 &  $1.42 \times 10^{06} $ & 0.158 \\
    6098.104 &    409158 & e & 5.0 & &    425552 & o & 4.0 &$ $0.65 &  $8.01 \times 10^{08} $ & 0.915 \\
    6102.199 &    409319 & e & 2.0 & &    425702 & o & 1.0 &$-$3.48 &  $5.89 \times 10^{04} $ & 0.097 \\
    6110.778 &    430492 & o & 3.0 & &    446852 & e & 2.0 &$-$3.10 &  $1.44 \times 10^{05} $ & 0.022 \\
    6124.254 &    409280 & e & 4.0 & &    425604 & o & 3.0 &$-$1.76 &  $3.09 \times 10^{06} $ & 0.775 \\
    6138.921 &    409319 & e & 2.0 & &    425604 & o & 3.0 &$-$3.14 &  $1.28 \times 10^{05} $ & 0.204 \\
    6143.826 &    409280 & e & 4.0 & &    425552 & o & 4.0 &$-$0.80 &  $2.80 \times 10^{07} $ & 0.924 \\
    6159.345 &    429003 & o & 1.0 & &    445234 & e & 2.0 &$-$1.35 &  $7.76 \times 10^{06} $ & 0.030 \\
    6159.345 &    413074 & e & 4.0 & &    429305 & o & 3.0 &$ $0.55 &  $6.34 \times 10^{08} $ & 0.941 \\
    6169.228 &    413661 & e & 2.0 & &    429866 & o & 2.0 &$-$1.76 &  $3.07 \times 10^{06} $ & 0.037 \\
    6182.581 &    430682 & o & 1.0 & &    446852 & e & 2.0 &$-$3.31 &  $8.49 \times 10^{04} $ & 0.094 \\
    6185.641 &    448059 & e & 1.0 & &    464221 & o & 1.0 &$-$1.94 &  $2.05 \times 10^{06} $ & 0.052 \\
    6189.854 &    428828 & o & 2.0 & &    444979 & e & 3.0 &$-$2.42 &  $6.67 \times 10^{05} $ & 0.011 \\
    6202.527 &    413187 & e & 3.0 & &    429305 & o & 3.0 &$-$1.18 &  $1.15 \times 10^{07} $ & 0.035 \\
    6202.527 &    432846 & o & 1.0 & &    448964 & e & 2.0 &$-$3.41 &  $6.79 \times 10^{04} $ & 0.208 \\
    6202.912 &    428648 & o & 0.0 & &    444765 & e & 1.0 &$-$2.30 &  $8.68 \times 10^{05} $ & 0.008 \\
    6206.763 &    413198 & e & 2.0 & &    429305 & o & 3.0 &$-$1.76 &  $2.98 \times 10^{06} $ & 0.006 \\
    6214.094 &    409280 & e & 4.0 & &    425368 & o & 3.0 &$ $0.52 &  $5.82 \times 10^{08} $ & 0.916 \\
    6219.893 &    410107 & e & 3.0 & &    426180 & o & 2.0 &$ $0.24 &  $2.97 \times 10^{08} $ & 0.807 \\
    6221.828 &    410107 & e & 3.0 & &    426175 & o & 3.0 &$-$1.92 &  $2.06 \times 10^{06} $ & 0.029 \\
    6228.806 &    416796 & e & 1.0 & &    432846 & o & 1.0 &$-$3.56 &  $4.65 \times 10^{04} $ & 0.408 \\
    6229.194 &    409319 & e & 2.0 & &    425368 & o & 3.0 &$-$1.31 &  $8.47 \times 10^{06} $ & 0.241 \\
    6235.022 &    413832 & e & 3.0 & &    429866 & o & 2.0 &$-$0.80 &  $2.73 \times 10^{07} $ & 0.653 \\
    6238.524 &    412803 & e & 3.0 & &    428828 & o & 2.0 &$ $0.40 &  $4.31 \times 10^{08} $ & 0.920 \\
    6238.913 &    413661 & e & 2.0 & &    429685 & o & 2.0 &$-$0.68 &  $3.63 \times 10^{07} $ & 0.046 \\
    6251.006 &    413010 & e & 1.0 & &    429003 & o & 1.0 &$-$1.01 &  $1.66 \times 10^{07} $ & 0.168 \\
    6262.362 &    413902 & e & 2.0 & &    429866 & o & 2.0 &$-$2.61 &  $4.15 \times 10^{05} $ & 0.014 \\
    6265.894 &    428828 & o & 2.0 & &    444783 & e & 2.0 &$-$3.12 &  $1.26 \times 10^{05} $ & 0.004 \\
    6265.894 &    410220 & e & 4.0 & &    426175 & o & 3.0 &$ $0.38 &  $4.04 \times 10^{08} $ & 0.936 \\
    6266.287 &    450405 & e & 2.0 & &    466359 & o & 2.0 &$-$1.68 &  $3.58 \times 10^{06} $ & 0.410 \\
    6267.859 &    409303 & e & 1.0 & &    425253 & o & 2.0 &$-$2.19 &  $1.09 \times 10^{06} $ & 0.611 \\
    6272.971 &    428828 & o & 2.0 & &    444765 & e & 1.0 &$-$1.92 &  $2.02 \times 10^{06} $ & 0.048 \\
    6274.153 &    409319 & e & 2.0 & &    425253 & o & 2.0 &$-$2.02 &  $1.62 \times 10^{06} $ & 0.319 \\
    6274.546 &    413661 & e & 2.0 & &    429594 & o & 1.0 &$-$1.43 &  $6.34 \times 10^{06} $ & 0.029 \\
    6275.334 &    429305 & o & 3.0 & &    445236 & e & 4.0 &$-$2.01 &  $1.66 \times 10^{06} $ & 0.003 \\
    6276.122 &    429305 & o & 3.0 & &    445234 & e & 2.0 &$-$2.32 &  $8.13 \times 10^{05} $ & 0.009 \\
    6281.248 &    410264 & e & 2.0 & &    426180 & o & 2.0 &$ $0.08 &  $2.08 \times 10^{08} $ & 0.741 \\
    6283.222 &    410264 & e & 2.0 & &    426175 & o & 3.0 &$-$3.55 &  $4.88 \times 10^{04} $ & 0.001 \\
    6292.318 &    409716 & e & 3.0 & &    425604 & o & 3.0 &$-$2.52 &  $5.08 \times 10^{05} $ & 0.326 \\
    6292.318 &    429305 & o & 3.0 & &    445193 & e & 3.0 &$-$3.05 &  $1.52 \times 10^{05} $ & 0.000 \\
    6306.210 &    413832 & e & 3.0 & &    429685 & o & 2.0 &$ $0.23 &  $2.85 \times 10^{08} $ & 0.715 \\
    6312.980 &    409716 & e & 3.0 & &    425552 & o & 4.0 &$-$1.22 &  $9.87 \times 10^{06} $ & 0.109 \\
    6320.164 &    413010 & e & 1.0 & &    428828 & o & 2.0 &$-$1.69 &  $3.37 \times 10^{06} $ & 0.076 \\
    6325.362 &    413198 & e & 2.0 & &    429003 & o & 1.0 &$-$0.16 &  $1.16 \times 10^{08} $ & 0.281 \\
    6334.179 &    413902 & e & 2.0 & &    429685 & o & 2.0 &$-$0.82 &  $2.53 \times 10^{07} $ & 0.217 \\
    6335.384 &    429003 & o & 1.0 & &    444783 & e & 2.0 &$-$3.75 &  $2.92 \times 10^{04} $ & 0.000 \\
    6342.619 &    429003 & o & 1.0 & &    444765 & e & 1.0 &$-$1.15 &  $1.16 \times 10^{07} $ & 0.043 \\
    6343.826 &    446732 & e & 3.0 & &    462491 & o & 2.0 &$-$1.70 &  $3.37 \times 10^{06} $ & 0.387 \\
    6351.887 &    448482 & e & 1.0 & &    464221 & o & 1.0 &$-$1.67 &  $3.53 \times 10^{06} $ & 0.116 \\
    6370.912 &    413902 & e & 2.0 & &    429594 & o & 1.0 &$ $0.07 &  $1.91 \times 10^{08} $ & 0.907 \\
    6378.229 &    429305 & o & 3.0 & &    444979 & e & 3.0 &$-$1.67 &  $3.53 \times 10^{06} $ & 0.013 \\
    6387.194 &    409716 & e & 3.0 & &    425368 & o & 3.0 &$-$0.75 &  $2.91 \times 10^{07} $ & 0.258 \\
    6390.460 &    413661 & e & 2.0 & &    429305 & o & 3.0 &$-$1.49 &  $5.23 \times 10^{06} $ & 0.007 \\
    6391.686 &    413187 & e & 3.0 & &    428828 & o & 2.0 &$-$3.61 &  $3.99 \times 10^{04} $ & 0.002 \\
    6392.095 &    429594 & o & 1.0 & &    445234 & e & 2.0 &$-$2.92 &  $1.95 \times 10^{05} $ & 0.001 \\
    6392.503 &    446852 & e & 2.0 & &    462491 & o & 2.0 &$-$1.72 &  $3.13 \times 10^{06} $ & 0.171 \\
    6392.912 &    413010 & e & 1.0 & &    428648 & o & 0.0 &$-$0.56 &  $4.47 \times 10^{07} $ & 0.592 \\
    6396.184 &    413198 & e & 2.0 & &    428828 & o & 2.0 &$-$2.39 &  $6.62 \times 10^{05} $ & 0.004 \\
    6401.099 &    398043 & o & 1.0 & &    413661 & e & 2.0 &$-$3.17 &  $1.11 \times 10^{05} $ & 0.015 \\
    6409.307 &    409303 & e & 1.0 & &    424901 & o & 2.0 &$-$0.75 &  $2.88 \times 10^{07} $ & 0.587 \\
    6410.951 &    434722 & o & 2.0 & &    450316 & e & 1.0 &$-$3.95 &  $1.87 \times 10^{04} $ & 0.366 \\
    6413.007 &    410264 & e & 2.0 & &    425853 & o & 1.0 &$-$0.19 &  $1.07 \times 10^{08} $ & 0.602 \\
    6415.888 &    409319 & e & 2.0 & &    424901 & o & 2.0 &$ $0.11 &  $2.10 \times 10^{08} $ & 0.692 \\
    6425.372 &    434846 & o & 3.0 & &    450405 & e & 2.0 &$-$3.39 &  $6.48 \times 10^{04} $ & 0.536 \\
    6429.505 &    429685 & o & 2.0 & &    445234 & e & 2.0 &$-$2.40 &  $6.27 \times 10^{05} $ & 0.001 \\
    6434.470 &    409716 & e & 3.0 & &    425253 & o & 2.0 &$-$2.65 &  $3.58 \times 10^{05} $ & 0.076 \\
    6442.764 &    450316 & e & 1.0 & &    465833 & o & 0.0 &$-$2.03 &  $1.58 \times 10^{06} $ & 0.426 \\
    6446.503 &    429685 & o & 2.0 & &    445193 & e & 3.0 &$-$2.73 &  $2.99 \times 10^{05} $ & 0.001 \\
    6451.079 &    410107 & e & 3.0 & &    425604 & o & 3.0 &$-$2.37 &  $6.76 \times 10^{05} $ & 0.446 \\
    6453.994 &    431242 & o & 2.0 & &    446732 & e & 3.0 &$-$3.12 &  $1.20 \times 10^{05} $ & 0.277 \\
    6455.244 &    448734 & e & 2.0 & &    464221 & o & 1.0 &$-$1.93 &  $1.94 \times 10^{06} $ & 0.081 \\
    6458.998 &    429305 & o & 3.0 & &    444783 & e & 2.0 &$-$1.98 &  $1.67 \times 10^{06} $ & 0.027 \\
    6461.085 &    413832 & e & 3.0 & &    429305 & o & 3.0 &$-$0.15 &  $1.12 \times 10^{08} $ & 0.433 \\
    6465.682 &    429305 & o & 3.0 & &    444767 & e & 4.0 &$-$1.98 &  $1.66 \times 10^{06} $ & 0.002 \\
    6472.798 &    410107 & e & 3.0 & &    425552 & o & 4.0 &$-$1.54 &  $4.52 \times 10^{06} $ & 0.472 \\
    6474.475 &    428648 & o & 0.0 & &    444089 & e & 1.0 &$-$2.47 &  $5.42 \times 10^{05} $ & 0.004 \\
    6475.733 &    410264 & e & 2.0 & &    425702 & o & 1.0 &$-$2.80 &  $2.55 \times 10^{05} $ & 0.411 \\
    6490.448 &    413902 & e & 2.0 & &    429305 & o & 3.0 &$-$1.08 &  $1.33 \times 10^{07} $ & 0.474 \\
    6496.353 &    430682 & o & 1.0 & &    446071 & e & 0.0 &$-$2.81 &  $2.50 \times 10^{05} $ & 0.131 \\
    6498.464 &    410220 & e & 4.0 & &    425604 & o & 3.0 &$-$2.88 &  $2.04 \times 10^{05} $ & 0.086 \\
    6500.577 &    431353 & o & 4.0 & &    446732 & e & 3.0 &$-$2.40 &  $6.40 \times 10^{05} $ & 0.572 \\
    6505.230 &    429866 & o & 2.0 & &    445234 & e & 2.0 &$-$3.86 &  $2.16 \times 10^{04} $ & 0.000 \\
    6516.254 &    413661 & e & 2.0 & &    429003 & o & 1.0 &$-$1.00 &  $1.56 \times 10^{07} $ & 0.035 \\
    6516.552 &    398320 & o & 2.0 & &    413661 & e & 2.0 &$-$3.49 &  $5.11 \times 10^{04} $ & 0.002 \\
    6517.104 &    410264 & e & 2.0 & &    425604 & o & 3.0 &$-$2.88 &  $2.12 \times 10^{05} $ & 0.277 \\
    6520.505 &    410220 & e & 4.0 & &    425552 & o & 4.0 &$ $0.07 &  $1.84 \times 10^{08} $ & 0.986 \\
    6522.632 &    429866 & o & 2.0 & &    445193 & e & 3.0 &$-$3.37 &  $6.80 \times 10^{04} $ & 0.001 \\
    6532.008 &    407846 & e & 1.0 & &    423151 & o & 2.0 &$-$2.70 &  $3.10 \times 10^{05} $ & 0.490 \\
    6536.706 &    429685 & o & 2.0 & &    444979 & e & 3.0 &$-$3.39 &  $6.44 \times 10^{04} $ & 0.000 \\
    6550.841 &    410107 & e & 3.0 & &    425368 & o & 3.0 &$-$0.03 &  $1.45 \times 10^{08} $ & 0.853 \\
    6550.841 &    428828 & o & 2.0 & &    444089 & e & 1.0 &$-$3.66 &  $3.43 \times 10^{04} $ & 0.008 \\
    6552.558 &    448964 & e & 2.0 & &    464221 & o & 1.0 &$-$3.26 &  $8.72 \times 10^{04} $ & 0.012 \\
    6563.011 &    355225 & e & 0.0 & &    370458 & o & 1.0 &$-$1.31 &  $7.52 \times 10^{06} $ & 0.725 \\
    6571.510 &    432846 & o & 1.0 & &    448059 & e & 1.0 &$-$3.90 &  $1.98 \times 10^{04} $ & 0.017 \\
    6583.628 &    409716 & e & 3.0 & &    424901 & o & 2.0 &$-$0.29 &  $7.82 \times 10^{07} $ & 0.297 \\
    6591.441 &    413661 & e & 2.0 & &    428828 & o & 2.0 &$-$2.47 &  $5.18 \times 10^{05} $ & 0.003 \\
    6599.709 &    410220 & e & 4.0 & &    425368 & o & 3.0 &$-$2.20 &  $9.59 \times 10^{05} $ & 0.004 \\
    6600.580 &    410107 & e & 3.0 & &    425253 & o & 2.0 &$-$1.93 &  $1.77 \times 10^{06} $ & 0.578 \\
    6600.842 &    401837 & o & 2.0 & &    416982 & e & 2.0 &$-$3.42 &  $5.82 \times 10^{04} $ & 0.322 \\
    6605.377 &    433778 & o & 2.0 & &    448913 & e & 3.0 &$-$2.87 &  $2.13 \times 10^{05} $ & 0.320 \\
    6609.264 &    397884 & o & 0.0 & &    413010 & e & 1.0 &$-$3.73 &  $2.83 \times 10^{04} $ & 0.004 \\
    6614.993 &    429866 & o & 2.0 & &    444979 & e & 3.0 &$-$3.87 &  $2.08 \times 10^{04} $ & 0.001 \\
    6618.935 &    410264 & e & 2.0 & &    425368 & o & 3.0 &$-$0.86 &  $2.17 \times 10^{07} $ & 0.454 \\
    6620.250 &    413902 & e & 2.0 & &    429003 & o & 1.0 &$-$1.62 &  $3.68 \times 10^{06} $ & 0.119 \\
    6621.565 &    429685 & o & 2.0 & &    444783 & e & 2.0 &$-$2.33 &  $6.97 \times 10^{05} $ & 0.003 \\
    6626.832 &    429003 & o & 1.0 & &    444089 & e & 1.0 &$-$3.77 &  $2.60 \times 10^{04} $ & 0.000 \\
    6648.869 &    398866 & o & 3.0 & &    413902 & e & 2.0 &$-$3.97 &  $1.60 \times 10^{04} $ & 0.001 \\
    6666.604 &    413832 & e & 3.0 & &    428828 & o & 2.0 &$-$2.61 &  $3.63 \times 10^{05} $ & 0.006 \\
    6669.717 &    410264 & e & 2.0 & &    425253 & o & 2.0 &$-$2.10 &  $1.22 \times 10^{06} $ & 0.309 \\
    6676.265 &    398928 & o & 1.0 & &    413902 & e & 2.0 &$-$2.99 &  $1.51 \times 10^{05} $ & 0.021 \\
    6679.521 &    398043 & o & 1.0 & &    413010 & e & 1.0 &$-$3.24 &  $8.60 \times 10^{04} $ & 0.004 \\
    6682.915 &    401837 & o & 2.0 & &    416796 & e & 1.0 &$-$3.59 &  $3.80 \times 10^{04} $ & 0.285 \\
    6684.434 &    433778 & o & 2.0 & &    448734 & e & 2.0 &$-$2.66 &  $3.24 \times 10^{05} $ & 0.249 \\
    6697.869 &    413902 & e & 2.0 & &    428828 & o & 2.0 &$-$0.25 &  $8.32 \times 10^{07} $ & 0.694 \\
    6710.007 &    448347 & e & 3.0 & &    463246 & o & 3.0 &$-$1.07 &  $1.24 \times 10^{07} $ & 0.305 \\
    6710.007 &    429866 & o & 2.0 & &    444765 & e & 1.0 &$-$2.75 &  $2.58 \times 10^{05} $ & 0.015 \\
    6711.809 &    431957 & o & 3.0 & &    446852 & e & 2.0 &$-$3.24 &  $8.28 \times 10^{04} $ & 0.591 \\
    6724.314 &    398320 & o & 2.0 & &    413187 & e & 3.0 &$-$2.82 &  $2.23 \times 10^{05} $ & 0.766 \\
    6750.787 &    411044 & e & 0.0 & &    425853 & o & 1.0 &$-$0.51 &  $4.49 \times 10^{07} $ & 0.922 \\
    6757.175 &    398866 & o & 3.0 & &    413661 & e & 2.0 &$-$3.28 &  $7.70 \times 10^{04} $ & 0.002 \\
    6757.632 &    410107 & e & 3.0 & &    424901 & o & 2.0 &$-$1.77 &  $2.47 \times 10^{06} $ & 0.115 \\
    6766.322 &    431957 & o & 3.0 & &    446732 & e & 3.0 &$-$3.84 &  $2.05 \times 10^{04} $ & 0.108 \\
    6780.548 &    430492 & o & 3.0 & &    445236 & e & 4.0 &$-$3.51 &  $4.56 \times 10^{04} $ & 0.005 \\
    6781.468 &    430492 & o & 3.0 & &    445234 & e & 2.0 &$-$3.67 &  $3.09 \times 10^{04} $ & 0.008 \\
    6792.065 &    448527 & e & 4.0 & &    463246 & o & 3.0 &$-$1.42 &  $5.39 \times 10^{06} $ & 0.399 \\
    6798.994 &    433778 & o & 2.0 & &    448482 & e & 1.0 &$-$3.41 &  $5.77 \times 10^{04} $ & 0.161 \\
    6800.381 &    430492 & o & 3.0 & &    445193 & e & 3.0 &$-$2.76 &  $2.56 \times 10^{05} $ & 0.031 \\
    6802.232 &    399205 & o & 3.0 & &    413902 & e & 2.0 &$-$3.46 &  $4.99 \times 10^{04} $ & 0.000 \\
    6816.517 &    399166 & o & 4.0 & &    413832 & e & 3.0 &$-$3.02 &  $1.40 \times 10^{05} $ & 0.001 \\
    6820.331 &    411044 & e & 0.0 & &    425702 & o & 1.0 &$-$2.93 &  $1.67 \times 10^{05} $ & 0.789 \\
    6823.589 &    399181 & o & 4.0 & &    413832 & e & 3.0 &$-$3.85 &  $2.07 \times 10^{04} $ & 0.000 \\
    6830.116 &    410264 & e & 2.0 & &    424901 & o & 2.0 &$-$1.74 &  $2.67 \times 10^{06} $ & 0.033 \\
    6834.038 &    402353 & o & 1.0 & &    416982 & e & 2.0 &$-$3.38 &  $6.01 \times 10^{04} $ & 0.244 \\
    6834.786 &    399205 & o & 3.0 & &    413832 & e & 3.0 &$-$3.92 &  $1.75 \times 10^{04} $ & 0.000 \\
    6854.844 &    398490 & o & 5.0 & &    413074 & e & 4.0 &$-$3.01 &  $1.37 \times 10^{05} $ & 0.001 \\
    6870.012 &    430682 & o & 1.0 & &    445234 & e & 2.0 &$-$3.71 &  $2.66 \times 10^{04} $ & 0.007 \\
    6888.948 &    448734 & e & 2.0 & &    463246 & o & 3.0 &$-$0.76 &  $2.44 \times 10^{07} $ & 0.457 \\
    6900.836 &    430492 & o & 3.0 & &    444979 & e & 3.0 &$-$2.89 &  $1.83 \times 10^{05} $ & 0.027 \\
    6915.635 &    399205 & o & 3.0 & &    413661 & e & 2.0 &$-$3.93 &  $1.62 \times 10^{04} $ & 0.001 \\
    6922.051 &    402353 & o & 1.0 & &    416796 & e & 1.0 &$-$3.04 &  $1.28 \times 10^{05} $ & 0.562 \\
    6927.135 &    448059 & e & 1.0 & &    462491 & o & 2.0 &$-$1.67 &  $3.03 \times 10^{06} $ & 0.054 \\
    6935.497 &    402567 & o & 3.0 & &    416982 & e & 2.0 &$-$2.82 &  $2.10 \times 10^{05} $ & 0.457 \\
    6940.601 &    429685 & o & 2.0 & &    444089 & e & 1.0 &$-$2.33 &  $6.49 \times 10^{05} $ & 0.009 \\
    6962.304 &    397884 & o & 0.0 & &    412243 & e & 1.0 &$-$2.29 &  $7.14 \times 10^{05} $ & 0.034 \\
    6968.419 &    398852 & o & 2.0 & &    413198 & e & 2.0 &$-$2.67 &  $2.96 \times 10^{05} $ & 0.006 \\
    6973.766 &    398852 & o & 2.0 & &    413187 & e & 3.0 &$-$3.55 &  $3.85 \times 10^{04} $ & 0.089 \\
    6974.982 &    448913 & e & 3.0 & &    463246 & o & 3.0 &$-$0.80 &  $2.12 \times 10^{07} $ & 0.488 \\
    6980.827 &    398866 & o & 3.0 & &    413187 & e & 3.0 &$-$2.21 &  $8.49 \times 10^{05} $ & 0.538 \\
    6995.481 &    430492 & o & 3.0 & &    444783 & e & 2.0 &$-$3.16 &  $9.34 \times 10^{04} $ & 0.035 \\
    6999.890 &    448964 & e & 2.0 & &    463246 & o & 3.0 &$-$0.20 &  $8.35 \times 10^{07} $ & 0.716 \\
    7000.380 &    433778 & o & 2.0 & &    448059 & e & 1.0 &$-$3.52 &  $4.19 \times 10^{04} $ & 0.036 \\
    7003.322 &    430492 & o & 3.0 & &    444767 & e & 4.0 &$-$2.77 &  $2.30 \times 10^{05} $ & 0.016 \\
    7005.629 &    398928 & o & 1.0 & &    413198 & e & 2.0 &$-$3.65 &  $3.05 \times 10^{04} $ & 0.003 \\
    7010.689 &    416982 & e & 2.0 & &    431242 & o & 2.0 &$-$1.87 &  $1.84 \times 10^{06} $ & 0.748 \\
    7015.658 &    402546 & o & 2.0 & &    416796 & e & 1.0 &$-$2.33 &  $6.31 \times 10^{05} $ & 0.802 \\
    7019.550 &    434722 & o & 2.0 & &    448964 & e & 2.0 &$-$3.79 &  $2.21 \times 10^{04} $ & 0.211 \\
    7028.927 &    429866 & o & 2.0 & &    444089 & e & 1.0 &$-$3.04 &  $1.25 \times 10^{05} $ & 0.019 \\
    7036.348 &    398866 & o & 3.0 & &    413074 & e & 4.0 &$-$2.74 &  $2.40 \times 10^{05} $ & 0.043 \\
    7040.312 &    398043 & o & 1.0 & &    412243 & e & 1.0 &$-$2.11 &  $1.05 \times 10^{06} $ & 0.023 \\
    7060.948 &    398852 & o & 2.0 & &    413010 & e & 1.0 &$-$3.87 &  $1.83 \times 10^{04} $ & 0.000 \\
    7063.193 &    409280 & e & 4.0 & &    423434 & o & 3.0 &$-$2.49 &  $4.44 \times 10^{05} $ & 0.254 \\
    7068.187 &    448347 & e & 3.0 & &    462491 & o & 2.0 &$-$3.12 &  $1.04 \times 10^{05} $ & 0.015 \\
    7071.486 &    402845 & o & 3.0 & &    416982 & e & 2.0 &$-$3.06 &  $1.16 \times 10^{05} $ & 0.647 \\
    7081.204 &    434846 & o & 3.0 & &    448964 & e & 2.0 &$-$3.77 &  $2.24 \times 10^{04} $ & 0.152 \\
    7089.741 &    430682 & o & 1.0 & &    444783 & e & 2.0 &$-$3.78 &  $2.13 \times 10^{04} $ & 0.014 \\
    7099.155 &    398928 & o & 1.0 & &    413010 & e & 1.0 &$-$2.89 &  $1.72 \times 10^{05} $ & 0.004 \\
    7106.877 &    434846 & o & 3.0 & &    448913 & e & 3.0 &$-$3.44 &  $4.81 \times 10^{04} $ & 0.128 \\
    7130.091 &    399166 & o & 4.0 & &    413187 & e & 3.0 &$-$1.98 &  $1.37 \times 10^{06} $ & 0.390 \\
    7136.301 &    448482 & e & 1.0 & &    462491 & o & 2.0 &$-$0.92 &  $1.59 \times 10^{07} $ & 0.269 \\
    7137.829 &    399181 & o & 4.0 & &    413187 & e & 3.0 &$-$2.71 &  $2.57 \times 10^{05} $ & 0.038 \\
    7144.461 &    399205 & o & 3.0 & &    413198 & e & 2.0 &$-$2.47 &  $4.44 \times 10^{05} $ & 0.006 \\
    7150.081 &    399205 & o & 3.0 & &    413187 & e & 3.0 &$-$3.64 &  $3.00 \times 10^{04} $ & 0.011 \\
    7165.713 &    398852 & o & 2.0 & &    412803 & e & 3.0 &$-$2.92 &  $1.55 \times 10^{05} $ & 0.039 \\
    7173.168 &    412243 & e & 1.0 & &    426180 & o & 2.0 &$-$3.21 &  $8.05 \times 10^{04} $ & 0.002 \\
    7180.226 &    398320 & o & 2.0 & &    412243 & e & 1.0 &$-$3.06 &  $1.12 \times 10^{05} $ & 0.001 \\
    7188.022 &    399166 & o & 4.0 & &    413074 & e & 4.0 &$-$1.95 &  $1.45 \times 10^{06} $ & 0.033 \\
    7189.676 &    450316 & e & 1.0 & &    464221 & o & 1.0 &$-$2.14 &  $9.40 \times 10^{05} $ & 0.250 \\
    7193.245 &    399176 & o & 5.0 & &    413074 & e & 4.0 &$-$2.55 &  $3.60 \times 10^{05} $ & 0.002 \\
    7195.886 &    399181 & o & 4.0 & &    413074 & e & 4.0 &$-$3.27 &  $6.83 \times 10^{04} $ & 0.001 \\
    7199.513 &    416796 & e & 1.0 & &    430682 & o & 1.0 &$-$1.77 &  $2.22 \times 10^{06} $ & 0.664 \\
    7201.069 &    431353 & o & 4.0 & &    445236 & e & 4.0 &$-$2.21 &  $8.12 \times 10^{05} $ & 0.407 \\
    7208.338 &    399205 & o & 3.0 & &    413074 & e & 4.0 &$-$3.84 &  $1.81 \times 10^{04} $ & 0.003 \\
    7219.270 &    409303 & e & 1.0 & &    423151 & o & 2.0 &$-$2.36 &  $5.61 \times 10^{05} $ & 0.443 \\
    7223.443 &    431353 & o & 4.0 & &    445193 & e & 3.0 &$-$3.84 &  $1.92 \times 10^{04} $ & 0.054 \\
    7227.620 &    409319 & e & 2.0 & &    423151 & o & 2.0 &$-$3.42 &  $4.80 \times 10^{04} $ & 0.043 \\
    7267.024 &    448734 & e & 2.0 & &    462491 & o & 2.0 &$-$2.22 &  $7.89 \times 10^{05} $ & 0.010 \\
    7277.604 &    431242 & o & 2.0 & &    444979 & e & 3.0 &$-$3.29 &  $6.41 \times 10^{04} $ & 0.037 \\
    7287.684 &    409716 & e & 3.0 & &    423434 & o & 3.0 &$-$2.46 &  $4.37 \times 10^{05} $ & 0.600 \\
    7297.259 &    416982 & e & 2.0 & &    430682 & o & 1.0 &$-$2.28 &  $6.73 \times 10^{05} $ & 0.550 \\
    7307.394 &    434846 & o & 3.0 & &    448527 & e & 4.0 &$-$2.95 &  $1.36 \times 10^{05} $ & 0.510 \\
    7336.889 &    431353 & o & 4.0 & &    444979 & e & 3.0 &$-$3.16 &  $8.78 \times 10^{04} $ & 0.040 \\
    7337.428 &    434722 & o & 2.0 & &    448347 & e & 3.0 &$-$3.44 &  $4.62 \times 10^{04} $ & 0.571 \\
    7339.044 &    399181 & o & 4.0 & &    412803 & e & 3.0 &$-$2.30 &  $6.19 \times 10^{05} $ & 0.005 \\
    7345.515 &    412243 & e & 1.0 & &    425853 & o & 1.0 &$-$2.35 &  $5.52 \times 10^{05} $ & 0.006 \\
    7351.997 &    399205 & o & 3.0 & &    412803 & e & 3.0 &$-$1.97 &  $1.32 \times 10^{06} $ & 0.040 \\
    7362.826 &    448913 & e & 3.0 & &    462491 & o & 2.0 &$-$3.08 &  $1.03 \times 10^{05} $ & 0.004 \\
    7390.586 &    448964 & e & 2.0 & &    462491 & o & 2.0 &$-$1.23 &  $7.28 \times 10^{06} $ & 0.226 \\
    7392.772 &    431242 & o & 2.0 & &    444765 & e & 1.0 &$-$3.89 &  $1.53 \times 10^{04} $ & 0.012 \\
    7399.886 &    416982 & e & 2.0 & &    430492 & o & 3.0 &$-$1.19 &  $7.73 \times 10^{06} $ & 0.856 \\
    7408.660 &    435419 & o & 4.0 & &    448913 & e & 3.0 &$-$3.61 &  $3.02 \times 10^{04} $ & 0.111 \\
    7441.196 &    409716 & e & 3.0 & &    423151 & o & 2.0 &$-$2.58 &  $3.14 \times 10^{05} $ & 0.280 \\
    7446.184 &    450795 & e & 0.0 & &    464221 & o & 1.0 &$-$1.21 &  $7.53 \times 10^{06} $ & 0.210 \\
    7452.845 &    431353 & o & 4.0 & &    444767 & e & 4.0 &$-$3.43 &  $4.45 \times 10^{04} $ & 0.368 \\
    7456.736 &    430682 & o & 1.0 & &    444089 & e & 1.0 &$-$2.97 &  $1.27 \times 10^{05} $ & 0.113 \\
    7473.459 &    412803 & e & 3.0 & &    426180 & o & 2.0 &$-$2.32 &  $5.74 \times 10^{05} $ & 0.005 \\
    7486.892 &    431353 & o & 4.0 & &    444706 & e & 5.0 &$-$2.09 &  $9.94 \times 10^{05} $ & 0.576 \\
    7501.498 &    410107 & e & 3.0 & &    423434 & o & 3.0 &$-$2.68 &  $2.45 \times 10^{05} $ & 0.216 \\
    7528.614 &    431957 & o & 3.0 & &    445236 & e & 4.0 &$-$3.20 &  $7.34 \times 10^{04} $ & 0.174 \\
    7553.073 &    431957 & o & 3.0 & &    445193 & e & 3.0 &$-$3.62 &  $2.76 \times 10^{04} $ & 0.091 \\
    7559.355 &    432846 & o & 1.0 & &    446071 & e & 0.0 &$-$3.06 &  $1.07 \times 10^{05} $ & 0.223 \\
    7565.648 &    410220 & e & 4.0 & &    423434 & o & 3.0 &$-$2.56 &  $3.23 \times 10^{05} $ & 0.331 \\
    7590.924 &    413010 & e & 1.0 & &    426180 & o & 2.0 &$-$2.58 &  $3.01 \times 10^{05} $ & 0.007 \\
    7590.924 &    410264 & e & 2.0 & &    423434 & o & 3.0 &$-$3.25 &  $6.72 \times 10^{04} $ & 0.060 \\
    7626.247 &    419737 & e & 0.0 & &    432846 & o & 1.0 &$-$3.77 &  $1.90 \times 10^{04} $ & 0.151 \\
    7630.904 &    413074 & e & 4.0 & &    426175 & o & 3.0 &$-$1.78 &  $1.95 \times 10^{06} $ & 0.015 \\
    7649.004 &    416796 & e & 1.0 & &    429866 & o & 2.0 &$-$0.64 &  $2.60 \times 10^{07} $ & 0.853 \\
    7664.250 &    410107 & e & 3.0 & &    423151 & o & 2.0 &$-$1.72 &  $2.14 \times 10^{06} $ & 0.665 \\
    7677.199 &    431957 & o & 3.0 & &    444979 & e & 3.0 &$-$3.90 &  $1.41 \times 10^{04} $ & 0.027 \\
    7689.599 &    398043 & o & 1.0 & &    411044 & e & 0.0 &$-$1.76 &  $1.99 \times 10^{06} $ & 0.089 \\
    7694.334 &    413187 & e & 3.0 & &    426180 & o & 2.0 &$-$1.80 &  $1.78 \times 10^{06} $ & 0.018 \\
    7697.296 &    413187 & e & 3.0 & &    426175 & o & 3.0 &$ $0.43 &  $3.02 \times 10^{08} $ & 0.714 \\
    7700.854 &    413198 & e & 2.0 & &    426180 & o & 2.0 &$-$0.17 &  $7.53 \times 10^{07} $ & 0.209 \\
    7703.821 &    413198 & e & 2.0 & &    426175 & o & 3.0 &$-$0.54 &  $3.26 \times 10^{07} $ & 0.247 \\
    7756.419 &    416796 & e & 1.0 & &    429685 & o & 2.0 &$-$0.41 &  $4.34 \times 10^{07} $ & 0.799 \\
    7757.623 &    410264 & e & 2.0 & &    423151 & o & 2.0 &$-$1.98 &  $1.20 \times 10^{06} $ & 0.377 \\
    7759.429 &    416982 & e & 2.0 & &    429866 & o & 2.0 &$-$1.05 &  $9.83 \times 10^{06} $ & 0.310 \\
    7781.777 &    431242 & o & 2.0 & &    444089 & e & 1.0 &$-$2.95 &  $1.25 \times 10^{05} $ & 0.168 \\
    7784.201 &    413010 & e & 1.0 & &    425853 & o & 1.0 &$-$2.11 &  $8.50 \times 10^{05} $ & 0.011 \\
    7785.413 &    450405 & e & 2.0 & &    463246 & o & 3.0 &$-$2.07 &  $9.13 \times 10^{05} $ & 0.283 \\
    7794.518 &    431957 & o & 3.0 & &    444783 & e & 2.0 &$-$3.68 &  $2.17 \times 10^{04} $ & 0.063 \\
    7804.254 &    431957 & o & 3.0 & &    444767 & e & 4.0 &$-$3.13 &  $7.73 \times 10^{04} $ & 0.464 \\
    7811.571 &    416796 & e & 1.0 & &    429594 & o & 1.0 &$ $0.12 &  $1.45 \times 10^{08} $ & 0.785 \\
    7841.595 &    412803 & e & 3.0 & &    425552 & o & 4.0 &$-$3.52 &  $3.23 \times 10^{04} $ & 0.017 \\
    7869.991 &    416982 & e & 2.0 & &    429685 & o & 2.0 &$ $0.35 &  $2.40 \times 10^{08} $ & 0.804 \\
    7897.969 &    412243 & e & 1.0 & &    424901 & o & 2.0 &$-$1.54 &  $3.13 \times 10^{06} $ & 0.041 \\
    7899.842 &    413198 & e & 2.0 & &    425853 & o & 1.0 &$-$0.39 &  $4.38 \times 10^{07} $ & 0.183 \\
    7926.776 &    416982 & e & 2.0 & &    429594 & o & 1.0 &$-$0.62 &  $2.52 \times 10^{07} $ & 0.317 \\
    7956.426 &    412803 & e & 3.0 & &    425368 & o & 3.0 &$-$1.74 &  $1.90 \times 10^{06} $ & 0.039 \\
    7978.651 &    413074 & e & 4.0 & &    425604 & o & 3.0 &$-$3.08 &  $8.77 \times 10^{04} $ & 0.040 \\
    7985.662 &    413661 & e & 2.0 & &    426180 & o & 2.0 &$ $0.34 &  $2.26 \times 10^{08} $ & 0.554 \\
    7988.853 &    413661 & e & 2.0 & &    426175 & o & 3.0 &$-$0.26 &  $5.78 \times 10^{07} $ & 0.386 \\
    7995.242 &    413198 & e & 2.0 & &    425702 & o & 1.0 &$-$2.94 &  $1.18 \times 10^{05} $ & 0.161 \\
    8011.901 &    413074 & e & 4.0 & &    425552 & o & 4.0 &$-$1.62 &  $2.51 \times 10^{06} $ & 0.047 \\
    8029.920 &    412803 & e & 3.0 & &    425253 & o & 2.0 &$-$3.51 &  $3.18 \times 10^{04} $ & 0.044 \\
    8051.261 &    413187 & e & 3.0 & &    425604 & o & 3.0 &$-$2.11 &  $7.87 \times 10^{05} $ & 0.547 \\
    8058.400 &    413198 & e & 2.0 & &    425604 & o & 3.0 &$-$2.26 &  $5.58 \times 10^{05} $ & 0.321 \\
    8085.120 &    413187 & e & 3.0 & &    425552 & o & 4.0 &$ $0.72 &  $5.30 \times 10^{08} $ & 0.988 \\
    8096.251 &    413832 & e & 3.0 & &    426180 & o & 2.0 &$-$3.39 &  $4.07 \times 10^{04} $ & 0.000 \\
    8099.531 &    413832 & e & 3.0 & &    426175 & o & 3.0 &$-$0.75 &  $1.78 \times 10^{07} $ & 0.124 \\
    8112.676 &    416982 & e & 2.0 & &    429305 & o & 3.0 &$ $0.60 &  $4.01 \times 10^{08} $ & 0.969 \\
    8131.813 &    413074 & e & 4.0 & &    425368 & o & 3.0 &$-$3.62 &  $2.46 \times 10^{04} $ & 0.000 \\
    8142.410 &    413902 & e & 2.0 & &    426180 & o & 2.0 &$-$2.12 &  $7.66 \times 10^{05} $ & 0.010 \\
    8145.727 &    413902 & e & 2.0 & &    426175 & o & 3.0 &$-$3.00 &  $1.01 \times 10^{05} $ & 0.018 \\
    8180.387 &    398043 & o & 1.0 & &    410264 & e & 2.0 &$-$2.77 &  $1.63 \times 10^{05} $ & 0.026 \\
    8189.769 &    416796 & e & 1.0 & &    429003 & o & 1.0 &$-$0.52 &  $3.02 \times 10^{07} $ & 0.930 \\
    8199.845 &    413661 & e & 2.0 & &    425853 & o & 1.0 &$ $0.12 &  $1.32 \times 10^{08} $ & 0.526 \\
    8207.250 &    413187 & e & 3.0 & &    425368 & o & 3.0 &$-$0.12 &  $7.45 \times 10^{07} $ & 0.620 \\
    8214.668 &    413198 & e & 2.0 & &    425368 & o & 3.0 &$-$0.04 &  $9.07 \times 10^{07} $ & 0.445 \\
    8251.076 &    398928 & o & 1.0 & &    411044 & e & 0.0 &$-$0.90 &  $1.22 \times 10^{07} $ & 0.767 \\
    8263.557 &    412803 & e & 3.0 & &    424901 & o & 2.0 &$-$3.71 &  $1.91 \times 10^{04} $ & 0.006 \\
    8271.762 &    450405 & e & 2.0 & &    462491 & o & 2.0 &$-$1.89 &  $1.29 \times 10^{06} $ & 0.177 \\
    8285.473 &    413187 & e & 3.0 & &    425253 & o & 2.0 &$-$1.58 &  $2.55 \times 10^{06} $ & 0.695 \\
    8285.885 &    401837 & o & 2.0 & &    413902 & e & 2.0 &$-$3.32 &  $4.65 \times 10^{04} $ & 0.009 \\
    8293.033 &    413198 & e & 2.0 & &    425253 & o & 2.0 &$-$3.06 &  $8.40 \times 10^{04} $ & 0.017 \\
    8302.676 &    413661 & e & 2.0 & &    425702 & o & 1.0 &$-$2.48 &  $3.15 \times 10^{05} $ & 0.448 \\
    8308.886 &    416796 & e & 1.0 & &    428828 & o & 2.0 &$ $0.36 &  $2.20 \times 10^{08} $ & 0.968 \\
    8316.489 &    416982 & e & 2.0 & &    429003 & o & 1.0 &$ $0.17 &  $1.41 \times 10^{08} $ & 0.885 \\
    8324.107 &    434722 & o & 2.0 & &    446732 & e & 3.0 &$-$3.99 &  $1.00 \times 10^{04} $ & 0.463 \\
    8326.880 &    434846 & o & 3.0 & &    446852 & e & 2.0 &$-$3.88 &  $1.26 \times 10^{04} $ & 0.275 \\
    8334.238 &    401837 & o & 2.0 & &    413832 & e & 3.0 &$-$1.80 &  $1.56 \times 10^{06} $ & 0.287 \\
    8369.894 &    398320 & o & 2.0 & &    410264 & e & 2.0 &$-$1.34 &  $4.24 \times 10^{06} $ & 0.168 \\
    8370.805 &    413661 & e & 2.0 & &    425604 & o & 3.0 &$-$2.04 &  $8.60 \times 10^{05} $ & 0.383 \\
    8375.012 &    432846 & o & 1.0 & &    444783 & e & 2.0 &$-$3.21 &  $5.88 \times 10^{04} $ & 0.163 \\
    8435.076 &    416796 & e & 1.0 & &    428648 & o & 0.0 &$-$0.20 &  $5.95 \times 10^{07} $ & 0.987 \\
    8439.349 &    416982 & e & 2.0 & &    428828 & o & 2.0 &$-$0.26 &  $5.15 \times 10^{07} $ & 0.584 \\
    8454.765 &    401837 & o & 2.0 & &    413661 & e & 2.0 &$-$1.24 &  $5.36 \times 10^{06} $ & 0.472 \\
    8481.376 &    398320 & o & 2.0 & &    410107 & e & 3.0 &$-$3.27 &  $5.02 \times 10^{04} $ & 0.027 \\
    8492.400 &    413832 & e & 3.0 & &    425604 & o & 3.0 &$-$2.68 &  $1.91 \times 10^{05} $ & 0.179 \\
    8522.662 &    398490 & o & 5.0 & &    410220 & e & 4.0 &$-$2.15 &  $6.47 \times 10^{05} $ & 0.019 \\
    8530.079 &    413832 & e & 3.0 & &    425552 & o & 4.0 &$-$0.82 &  $1.37 \times 10^{07} $ & 0.287 \\
    8534.449 &    413187 & e & 3.0 & &    424901 & o & 2.0 &$ $0.45 &  $2.61 \times 10^{08} $ & 0.973 \\
    8539.552 &    413661 & e & 2.0 & &    425368 & o & 3.0 &$ $0.35 &  $2.05 \times 10^{08} $ & 0.628 \\
    8542.470 &    413198 & e & 2.0 & &    424901 & o & 2.0 &$-$1.74 &  $1.67 \times 10^{06} $ & 0.013 \\
    8591.658 &    402196 & o & 4.0 & &    413832 & e & 3.0 &$-$3.00 &  $9.16 \times 10^{04} $ & 0.005 \\
    8624.270 &    413661 & e & 2.0 & &    425253 & o & 2.0 &$-$2.04 &  $8.16 \times 10^{05} $ & 0.170 \\
    8656.680 &    402353 & o & 1.0 & &    413902 & e & 2.0 &$-$1.92 &  $1.06 \times 10^{06} $ & 0.346 \\
    8666.135 &    413832 & e & 3.0 & &    425368 & o & 3.0 &$-$1.30 &  $4.37 \times 10^{06} $ & 0.044 \\
    8719.042 &    413902 & e & 2.0 & &    425368 & o & 3.0 &$-$2.98 &  $9.31 \times 10^{04} $ & 0.008 \\
    8719.803 &    409158 & e & 5.0 & &    420623 & o & 4.0 &$-$3.23 &  $5.19 \times 10^{04} $ & 0.672 \\
    8753.397 &    413832 & e & 3.0 & &    425253 & o & 2.0 &$-$2.35 &  $3.82 \times 10^{05} $ & 0.157 \\
    8754.853 &    397884 & o & 0.0 & &    409303 & e & 1.0 &$-$1.53 &  $2.61 \times 10^{06} $ & 0.661 \\
    8759.916 &    398852 & o & 2.0 & &    410264 & e & 2.0 &$-$0.57 &  $2.28 \times 10^{07} $ & 0.648 \\
    8765.677 &    439390 & o & 1.0 & &    450795 & e & 0.0 &$-$3.27 &  $4.83 \times 10^{04} $ & 0.007 \\
    8771.060 &    398866 & o & 3.0 & &    410264 & e & 2.0 &$-$1.21 &  $5.25 \times 10^{06} $ & 0.120 \\
    8772.368 &    398320 & o & 2.0 & &    409716 & e & 3.0 &$-$1.04 &  $7.94 \times 10^{06} $ & 0.902 \\
    8799.316 &    401837 & o & 2.0 & &    413198 & e & 2.0 &$-$0.86 &  $1.19 \times 10^{07} $ & 0.440 \\
    8803.577 &    402546 & o & 2.0 & &    413902 & e & 2.0 &$-$0.69 &  $1.73 \times 10^{07} $ & 0.680 \\
    8805.051 &    398866 & o & 3.0 & &    410220 & e & 4.0 &$-$1.18 &  $5.72 \times 10^{06} $ & 0.944 \\
    8807.843 &    401837 & o & 2.0 & &    413187 & e & 3.0 &$-$3.37 &  $3.73 \times 10^{04} $ & 0.278 \\
    8813.589 &    409280 & e & 4.0 & &    420623 & o & 4.0 &$-$3.19 &  $5.61 \times 10^{04} $ & 0.157 \\
    8818.798 &    398928 & o & 1.0 & &    410264 & e & 2.0 &$-$1.51 &  $2.58 \times 10^{06} $ & 0.429 \\
    8820.121 &    402567 & o & 3.0 & &    413902 & e & 2.0 &$-$2.43 &  $3.16 \times 10^{05} $ & 0.017 \\
    8836.962 &    435419 & o & 4.0 & &    446732 & e & 3.0 &$-$3.18 &  $5.60 \times 10^{04} $ & 0.458 \\
    8841.182 &    402353 & o & 1.0 & &    413661 & e & 2.0 &$-$2.17 &  $5.68 \times 10^{05} $ & 0.199 \\
    8858.181 &    402546 & o & 2.0 & &    413832 & e & 3.0 &$-$1.92 &  $1.03 \times 10^{06} $ & 0.212 \\
    8865.958 &    398043 & o & 1.0 & &    409319 & e & 2.0 &$-$0.86 &  $1.19 \times 10^{07} $ & 0.854 \\
    8874.931 &    402567 & o & 3.0 & &    413832 & e & 3.0 &$-$0.63 &  $2.00 \times 10^{07} $ & 0.523 \\
    8878.557 &    398043 & o & 1.0 & &    409303 & e & 1.0 &$-$2.05 &  $7.59 \times 10^{05} $ & 0.066 \\
    8882.106 &    398852 & o & 2.0 & &    410107 & e & 3.0 &$-$1.41 &  $3.36 \times 10^{06} $ & 0.743 \\
    8884.080 &    409319 & e & 2.0 & &    420572 & o & 2.0 &$-$3.59 &  $2.18 \times 10^{04} $ & 0.065 \\
    8891.982 &    432846 & o & 1.0 & &    444089 & e & 1.0 &$-$2.98 &  $9.11 \times 10^{04} $ & 0.169 \\
    8893.564 &    398866 & o & 3.0 & &    410107 & e & 3.0 &$-$2.36 &  $3.72 \times 10^{05} $ & 0.029 \\
    8894.355 &    413661 & e & 2.0 & &    424901 & o & 2.0 &$-$1.51 &  $2.66 \times 10^{06} $ & 0.027 \\
    8944.489 &    437787 & o & 2.0 & &    448964 & e & 2.0 &$-$3.75 &  $1.50 \times 10^{04} $ & 0.002 \\
    8947.371 &    401837 & o & 2.0 & &    413010 & e & 1.0 &$-$1.53 &  $2.47 \times 10^{06} $ & 0.161 \\
    8994.463 &    402546 & o & 2.0 & &    413661 & e & 2.0 &$-$2.02 &  $7.85 \times 10^{05} $ & 0.112 \\
    9011.732 &    402567 & o & 3.0 & &    413661 & e & 2.0 &$-$0.62 &  $1.95 \times 10^{07} $ & 0.956 \\
    9031.760 &    413832 & e & 3.0 & &    424901 & o & 2.0 &$-$0.91 &  $9.89 \times 10^{06} $ & 0.151 \\
    9039.927 &    399205 & o & 3.0 & &    410264 & e & 2.0 &$-$0.18 &  $5.21 \times 10^{07} $ & 0.820 \\
    9041.235 &    402845 & o & 3.0 & &    413902 & e & 2.0 &$-$0.06 &  $7.06 \times 10^{07} $ & 0.967 \\
    9043.853 &    399166 & o & 4.0 & &    410220 & e & 4.0 &$-$0.34 &  $3.73 \times 10^{07} $ & 0.916 \\
    9052.123 &    399176 & o & 5.0 & &    410220 & e & 4.0 &$ $0.15 &  $1.16 \times 10^{08} $ & 0.891 \\
    9056.305 &    399181 & o & 4.0 & &    410220 & e & 4.0 &$-$1.78 &  $1.35 \times 10^{06} $ & 0.063 \\
    9076.038 &    399205 & o & 3.0 & &    410220 & e & 4.0 &$-$2.16 &  $5.65 \times 10^{05} $ & 0.225 \\
    9084.285 &    433778 & o & 2.0 & &    444783 & e & 2.0 &$-$3.17 &  $5.43 \times 10^{04} $ & 0.084 \\
    9088.993 &    398320 & o & 2.0 & &    409319 & e & 2.0 &$-$0.46 &  $2.82 \times 10^{07} $ & 0.711 \\
    9093.871 &    402839 & o & 4.0 & &    413832 & e & 3.0 &$ $0.07 &  $9.58 \times 10^{07} $ & 0.981 \\
    9095.856 &    402196 & o & 4.0 & &    413187 & e & 3.0 &$-$3.94 &  $9.24 \times 10^{03} $ & 0.011 \\
    9098.837 &    402845 & o & 3.0 & &    413832 & e & 3.0 &$-$1.25 &  $4.58 \times 10^{06} $ & 0.274 \\
    9099.168 &    433778 & o & 2.0 & &    444765 & e & 1.0 &$-$3.92 &  $9.68 \times 10^{03} $ & 0.044 \\
    9102.233 &    398320 & o & 2.0 & &    409303 & e & 1.0 &$-$1.34 &  $3.67 \times 10^{06} $ & 0.139 \\
    9132.416 &    437787 & o & 2.0 & &    448734 & e & 2.0 &$-$3.43 &  $3.02 \times 10^{04} $ & 0.001 \\
    9134.085 &    419737 & e & 0.0 & &    430682 & o & 1.0 &$-$3.38 &  $3.39 \times 10^{04} $ & 0.264 \\
    9137.257 &    399166 & o & 4.0 & &    410107 & e & 3.0 &$-$1.32 &  $3.94 \times 10^{06} $ & 0.125 \\
    9149.969 &    399181 & o & 4.0 & &    410107 & e & 3.0 &$ $0.04 &  $8.84 \times 10^{07} $ & 0.898 \\
    9149.969 &    439390 & o & 1.0 & &    450316 & e & 1.0 &$-$3.44 &  $3.02 \times 10^{04} $ & 0.081 \\
    9165.068 &    412243 & e & 1.0 & &    423151 & o & 2.0 &$-$2.90 &  $9.89 \times 10^{04} $ & 0.197 \\
    9165.908 &    409716 & e & 3.0 & &    420623 & o & 4.0 &$-$2.82 &  $1.20 \times 10^{05} $ & 0.494 \\
    9170.112 &    399205 & o & 3.0 & &    410107 & e & 3.0 &$-$0.48 &  $2.67 \times 10^{07} $ & 0.835 \\
    9186.122 &    402191 & o & 5.0 & &    413074 & e & 4.0 &$ $0.22 &  $1.29 \times 10^{08} $ & 0.954 \\
    9190.344 &    402196 & o & 4.0 & &    413074 & e & 4.0 &$-$1.43 &  $2.87 \times 10^{06} $ & 0.263 \\
    9201.764 &    398852 & o & 2.0 & &    409716 & e & 3.0 &$-$1.56 &  $2.19 \times 10^{06} $ & 0.571 \\
    9214.061 &    398866 & o & 3.0 & &    409716 & e & 3.0 &$-$0.32 &  $3.83 \times 10^{07} $ & 0.861 \\
    9218.649 &    402353 & o & 1.0 & &    413198 & e & 2.0 &$-$2.08 &  $6.45 \times 10^{05} $ & 0.113 \\
    9242.684 &    402845 & o & 3.0 & &    413661 & e & 2.0 &$-$2.90 &  $9.84 \times 10^{04} $ & 0.018 \\
    9265.126 &    398490 & o & 5.0 & &    409280 & e & 4.0 &$ $0.21 &  $1.23 \times 10^{08} $ & 0.947 \\
    9347.599 &    437787 & o & 2.0 & &    448482 & e & 1.0 &$-$3.71 &  $1.54 \times 10^{04} $ & 0.001 \\
    9367.920 &    398486 & o & 6.0 & &    409158 & e & 5.0 &$ $0.29 &  $1.48 \times 10^{08} $ & 0.947 \\
    9371.081 &    398490 & o & 5.0 & &    409158 & e & 5.0 &$-$1.50 &  $2.41 \times 10^{06} $ & 0.947 \\
    9381.282 &    402353 & o & 1.0 & &    413010 & e & 1.0 &$-$0.98 &  $8.05 \times 10^{06} $ & 0.485 \\
    9385.421 &    402546 & o & 2.0 & &    413198 & e & 2.0 &$-$1.62 &  $1.82 \times 10^{06} $ & 0.118 \\
    9395.123 &    402546 & o & 2.0 & &    413187 & e & 3.0 &$-$3.41 &  $2.95 \times 10^{04} $ & 0.187 \\
    9403.873 &    412803 & e & 3.0 & &    423434 & o & 3.0 &$-$3.38 &  $3.21 \times 10^{04} $ & 0.170 \\
    9404.226 &    402567 & o & 3.0 & &    413198 & e & 2.0 &$-$0.24 &  $4.36 \times 10^{07} $ & 0.957 \\
    9413.968 &    402567 & o & 3.0 & &    413187 & e & 3.0 &$-$2.09 &  $6.08 \times 10^{05} $ & 0.606 \\
    9425.150 &    402196 & o & 4.0 & &    412803 & e & 3.0 &$ $0.12 &  $9.87 \times 10^{07} $ & 0.953 \\
    9461.724 &    440229 & o & 1.0 & &    450795 & e & 0.0 &$-$1.80 &  $1.18 \times 10^{06} $ & 0.279 \\
    9475.894 &    399166 & o & 4.0 & &    409716 & e & 3.0 &$-$0.10 &  $5.91 \times 10^{07} $ & 0.811 \\
    9476.971 &    407846 & e & 1.0 & &    418395 & o & 1.0 &$-$3.66 &  $1.61 \times 10^{04} $ & 0.486 \\
    9489.565 &    399181 & o & 4.0 & &    409716 & e & 3.0 &$-$1.15 &  $5.32 \times 10^{06} $ & 0.176 \\
    9506.711 &    410107 & e & 3.0 & &    420623 & o & 4.0 &$-$2.58 &  $1.94 \times 10^{05} $ & 0.206 \\
    9511.233 &    399205 & o & 3.0 & &    409716 & e & 3.0 &$-$1.52 &  $2.27 \times 10^{06} $ & 0.185 \\
    9515.216 &    402567 & o & 3.0 & &    413074 & e & 4.0 &$-$2.04 &  $6.56 \times 10^{05} $ & 0.237 \\
    9550.759 &    398852 & o & 2.0 & &    409319 & e & 2.0 &$-$1.03 &  $6.77 \times 10^{06} $ & 0.512 \\
    9553.041 &    410107 & e & 3.0 & &    420572 & o & 2.0 &$-$2.60 &  $1.81 \times 10^{05} $ & 0.266 \\
    9554.045 &    402546 & o & 2.0 & &    413010 & e & 1.0 &$-$0.30 &  $3.70 \times 10^{07} $ & 0.975 \\
    9564.008 &    398866 & o & 3.0 & &    409319 & e & 2.0 &$-$0.35 &  $3.31 \times 10^{07} $ & 0.591 \\
    9565.381 &    398852 & o & 2.0 & &    409303 & e & 1.0 &$-$0.48 &  $2.44 \times 10^{07} $ & 0.692 \\
    9599.825 &    398866 & o & 3.0 & &    409280 & e & 4.0 &$-$2.99 &  $7.25 \times 10^{04} $ & 0.128 \\
    9606.836 &    401837 & o & 2.0 & &    412243 & e & 1.0 &$-$0.30 &  $3.63 \times 10^{07} $ & 0.904 \\
    9609.976 &    410220 & e & 4.0 & &    420623 & o & 4.0 &$-$3.17 &  $4.90 \times 10^{04} $ & 0.224 \\
    9620.796 &    398928 & o & 1.0 & &    409319 & e & 2.0 &$-$2.16 &  $4.97 \times 10^{05} $ & 0.169 \\
    9623.852 &    434846 & o & 3.0 & &    445234 & e & 2.0 &$-$3.67 &  $1.49 \times 10^{04} $ & 0.136 \\
    9635.632 &    398928 & o & 1.0 & &    409303 & e & 1.0 &$-$0.63 &  $1.71 \times 10^{07} $ & 0.867 \\
    9649.863 &    413074 & e & 4.0 & &    423434 & o & 3.0 &$-$2.64 &  $1.70 \times 10^{05} $ & 0.222 \\
    9656.014 &    402845 & o & 3.0 & &    413198 & e & 2.0 &$-$2.66 &  $1.57 \times 10^{05} $ & 0.013 \\
    9660.680 &    402839 & o & 4.0 & &    413187 & e & 3.0 &$-$1.44 &  $2.62 \times 10^{06} $ & 0.789 \\
    9661.053 &    412803 & e & 3.0 & &    423151 & o & 2.0 &$-$2.62 &  $1.71 \times 10^{05} $ & 0.306 \\
    9661.987 &    434846 & o & 3.0 & &    445193 & e & 3.0 &$-$3.45 &  $2.53 \times 10^{04} $ & 0.239 \\
    9666.284 &    402845 & o & 3.0 & &    413187 & e & 3.0 &$-$2.79 &  $1.17 \times 10^{05} $ & 0.178 \\
    9698.543 &    410264 & e & 2.0 & &    420572 & o & 2.0 &$-$2.48 &  $2.45 \times 10^{05} $ & 0.394 \\
    9711.733 &    440111 & o & 2.0 & &    450405 & e & 2.0 &$-$2.66 &  $1.52 \times 10^{05} $ & 0.400 \\
    9732.533 &    437787 & o & 2.0 & &    448059 & e & 1.0 &$-$2.81 &  $1.12 \times 10^{05} $ & 0.002 \\
    9746.861 &    402546 & o & 2.0 & &    412803 & e & 3.0 &$-$2.09 &  $5.72 \times 10^{05} $ & 0.299 \\
    9756.278 &    413187 & e & 3.0 & &    423434 & o & 3.0 &$-$3.33 &  $3.30 \times 10^{04} $ & 0.134 \\
    9767.144 &    402567 & o & 3.0 & &    412803 & e & 3.0 &$-$2.92 &  $8.42 \times 10^{04} $ & 0.018 \\
    9767.335 &    402839 & o & 4.0 & &    413074 & e & 4.0 &$-$0.75 &  $1.23 \times 10^{07} $ & 0.537 \\
    9773.064 &    402845 & o & 3.0 & &    413074 & e & 4.0 &$-$2.24 &  $3.99 \times 10^{05} $ & 0.261 \\
    9784.925 &    440188 & o & 3.0 & &    450405 & e & 2.0 &$-$3.25 &  $3.86 \times 10^{04} $ & 0.153 \\
    9796.431 &    440111 & o & 2.0 & &    450316 & e & 1.0 &$-$3.10 &  $5.46 \times 10^{04} $ & 0.177 \\
    9858.257 &    413010 & e & 1.0 & &    423151 & o & 2.0 &$-$3.73 &  $1.26 \times 10^{04} $ & 0.044 \\
    9884.379 &    399166 & o & 4.0 & &    409280 & e & 4.0 &$-$1.35 &  $2.96 \times 10^{06} $ & 0.592 \\
    9884.574 &    399205 & o & 3.0 & &    409319 & e & 2.0 &$-$1.78 &  $1.12 \times 10^{06} $ & 0.106 \\
    9899.256 &    399181 & o & 4.0 & &    409280 & e & 4.0 &$-$0.70 &  $1.34 \times 10^{07} $ & 0.893 \\
    9911.033 &    440229 & o & 1.0 & &    450316 & e & 1.0 &$-$2.76 &  $1.17 \times 10^{05} $ & 0.515 \\
    9922.837 &    399205 & o & 3.0 & &    409280 & e & 4.0 &$-$1.67 &  $1.42 \times 10^{06} $ & 0.937 \\
    9936.645 &    434722 & o & 2.0 & &    444783 & e & 2.0 &$-$3.93 &  $8.07 \times 10^{03} $ & 0.179 \\
\hline
\multicolumn{11}{l}{Notes.}\\
\multicolumn{11}{l}{$^{(a)}$\,All wavelengths (given in air/vacuum below/above 2000\,\AA) are deduced from experimental energy levels.}\\
\multicolumn{11}{l}{$^{(b)}$\,Experimental energy levels taken from \citet{shiraietal2007}.}\\
\end{longtable}
\twocolumn
}

\onltab{
\onecolumn
\begin{longtable}{rrccrrccrrr}
\caption{\label{tab:gav:loggf}
Same as Table\,\ref{tab:gaiv:loggf}, for \ion{Ga}{v}.} \\
\hline\hline
\noalign{\smallskip}
                 & \multicolumn{3}{c}{Lower level} && \multicolumn{3}{c}{Upper level} &           &      &    \\
\cline{2-4}\cline{6-8}
\noalign{\smallskip}
Wavelength{$^a$} / \AA & Energy{$^b$} / cm$^{-1}$ & Parity & $J$  && Energy{$^b$} / cm$^{-1}$ & Parity & $J$  & $\log gf$ & $gA$ / s$^{-1}$  & CF \\
\noalign{\smallskip}
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
\noalign{\smallskip}
                 & \multicolumn{3}{c}{Lower level} && \multicolumn{3}{c}{Upper level} &           &      &    \\
\cline{2-4}\cline{6-8}
\noalign{\smallskip}
Wavelength{$^a$} / \AA & Energy{$^b$} / cm$^{-1}$ & Parity & $J$  && Energy{$^b$} / cm$^{-1}$ & Parity & $J$  & $\log gf$ & $gA$ / s$^{-1}$  & CF \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\hline
\noalign{\smallskip}
\endfoot
\noalign{\smallskip}
     167.404 &         0 & e & 2.5 & &    597358 & o & 2.5 &$-$2.49 &  $7.68 \times 10^{08} $ & 0.151 \\
     167.456 &         0 & e & 2.5 & &    597172 & o & 3.5 &$-$0.99 &  $2.44 \times 10^{10} $ & 0.464 \\
     168.414 &      3583 & e & 1.5 & &    597358 & o & 2.5 &$-$0.99 &  $2.39 \times 10^{10} $ & 0.548 \\
     180.553 &         0 & e & 2.5 & &    553853 & o & 2.5 &$-$1.78 &  $3.43 \times 10^{09} $ & 0.484 \\
     180.563 &         0 & e & 2.5 & &    553823 & o & 3.5 &$-$0.82 &  $3.13 \times 10^{10} $ & 0.474 \\
     180.806 &         0 & e & 2.5 & &    553080 & o & 1.5 &$-$1.42 &  $7.72 \times 10^{09} $ & 0.592 \\
     180.832 &         0 & e & 2.5 & &    552998 & o & 2.5 &$-$0.44 &  $7.42 \times 10^{10} $ & 0.574 \\
     181.160 &         0 & e & 2.5 & &    551998 & o & 1.5 &$-$0.38 &  $8.42 \times 10^{10} $ & 0.645 \\
     181.729 &      3583 & e & 1.5 & &    553853 & o & 2.5 &$-$0.93 &  $2.39 \times 10^{10} $ & 0.466 \\
     181.985 &      3583 & e & 1.5 & &    553080 & o & 1.5 &$-$0.58 &  $5.25 \times 10^{10} $ & 0.577 \\
     182.012 &      3583 & e & 1.5 & &    552998 & o & 2.5 &$-$1.50 &  $6.33 \times 10^{09} $ & 0.581 \\
     182.291 &      3583 & e & 1.5 & &    552156 & o & 0.5 &$-$0.60 &  $5.03 \times 10^{10} $ & 0.672 \\
     182.344 &      3583 & e & 1.5 & &    551998 & o & 1.5 &$-$1.27 &  $1.09 \times 10^{10} $ & 0.661 \\
     182.882 &         0 & e & 2.5 & &    546801 & o & 2.5 &$-$1.25 &  $1.13 \times 10^{10} $ & 0.257 \\
     182.920 &         0 & e & 2.5 & &    546687 & o & 3.5 &$-$1.05 &  $1.80 \times 10^{10} $ & 0.624 \\
     183.000 &         0 & e & 2.5 & &    546448 & o & 1.5 &$-$2.49 &  $6.43 \times 10^{08} $ & 0.169 \\
     183.060 &         0 & e & 2.5 & &    546268 & o & 2.5 &$-$2.28 &  $1.05 \times 10^{09} $ & 0.398 \\
     183.175 &         0 & e & 2.5 & &    545926 & o & 3.5 &$-$1.68 &  $4.13 \times 10^{09} $ & 0.505 \\
     183.239 &         0 & e & 2.5 & &    545735 & o & 2.5 &$-$1.63 &  $4.65 \times 10^{09} $ & 0.108 \\
     183.503 &         0 & e & 2.5 & &    544950 & o & 3.5 &$-$0.27 &  $1.05 \times 10^{11} $ & 0.509 \\
     183.688 &         0 & e & 2.5 & &    544401 & o & 2.5 &$-$1.65 &  $4.38 \times 10^{09} $ & 0.259 \\
     184.088 &      3583 & e & 1.5 & &    546801 & o & 2.5 &$-$2.09 &  $1.62 \times 10^{09} $ & 0.060 \\
     184.208 &      3583 & e & 1.5 & &    546448 & o & 1.5 &$-$3.36 &  $8.63 \times 10^{07} $ & 0.012 \\
     184.269 &      3583 & e & 1.5 & &    546268 & o & 2.5 &$-$2.51 &  $6.07 \times 10^{08} $ & 0.116 \\
     184.450 &      3583 & e & 1.5 & &    545735 & o & 2.5 &$-$0.12 &  $1.49 \times 10^{11} $ & 0.617 \\
     184.905 &      3583 & e & 1.5 & &    544401 & o & 2.5 &$-$2.68 &  $4.07 \times 10^{08} $ & 0.012 \\
     185.008 &         0 & e & 2.5 & &    540517 & o & 2.5 &$-$3.00 &  $1.93 \times 10^{08} $ & 0.007 \\
     185.063 &         0 & e & 2.5 & &    540357 & o & 1.5 &$-$2.58 &  $5.15 \times 10^{08} $ & 0.058 \\
     185.101 &         0 & e & 2.5 & &    540246 & o & 3.5 &$-$2.78 &  $3.22 \times 10^{08} $ & 0.004 \\
     186.243 &      3583 & e & 1.5 & &    540517 & o & 2.5 &$-$1.16 &  $1.34 \times 10^{10} $ & 0.075 \\
     186.298 &      3583 & e & 1.5 & &    540357 & o & 1.5 &$-$1.15 &  $1.36 \times 10^{10} $ & 0.268 \\
     190.240 &         0 & e & 2.5 & &    525651 & o & 2.5 &$-$0.90 &  $2.34 \times 10^{10} $ & 0.171 \\
     190.345 &         0 & e & 2.5 & &    525362 & o & 3.5 &$-$0.76 &  $3.18 \times 10^{10} $ & 0.401 \\
     190.355 &         0 & e & 2.5 & &    525335 & o & 1.5 &$-$2.04 &  $1.69 \times 10^{09} $ & 0.021 \\
     191.100 &         0 & e & 2.5 & &    523286 & o & 2.5 &$-$0.55 &  $5.14 \times 10^{10} $ & 0.470 \\
     191.100 &         0 & e & 2.5 & &    523286 & o & 3.5 &$-$0.59 &  $4.66 \times 10^{10} $ & 0.440 \\
     191.217 &         0 & e & 2.5 & &    522966 & o & 1.5 &$-$1.41 &  $7.03 \times 10^{09} $ & 0.494 \\
     191.251 &         0 & e & 2.5 & &    522873 & o & 2.5 &$-$0.86 &  $2.50 \times 10^{10} $ & 0.539 \\
     191.313 &         0 & e & 2.5 & &    522704 & o & 1.5 &$-$0.88 &  $2.39 \times 10^{10} $ & 0.449 \\
     191.546 &      3583 & e & 1.5 & &    525651 & o & 2.5 &$-$0.48 &  $6.02 \times 10^{10} $ & 0.309 \\
     191.662 &      3583 & e & 1.5 & &    525335 & o & 1.5 &$-$0.38 &  $7.55 \times 10^{10} $ & 0.451 \\
     191.921 &      3583 & e & 1.5 & &    524631 & o & 0.5 &$-$1.06 &  $1.58 \times 10^{10} $ & 0.445 \\
     192.169 &         0 & e & 2.5 & &    520375 & o & 2.5 &$-$0.37 &  $7.70 \times 10^{10} $ & 0.475 \\
     192.201 &         0 & e & 2.5 & &    520289 & o & 3.5 &$-$0.40 &  $7.22 \times 10^{10} $ & 0.486 \\
     192.418 &      3583 & e & 1.5 & &    523286 & o & 2.5 &$-$1.48 &  $6.01 \times 10^{09} $ & 0.458 \\
     192.536 &      3583 & e & 1.5 & &    522966 & o & 1.5 &$-$0.90 &  $2.26 \times 10^{10} $ & 0.388 \\
     192.571 &      3583 & e & 1.5 & &    522873 & o & 2.5 &$-$0.90 &  $2.27 \times 10^{10} $ & 0.253 \\
     192.633 &      3583 & e & 1.5 & &    522704 & o & 1.5 &$-$1.92 &  $2.17 \times 10^{09} $ & 0.148 \\
     193.501 &      3583 & e & 1.5 & &    520375 & o & 2.5 &$-$1.76 &  $3.07 \times 10^{09} $ & 0.042 \\
     193.690 &      3583 & e & 1.5 & &    519872 & o & 1.5 &$-$2.68 &  $3.73 \times 10^{08} $ & 0.103 \\
     258.318 &    210052 & e & 4.5 & &    597172 & o & 3.5 &$-$3.59 &  $2.58 \times 10^{07} $ & 0.034 \\
     259.706 &    212121 & e & 3.5 & &    597172 & o & 3.5 &$-$2.98 &  $1.04 \times 10^{08} $ & 0.097 \\
     260.979 &    214000 & e & 2.5 & &    597172 & o & 3.5 &$-$3.98 &  $1.04 \times 10^{07} $ & 0.029 \\
     263.942 &    218301 & e & 3.5 & &    597172 & o & 3.5 &$-$3.51 &  $2.97 \times 10^{07} $ & 0.007 \\
     266.181 &    221488 & e & 2.5 & &    597172 & o & 3.5 &$-$3.52 &  $2.85 \times 10^{07} $ & 0.026 \\
     273.627 &    231711 & e & 2.5 & &    597172 & o & 3.5 &$-$1.79 &  $1.44 \times 10^{09} $ & 0.283 \\
     274.431 &    232968 & e & 1.5 & &    597358 & o & 2.5 &$-$2.56 &  $2.47 \times 10^{08} $ & 0.133 \\
     276.435 &    235609 & e & 1.5 & &    597358 & o & 2.5 &$-$3.33 &  $4.09 \times 10^{07} $ & 0.091 \\
     276.932 &    236072 & e & 2.5 & &    597172 & o & 3.5 &$-$2.04 &  $7.88 \times 10^{08} $ & 0.161 \\
     281.427 &    242026 & e & 1.5 & &    597358 & o & 2.5 &$-$3.53 &  $2.48 \times 10^{07} $ & 0.111 \\
     284.718 &    246133 & e & 3.5 & &    597358 & o & 2.5 &$-$2.61 &  $2.04 \times 10^{08} $ & 0.278 \\
     284.836 &    246093 & e & 4.5 & &    597172 & o & 3.5 &$-$1.63 &  $1.92 \times 10^{09} $ & 0.245 \\
     284.869 &    246133 & e & 3.5 & &    597172 & o & 3.5 &$-$3.29 &  $4.25 \times 10^{07} $ & 0.089 \\
     290.529 &         0 & e & 2.5 & &    344200 & o & 3.5 &$-$1.94 &  $9.18 \times 10^{08} $ & 0.432 \\
     292.653 &    212121 & e & 3.5 & &    553823 & o & 3.5 &$-$2.97 &  $8.32 \times 10^{07} $ & 0.168 \\
     294.271 &    214000 & e & 2.5 & &    553823 & o & 3.5 &$-$3.51 &  $2.36 \times 10^{07} $ & 0.186 \\
     296.130 &         0 & e & 2.5 & &    337690 & o & 1.5 &$-$2.99 &  $7.88 \times 10^{07} $ & 0.111 \\
     296.816 &         0 & e & 2.5 & &    336909 & o & 2.5 &$-$1.68 &  $1.58 \times 10^{09} $ & 0.113 \\
     298.043 &    218301 & e & 3.5 & &    553823 & o & 3.5 &$-$3.43 &  $2.77 \times 10^{07} $ & 0.042 \\
     298.428 &         0 & e & 2.5 & &    335089 & o & 3.5 &$-$0.17 &  $5.05 \times 10^{10} $ & 0.618 \\
     298.778 &    218301 & e & 3.5 & &    552998 & o & 2.5 &$-$3.66 &  $1.64 \times 10^{07} $ & 0.039 \\
     299.465 &         0 & e & 2.5 & &    333929 & o & 1.5 &$-$0.93 &  $8.71 \times 10^{09} $ & 0.602 \\
     299.484 &      3583 & e & 1.5 & &    337491 & o & 0.5 &$-$1.37 &  $3.21 \times 10^{09} $ & 0.883 \\
     300.007 &      3583 & e & 1.5 & &    336909 & o & 2.5 &$-$0.21 &  $4.61 \times 10^{10} $ & 0.662 \\
     300.565 &         0 & e & 2.5 & &    332707 & o & 1.5 &$-$0.21 &  $4.53 \times 10^{10} $ & 0.639 \\
     300.776 &         0 & e & 2.5 & &    332473 & o & 2.5 &$-$1.51 &  $2.29 \times 10^{09} $ & 0.076 \\
     300.874 &    221488 & e & 2.5 & &    553853 & o & 2.5 &$-$3.56 &  $2.03 \times 10^{07} $ & 0.040 \\
     301.185 &      3583 & e & 1.5 & &    335605 & o & 0.5 &$-$0.40 &  $2.96 \times 10^{10} $ & 0.890 \\
     301.272 &    214000 & e & 2.5 & &    545926 & o & 3.5 &$-$3.48 &  $2.45 \times 10^{07} $ & 0.017 \\
     301.575 &    221488 & e & 2.5 & &    553080 & o & 1.5 &$-$3.85 &  $1.04 \times 10^{07} $ & 0.030 \\
     302.087 &    215237 & e & 1.5 & &    546268 & o & 2.5 &$-$3.46 &  $2.57 \times 10^{07} $ & 0.020 \\
     302.713 &      3583 & e & 1.5 & &    333929 & o & 1.5 &$-$1.67 &  $1.57 \times 10^{09} $ & 0.065 \\
     302.871 &         0 & e & 2.5 & &    330174 & o & 3.5 &$-$0.88 &  $9.58 \times 10^{09} $ & 0.824 \\
     303.837 &      3583 & e & 1.5 & &    332707 & o & 1.5 &$-$0.62 &  $1.72 \times 10^{10} $ & 0.850 \\
     303.848 &         0 & e & 2.5 & &    329112 & o & 1.5 &$-$1.27 &  $3.86 \times 10^{09} $ & 0.767 \\
     303.856 &         0 & e & 2.5 & &    329103 & o & 2.5 &$-$2.23 &  $4.25 \times 10^{08} $ & 0.053 \\
     304.053 &      3583 & e & 1.5 & &    332473 & o & 2.5 &$-$1.50 &  $2.30 \times 10^{09} $ & 0.366 \\
     304.414 &    218301 & e & 3.5 & &    546801 & o & 2.5 &$-$3.73 &  $1.34 \times 10^{07} $ & 0.103 \\
     304.762 &    212121 & e & 3.5 & &    540246 & o & 3.5 &$-$3.94 &  $8.18 \times 10^{06} $ & 0.044 \\
     306.139 &    218301 & e & 3.5 & &    544950 & o & 3.5 &$-$3.68 &  $1.48 \times 10^{07} $ & 0.055 \\
     306.233 &         0 & e & 2.5 & &    326549 & o & 1.5 &$-$1.35 &  $3.16 \times 10^{09} $ & 0.089 \\
     307.019 &         0 & e & 2.5 & &    325713 & o & 2.5 &$-$0.24 &  $4.05 \times 10^{10} $ & 0.750 \\
     307.192 &      3583 & e & 1.5 & &    329112 & o & 1.5 &$-$2.51 &  $2.21 \times 10^{08} $ & 0.060 \\
     307.196 &      3583 & e & 1.5 & &    329108 & o & 0.5 &$-$1.95 &  $7.99 \times 10^{08} $ & 0.600 \\
     307.201 &      3583 & e & 1.5 & &    329103 & o & 2.5 &$-$1.40 &  $2.79 \times 10^{09} $ & 0.574 \\
     308.225 &    221488 & e & 2.5 & &    545926 & o & 3.5 &$-$3.79 &  $1.13 \times 10^{07} $ & 0.028 \\
     308.255 &         0 & e & 2.5 & &    324407 & o & 3.5 &$-$0.68 &  $1.47 \times 10^{10} $ & 0.740 \\
     308.343 &         0 & e & 2.5 & &    324314 & o & 1.5 &$-$1.15 &  $5.03 \times 10^{09} $ & 0.165 \\
     309.155 &    221488 & e & 2.5 & &    544950 & o & 3.5 &$-$3.88 &  $9.16 \times 10^{06} $ & 0.035 \\
     309.630 &      3583 & e & 1.5 & &    326549 & o & 1.5 &$-$1.11 &  $5.43 \times 10^{09} $ & 0.207 \\
     310.185 &         0 & e & 2.5 & &    322388 & o & 2.5 &$-$2.93 &  $8.10 \times 10^{07} $ & 0.011 \\
     310.434 &      3583 & e & 1.5 & &    325713 & o & 2.5 &$-$1.72 &  $1.31 \times 10^{09} $ & 0.115 \\
     310.612 &    218301 & e & 3.5 & &    540246 & o & 3.5 &$-$3.91 &  $8.42 \times 10^{06} $ & 0.042 \\
     311.244 &      3583 & e & 1.5 & &    324874 & o & 0.5 &$-$2.53 &  $2.03 \times 10^{08} $ & 0.008 \\
     311.788 &      3583 & e & 1.5 & &    324314 & o & 1.5 &$-$0.48 &  $2.26 \times 10^{10} $ & 0.513 \\
     312.391 &    232968 & e & 1.5 & &    553080 & o & 1.5 &$-$3.92 &  $8.24 \times 10^{06} $ & 0.020 \\
     312.409 &         0 & e & 2.5 & &    320093 & o & 2.5 &$-$1.07 &  $5.82 \times 10^{09} $ & 0.382 \\
     312.920 &         0 & e & 2.5 & &    319570 & o & 1.5 &$-$1.97 &  $7.36 \times 10^{08} $ & 0.063 \\
     313.451 &    221488 & e & 2.5 & &    540517 & o & 2.5 &$-$3.58 &  $1.79 \times 10^{07} $ & 0.064 \\
     313.671 &      3583 & e & 1.5 & &    322388 & o & 2.5 &$-$0.92 &  $8.12 \times 10^{09} $ & 0.599 \\
     313.718 &    221488 & e & 2.5 & &    540246 & o & 3.5 &$-$3.78 &  $1.12 \times 10^{07} $ & 0.029 \\
     314.712 &    236072 & e & 2.5 & &    553823 & o & 3.5 &$-$3.92 &  $8.15 \times 10^{06} $ & 0.020 \\
     315.531 &    236072 & e & 2.5 & &    552998 & o & 2.5 &$-$3.90 &  $8.51 \times 10^{06} $ & 0.021 \\
     315.611 &      3583 & e & 1.5 & &    320429 & o & 0.5 &$-$3.68 &  $1.41 \times 10^{07} $ & 0.006 \\
     315.946 &      3583 & e & 1.5 & &    320093 & o & 2.5 &$-$1.41 &  $2.59 \times 10^{09} $ & 0.646 \\
     316.469 &      3583 & e & 1.5 & &    319570 & o & 1.5 &$-$1.19 &  $4.27 \times 10^{09} $ & 0.411 \\
     317.485 &    231711 & e & 2.5 & &    546687 & o & 3.5 &$-$3.12 &  $5.07 \times 10^{07} $ & 0.029 \\
     318.641 &    232968 & e & 1.5 & &    546801 & o & 2.5 &$-$3.92 &  $7.85 \times 10^{06} $ & 0.021 \\
     319.245 &    231711 & e & 2.5 & &    544950 & o & 3.5 &$-$3.47 &  $2.21 \times 10^{07} $ & 0.066 \\
     319.399 &         0 & e & 2.5 & &    313088 & o & 2.5 &$-$0.50 &  $2.05 \times 10^{10} $ & 0.708 \\
     319.727 &    232968 & e & 1.5 & &    545735 & o & 2.5 &$-$3.57 &  $1.75 \times 10^{07} $ & 0.037 \\
     320.522 &         0 & e & 2.5 & &    311991 & o & 1.5 &$-$1.27 &  $3.48 \times 10^{09} $ & 0.277 \\
     321.710 &    235609 & e & 1.5 & &    546448 & o & 1.5 &$-$3.41 &  $2.51 \times 10^{07} $ & 0.036 \\
     321.824 &    236072 & e & 2.5 & &    546801 & o & 2.5 &$-$3.58 &  $1.68 \times 10^{07} $ & 0.075 \\
     321.858 &    235752 & e & 0.5 & &    546448 & o & 1.5 &$-$3.37 &  $2.72 \times 10^{07} $ & 0.044 \\
     321.942 &    236072 & e & 2.5 & &    546687 & o & 3.5 &$-$2.93 &  $7.64 \times 10^{07} $ & 0.046 \\
     322.303 &         0 & e & 2.5 & &    310267 & o & 3.5 &$-$0.64 &  $1.47 \times 10^{10} $ & 0.506 \\
     322.915 &         0 & e & 2.5 & &    309679 & o & 3.5 &$-$0.88 &  $8.41 \times 10^{09} $ & 0.382 \\
     322.981 &         0 & e & 2.5 & &    309616 & o & 2.5 &$-$0.21 &  $3.99 \times 10^{10} $ & 0.392 \\
     323.097 &      3583 & e & 1.5 & &    313088 & o & 2.5 &$-$0.88 &  $8.48 \times 10^{09} $ & 0.180 \\
     324.246 &      3583 & e & 1.5 & &    311991 & o & 1.5 &$-$0.42 &  $2.44 \times 10^{10} $ & 0.402 \\
     324.819 &         0 & e & 2.5 & &    307864 & o & 1.5 &$-$2.15 &  $4.52 \times 10^{08} $ & 0.151 \\
     324.944 &         0 & e & 2.5 & &    307745 & o & 2.5 &$-$0.95 &  $7.07 \times 10^{09} $ & 0.394 \\
     324.960 &    246093 & e & 4.5 & &    553823 & o & 3.5 &$-$3.32 &  $3.00 \times 10^{07} $ & 0.025 \\
     324.971 &    246133 & e & 3.5 & &    553853 & o & 2.5 &$-$3.43 &  $2.36 \times 10^{07} $ & 0.026 \\
     325.668 &    218301 & e & 3.5 & &    525362 & o & 3.5 &$-$3.66 &  $1.38 \times 10^{07} $ & 0.067 \\
     326.128 &         0 & e & 2.5 & &    306628 & o & 3.5 &$-$1.07 &  $5.38 \times 10^{09} $ & 0.436 \\
     326.762 &      3583 & e & 1.5 & &    309616 & o & 2.5 &$-$0.83 &  $9.22 \times 10^{09} $ & 0.324 \\
     327.885 &    218301 & e & 3.5 & &    523286 & o & 3.5 &$-$3.71 &  $1.20 \times 10^{07} $ & 0.074 \\
     328.644 &      3583 & e & 1.5 & &    307864 & o & 1.5 &$-$1.20 &  $3.88 \times 10^{09} $ & 0.234 \\
     328.653 &         0 & e & 2.5 & &    304272 & o & 2.5 &$-$2.63 &  $1.45 \times 10^{08} $ & 0.132 \\
     328.771 &    221488 & e & 2.5 & &    525651 & o & 2.5 &$-$3.90 &  $7.82 \times 10^{06} $ & 0.025 \\
     328.772 &      3583 & e & 1.5 & &    307745 & o & 2.5 &$-$3.59 &  $1.60 \times 10^{07} $ & 0.003 \\
     330.274 &         0 & e & 2.5 & &    302779 & o & 3.5 &$-$3.72 &  $1.17 \times 10^{07} $ & 0.735 \\
     330.580 &         0 & e & 2.5 & &    302499 & o & 1.5 &$-$3.52 &  $1.87 \times 10^{07} $ & 0.140 \\
     331.139 &    218301 & e & 3.5 & &    520289 & o & 3.5 &$-$3.56 &  $1.67 \times 10^{07} $ & 0.062 \\
     331.802 &    221488 & e & 2.5 & &    522873 & o & 2.5 &$-$3.82 &  $9.20 \times 10^{06} $ & 0.057 \\
     332.570 &      3583 & e & 1.5 & &    304272 & o & 2.5 &$-$3.08 &  $4.96 \times 10^{07} $ & 0.061 \\
     332.969 &      3583 & e & 1.5 & &    303911 & o & 0.5 &$-$3.52 &  $1.82 \times 10^{07} $ & 0.114 \\
     333.173 &         0 & e & 2.5 & &    300144 & o & 2.5 &$-$3.04 &  $5.43 \times 10^{07} $ & 0.100 \\
     334.542 &      3583 & e & 1.5 & &    302499 & o & 1.5 &$-$3.70 &  $1.19 \times 10^{07} $ & 0.177 \\
     334.575 &    221488 & e & 2.5 & &    520375 & o & 2.5 &$-$3.83 &  $8.80 \times 10^{06} $ & 0.035 \\
     336.709 &         0 & e & 2.5 & &    296992 & o & 3.5 &$-$3.09 &  $4.81 \times 10^{07} $ & 0.046 \\
     337.199 &      3583 & e & 1.5 & &    300144 & o & 2.5 &$-$3.20 &  $3.73 \times 10^{07} $ & 0.078 \\
     342.036 &    232968 & e & 1.5 & &    525335 & o & 1.5 &$-$3.83 &  $8.49 \times 10^{06} $ & 0.014 \\
     344.778 &    235609 & e & 1.5 & &    525651 & o & 2.5 &$-$3.72 &  $1.06 \times 10^{07} $ & 0.043 \\
     344.830 &    232968 & e & 1.5 & &    522966 & o & 1.5 &$-$3.50 &  $1.77 \times 10^{07} $ & 0.018 \\
     344.941 &    232968 & e & 1.5 & &    522873 & o & 2.5 &$-$3.43 &  $2.10 \times 10^{07} $ & 0.036 \\
     345.154 &    235609 & e & 1.5 & &    525335 & o & 1.5 &$-$3.51 &  $1.74 \times 10^{07} $ & 0.053 \\
     345.324 &    235752 & e & 0.5 & &    525335 & o & 1.5 &$-$3.87 &  $7.60 \times 10^{06} $ & 0.052 \\
     345.329 &    236072 & e & 2.5 & &    525651 & o & 2.5 &$-$3.91 &  $6.95 \times 10^{06} $ & 0.020 \\
     346.166 &    235752 & e & 0.5 & &    524631 & o & 0.5 &$-$3.82 &  $8.53 \times 10^{06} $ & 0.057 \\
     346.424 &    231711 & e & 2.5 & &    520375 & o & 2.5 &$-$3.13 &  $4.10 \times 10^{07} $ & 0.024 \\
     347.028 &    231711 & e & 2.5 & &    519872 & o & 1.5 &$-$3.06 &  $4.83 \times 10^{07} $ & 0.019 \\
     347.999 &    235609 & e & 1.5 & &    522966 & o & 1.5 &$-$3.65 &  $1.23 \times 10^{07} $ & 0.008 \\
     348.112 &    235609 & e & 1.5 & &    522873 & o & 2.5 &$-$2.89 &  $7.10 \times 10^{07} $ & 0.062 \\
     348.172 &    236072 & e & 2.5 & &    523286 & o & 2.5 &$-$3.44 &  $2.01 \times 10^{07} $ & 0.088 \\
     348.172 &    235752 & e & 0.5 & &    522966 & o & 1.5 &$-$3.75 &  $9.74 \times 10^{06} $ & 0.009 \\
     348.317 &    235609 & e & 1.5 & &    522704 & o & 1.5 &$-$3.12 &  $4.16 \times 10^{07} $ & 0.067 \\
     348.490 &    235752 & e & 0.5 & &    522704 & o & 1.5 &$-$3.50 &  $1.73 \times 10^{07} $ & 0.034 \\
     348.549 &    232968 & e & 1.5 & &    519872 & o & 1.5 &$-$3.54 &  $1.58 \times 10^{07} $ & 0.019 \\
     348.561 &    236072 & e & 2.5 & &    522966 & o & 1.5 &$-$3.78 &  $9.15 \times 10^{06} $ & 0.008 \\
     348.674 &    236072 & e & 2.5 & &    522873 & o & 2.5 &$-$3.36 &  $2.41 \times 10^{07} $ & 0.022 \\
     351.166 &    235609 & e & 1.5 & &    520375 & o & 2.5 &$-$2.59 &  $1.38 \times 10^{08} $ & 0.100 \\
     351.787 &    235609 & e & 1.5 & &    519872 & o & 1.5 &$-$2.66 &  $1.17 \times 10^{08} $ & 0.066 \\
     351.844 &    236072 & e & 2.5 & &    520289 & o & 3.5 &$-$3.21 &  $3.36 \times 10^{07} $ & 0.082 \\
     351.964 &    235752 & e & 0.5 & &    519872 & o & 1.5 &$-$2.63 &  $1.28 \times 10^{08} $ & 0.050 \\
     352.361 &    236072 & e & 2.5 & &    519872 & o & 1.5 &$-$1.96 &  $5.84 \times 10^{08} $ & 0.243 \\
     352.971 &    242026 & e & 1.5 & &    525335 & o & 1.5 &$-$3.75 &  $9.60 \times 10^{06} $ & 0.020 \\
     353.851 &    242026 & e & 1.5 & &    524631 & o & 0.5 &$-$3.00 &  $5.29 \times 10^{07} $ & 0.090 \\
     355.543 &    242026 & e & 1.5 & &    523286 & o & 2.5 &$-$4.00 &  $5.32 \times 10^{06} $ & 0.018 \\
     355.948 &    242026 & e & 1.5 & &    522966 & o & 1.5 &$-$2.97 &  $5.61 \times 10^{07} $ & 0.112 \\
     356.066 &    242026 & e & 1.5 & &    522873 & o & 2.5 &$-$3.70 &  $1.05 \times 10^{07} $ & 0.073 \\
     357.254 &    243053 & e & 0.5 & &    522966 & o & 1.5 &$-$2.09 &  $4.29 \times 10^{08} $ & 0.437 \\
     357.589 &    243053 & e & 0.5 & &    522704 & o & 1.5 &$-$2.24 &  $3.00 \times 10^{08} $ & 0.466 \\
     357.759 &    246133 & e & 3.5 & &    525651 & o & 2.5 &$-$2.81 &  $8.05 \times 10^{07} $ & 0.204 \\
     358.078 &    246093 & e & 4.5 & &    525362 & o & 3.5 &$-$2.84 &  $7.58 \times 10^{07} $ & 0.221 \\
     359.261 &    242026 & e & 1.5 & &    520375 & o & 2.5 &$-$2.55 &  $1.44 \times 10^{08} $ & 0.205 \\
     360.759 &    246093 & e & 4.5 & &    523286 & o & 3.5 &$-$3.29 &  $2.62 \times 10^{07} $ & 0.135 \\
     361.350 &    246133 & e & 3.5 & &    522873 & o & 2.5 &$-$3.70 &  $1.02 \times 10^{07} $ & 0.087 \\
     364.703 &    246093 & e & 4.5 & &    520289 & o & 3.5 &$-$3.49 &  $1.62 \times 10^{07} $ & 0.066 \\
     757.123 &    212121 & e & 3.5 & &    344200 & o & 3.5 &$-$3.88 &  $1.54 \times 10^{06} $ & 0.010 \\
     791.346 &    218301 & e & 3.5 & &    344668 & o & 4.5 &$-$3.07 &  $8.99 \times 10^{06} $ & 0.038 \\
     794.287 &    218301 & e & 3.5 & &    344200 & o & 3.5 &$-$2.70 &  $2.12 \times 10^{07} $ & 0.090 \\
     799.763 &    210052 & e & 4.5 & &    335089 & o & 3.5 &$-$2.70 &  $2.09 \times 10^{07} $ & 0.039 \\
     801.359 &    212121 & e & 3.5 & &    336909 & o & 2.5 &$-$3.51 &  $3.23 \times 10^{06} $ & 0.018 \\
     813.220 &    212121 & e & 3.5 & &    335089 & o & 3.5 &$-$3.44 &  $3.65 \times 10^{06} $ & 0.013 \\
     813.610 &    214000 & e & 2.5 & &    336909 & o & 2.5 &$-$3.39 &  $4.06 \times 10^{06} $ & 0.038 \\
     814.916 &    221488 & e & 2.5 & &    344200 & o & 3.5 &$-$2.90 &  $1.26 \times 10^{07} $ & 0.133 \\
     830.786 &    215237 & e & 1.5 & &    335605 & o & 0.5 &$-$3.90 &  $1.23 \times 10^{06} $ & 0.006 \\
     830.896 &    212121 & e & 3.5 & &    332473 & o & 2.5 &$-$2.03 &  $8.98 \times 10^{07} $ & 0.153 \\
     832.487 &    210052 & e & 4.5 & &    330174 & o & 3.5 &$-$1.07 &  $8.28 \times 10^{08} $ & 0.419 \\
     833.827 &    214000 & e & 2.5 & &    333929 & o & 1.5 &$-$2.65 &  $2.16 \times 10^{07} $ & 0.097 \\
     842.410 &    214000 & e & 2.5 & &    332707 & o & 1.5 &$-$3.91 &  $1.15 \times 10^{06} $ & 0.010 \\
     842.517 &    215237 & e & 1.5 & &    333929 & o & 1.5 &$-$2.83 &  $1.40 \times 10^{07} $ & 0.168 \\
     843.113 &    218301 & e & 3.5 & &    336909 & o & 2.5 &$-$2.19 &  $6.00 \times 10^{07} $ & 0.103 \\
     844.074 &    214000 & e & 2.5 & &    332473 & o & 2.5 &$-$2.38 &  $3.91 \times 10^{07} $ & 0.267 \\
     847.077 &    212121 & e & 3.5 & &    330174 & o & 3.5 &$-$1.70 &  $1.84 \times 10^{08} $ & 0.432 \\
     852.980 &    215237 & e & 1.5 & &    332473 & o & 2.5 &$-$3.42 &  $3.50 \times 10^{06} $ & 0.067 \\
     854.832 &    212121 & e & 3.5 & &    329103 & o & 2.5 &$-$1.17 &  $6.13 \times 10^{08} $ & 0.418 \\
     856.252 &    218301 & e & 3.5 & &    335089 & o & 3.5 &$-$1.35 &  $4.09 \times 10^{08} $ & 0.362 \\
     860.778 &    214000 & e & 2.5 & &    330174 & o & 3.5 &$-$2.81 &  $1.41 \times 10^{07} $ & 0.111 \\
     866.393 &    221488 & e & 2.5 & &    336909 & o & 2.5 &$-$1.38 &  $3.69 \times 10^{08} $ & 0.303 \\
     868.719 &    214000 & e & 2.5 & &    329112 & o & 1.5 &$-$1.20 &  $5.54 \times 10^{08} $ & 0.508 \\
     868.787 &    214000 & e & 2.5 & &    329103 & o & 2.5 &$-$1.67 &  $1.89 \times 10^{08} $ & 0.378 \\
     874.470 &    210052 & e & 4.5 & &    324407 & o & 3.5 &$-$1.74 &  $1.57 \times 10^{08} $ & 0.282 \\
     875.871 &    218301 & e & 3.5 & &    332473 & o & 2.5 &$-$1.58 &  $2.28 \times 10^{08} $ & 0.423 \\
     878.156 &    215237 & e & 1.5 & &    329112 & o & 1.5 &$-$1.69 &  $1.76 \times 10^{08} $ & 0.501 \\
     878.187 &    215237 & e & 1.5 & &    329108 & o & 0.5 &$-$1.29 &  $4.49 \times 10^{08} $ & 0.557 \\
     878.225 &    215237 & e & 1.5 & &    329103 & o & 2.5 &$-$2.83 &  $1.28 \times 10^{07} $ & 0.070 \\
     880.344 &    212121 & e & 3.5 & &    325713 & o & 2.5 &$-$3.06 &  $7.52 \times 10^{06} $ & 0.040 \\
     888.502 &    214000 & e & 2.5 & &    326549 & o & 1.5 &$-$2.45 &  $2.99 \times 10^{07} $ & 0.045 \\
     888.976 &    231711 & e & 2.5 & &    344200 & o & 3.5 &$-$3.51 &  $2.61 \times 10^{06} $ & 0.086 \\
     889.355 &    221488 & e & 2.5 & &    333929 & o & 1.5 &$-$1.96 &  $9.18 \times 10^{07} $ & 0.233 \\
     890.583 &    212121 & e & 3.5 & &    324407 & o & 3.5 &$-$2.91 &  $1.04 \times 10^{07} $ & 0.034 \\
     893.871 &    218301 & e & 3.5 & &    330174 & o & 3.5 &$-$2.33 &  $3.93 \times 10^{07} $ & 0.171 \\
     898.376 &    215237 & e & 1.5 & &    326549 & o & 1.5 &$-$3.62 &  $1.99 \times 10^{06} $ & 0.003 \\
     899.127 &    221488 & e & 2.5 & &    332707 & o & 1.5 &$-$3.09 &  $6.74 \times 10^{06} $ & 0.032 \\
     901.023 &    221488 & e & 2.5 & &    332473 & o & 2.5 &$-$2.36 &  $3.59 \times 10^{07} $ & 0.236 \\
     906.503 &    214000 & e & 2.5 & &    324314 & o & 1.5 &$-$2.64 &  $1.85 \times 10^{07} $ & 0.072 \\
     906.890 &    212121 & e & 3.5 & &    322388 & o & 2.5 &$-$2.33 &  $3.81 \times 10^{07} $ & 0.270 \\
     916.784 &    215237 & e & 1.5 & &    324314 & o & 1.5 &$-$3.65 &  $1.77 \times 10^{06} $ & 0.004 \\
     924.830 &    236072 & e & 2.5 & &    344200 & o & 3.5 &$-$2.95 &  $8.83 \times 10^{06} $ & 0.367 \\
     926.166 &    212121 & e & 3.5 & &    320093 & o & 2.5 &$-$1.76 &  $1.36 \times 10^{08} $ & 0.349 \\
     929.161 &    221488 & e & 2.5 & &    329112 & o & 1.5 &$-$2.76 &  $1.34 \times 10^{07} $ & 0.126 \\
     929.238 &    221488 & e & 2.5 & &    329103 & o & 2.5 &$-$2.53 &  $2.26 \times 10^{07} $ & 0.112 \\
     930.995 &    218301 & e & 3.5 & &    325713 & o & 2.5 &$-$1.08 &  $6.43 \times 10^{08} $ & 0.665 \\
     942.454 &    218301 & e & 3.5 & &    324407 & o & 3.5 &$-$2.03 &  $6.98 \times 10^{07} $ & 0.369 \\
     942.569 &    214000 & e & 2.5 & &    320093 & o & 2.5 &$-$2.56 &  $2.06 \times 10^{07} $ & 0.063 \\
     943.583 &    231711 & e & 2.5 & &    337690 & o & 1.5 &$-$0.75 &  $1.33 \times 10^{09} $ & 0.269 \\
     947.239 &    214000 & e & 2.5 & &    319570 & o & 1.5 &$-$2.17 &  $5.02 \times 10^{07} $ & 0.511 \\
     950.588 &    231711 & e & 2.5 & &    336909 & o & 2.5 &$-$3.21 &  $4.60 \times 10^{06} $ & 0.011 \\
     950.643 &    215237 & e & 1.5 & &    320429 & o & 0.5 &$-$3.15 &  $5.27 \times 10^{06} $ & 0.536 \\
     951.828 &    221488 & e & 2.5 & &    326549 & o & 1.5 &$-$1.28 &  $3.84 \times 10^{08} $ & 0.348 \\
     953.689 &    215237 & e & 1.5 & &    320093 & o & 2.5 &$-$3.36 &  $3.25 \times 10^{06} $ & 0.019 \\
     954.909 &    232968 & e & 1.5 & &    337690 & o & 1.5 &$-$1.29 &  $3.76 \times 10^{08} $ & 0.334 \\
     956.727 &    232968 & e & 1.5 & &    337491 & o & 0.5 &$-$3.89 &  $9.55 \times 10^{05} $ & 0.001 \\
     958.470 &    215237 & e & 1.5 & &    319570 & o & 1.5 &$-$3.69 &  $1.50 \times 10^{06} $ & 0.032 \\
     959.463 &    221488 & e & 2.5 & &    325713 & o & 2.5 &$-$1.88 &  $9.62 \times 10^{07} $ & 0.067 \\
     960.735 &    218301 & e & 3.5 & &    322388 & o & 2.5 &$-$1.93 &  $8.44 \times 10^{07} $ & 0.326 \\
     962.084 &    232968 & e & 1.5 & &    336909 & o & 2.5 &$-$1.05 &  $6.48 \times 10^{08} $ & 0.373 \\
     967.324 &    231711 & e & 2.5 & &    335089 & o & 3.5 &$-$1.22 &  $4.26 \times 10^{08} $ & 0.094 \\
     971.638 &    221488 & e & 2.5 & &    324407 & o & 3.5 &$-$2.25 &  $3.93 \times 10^{07} $ & 0.023 \\
     972.517 &    221488 & e & 2.5 & &    324314 & o & 1.5 &$-$1.02 &  $6.76 \times 10^{08} $ & 0.270 \\
     974.308 &    232968 & e & 1.5 & &    335605 & o & 0.5 &$-$1.03 &  $6.47 \times 10^{08} $ & 0.265 \\
     978.301 &    231711 & e & 2.5 & &    333929 & o & 1.5 &$-$2.37 &  $2.97 \times 10^{07} $ & 0.084 \\
     979.614 &    235609 & e & 1.5 & &    337690 & o & 1.5 &$-$0.40 &  $2.80 \times 10^{09} $ & 0.712 \\
     980.988 &    235752 & e & 0.5 & &    337690 & o & 1.5 &$-$0.55 &  $1.94 \times 10^{09} $ & 0.746 \\
     981.528 &    235609 & e & 1.5 & &    337491 & o & 0.5 &$-$2.06 &  $6.06 \times 10^{07} $ & 0.269 \\
     982.395 &    218301 & e & 3.5 & &    320093 & o & 2.5 &$-$1.29 &  $3.52 \times 10^{08} $ & 0.511 \\
     982.907 &    235752 & e & 0.5 & &    337491 & o & 0.5 &$-$3.78 &  $1.15 \times 10^{06} $ & 0.043 \\
     984.078 &    236072 & e & 2.5 & &    337690 & o & 1.5 &$-$0.50 &  $2.20 \times 10^{09} $ & 0.508 \\
     987.167 &    235609 & e & 1.5 & &    336909 & o & 2.5 &$-$1.47 &  $2.31 \times 10^{08} $ & 0.585 \\
     990.138 &    231711 & e & 2.5 & &    332707 & o & 1.5 &$-$0.94 &  $7.74 \times 10^{08} $ & 0.611 \\
     990.423 &    212121 & e & 3.5 & &    313088 & o & 2.5 &$-$1.51 &  $2.10 \times 10^{08} $ & 0.205 \\
     990.481 &    232968 & e & 1.5 & &    333929 & o & 1.5 &$-$1.70 &  $1.35 \times 10^{08} $ & 0.128 \\
     991.080 &    221488 & e & 2.5 & &    322388 & o & 2.5 &$-$2.52 &  $2.04 \times 10^{07} $ & 0.035 \\
     991.699 &    236072 & e & 2.5 & &    336909 & o & 2.5 &$-$3.38 &  $2.84 \times 10^{06} $ & 0.009 \\
     992.438 &    231711 & e & 2.5 & &    332473 & o & 2.5 &$-$1.36 &  $2.93 \times 10^{08} $ & 0.225 \\
     997.855 &    210052 & e & 4.5 & &    310267 & o & 3.5 &$-$1.75 &  $1.21 \times 10^{08} $ & 0.353 \\
    1000.040 &    235609 & e & 1.5 & &    335605 & o & 0.5 &$-$1.52 &  $2.01 \times 10^{08} $ & 0.354 \\
    1001.472 &    235752 & e & 0.5 & &    335605 & o & 0.5 &$-$1.64 &  $1.51 \times 10^{08} $ & 0.826 \\
    1002.617 &    232968 & e & 1.5 & &    332707 & o & 1.5 &$-$1.24 &  $3.86 \times 10^{08} $ & 0.154 \\
    1003.744 &    210052 & e & 4.5 & &    309679 & o & 3.5 &$-$1.54 &  $1.90 \times 10^{08} $ & 0.728 \\
    1004.975 &    232968 & e & 1.5 & &    332473 & o & 2.5 &$-$2.15 &  $4.63 \times 10^{07} $ & 0.014 \\
    1009.204 &    214000 & e & 2.5 & &    313088 & o & 2.5 &$-$2.04 &  $5.93 \times 10^{07} $ & 0.025 \\
    1009.928 &    236072 & e & 2.5 & &    335089 & o & 3.5 &$-$0.33 &  $3.08 \times 10^{09} $ & 0.767 \\
    1014.147 &    221488 & e & 2.5 & &    320093 & o & 2.5 &$-$2.79 &  $1.04 \times 10^{07} $ & 0.014 \\
    1014.456 &    246093 & e & 4.5 & &    344668 & o & 4.5 &$ $0.45 &  $1.84 \times 10^{10} $ & 0.732 \\
    1014.868 &    246133 & e & 3.5 & &    344668 & o & 4.5 &$-$0.64 &  $1.50 \times 10^{09} $ & 0.834 \\
    1015.610 &    231711 & e & 2.5 & &    330174 & o & 3.5 &$-$0.24 &  $3.67 \times 10^{09} $ & 0.298 \\
    1017.087 &    235609 & e & 1.5 & &    333929 & o & 1.5 &$-$1.47 &  $2.20 \times 10^{08} $ & 0.315 \\
    1018.569 &    235752 & e & 0.5 & &    333929 & o & 1.5 &$-$1.46 &  $2.21 \times 10^{08} $ & 0.447 \\
    1018.890 &    212121 & e & 3.5 & &    310267 & o & 3.5 &$-$2.35 &  $2.90 \times 10^{07} $ & 0.005 \\
    1019.295 &    246093 & e & 4.5 & &    344200 & o & 3.5 &$-$3.21 &  $3.93 \times 10^{06} $ & 0.002 \\
    1019.555 &    221488 & e & 2.5 & &    319570 & o & 1.5 &$-$1.60 &  $1.60 \times 10^{08} $ & 0.186 \\
    1019.711 &    246133 & e & 3.5 & &    344200 & o & 3.5 &$ $0.39 &  $1.57 \times 10^{10} $ & 0.791 \\
    1020.502 &    214000 & e & 2.5 & &    311991 & o & 1.5 &$-$1.23 &  $3.80 \times 10^{08} $ & 0.244 \\
    1021.899 &    236072 & e & 2.5 & &    333929 & o & 1.5 &$-$1.65 &  $1.43 \times 10^{08} $ & 0.490 \\
    1021.962 &    215237 & e & 1.5 & &    313088 & o & 2.5 &$-$1.04 &  $5.89 \times 10^{08} $ & 0.840 \\
    1025.031 &    212121 & e & 3.5 & &    309679 & o & 3.5 &$-$1.33 &  $2.97 \times 10^{08} $ & 0.076 \\
    1025.694 &    212121 & e & 3.5 & &    309616 & o & 2.5 &$-$1.15 &  $4.52 \times 10^{08} $ & 0.173 \\
    1026.684 &    231711 & e & 2.5 & &    329112 & o & 1.5 &$-$1.59 &  $1.63 \times 10^{08} $ & 0.127 \\
    1026.778 &    231711 & e & 2.5 & &    329103 & o & 2.5 &$-$1.23 &  $3.72 \times 10^{08} $ & 0.103 \\
    1029.887 &    235609 & e & 1.5 & &    332707 & o & 1.5 &$-$2.92 &  $7.48 \times 10^{06} $ & 0.013 \\
    1031.406 &    235752 & e & 0.5 & &    332707 & o & 1.5 &$-$2.10 &  $4.96 \times 10^{07} $ & 0.380 \\
    1032.045 &    210052 & e & 4.5 & &    306947 & o & 4.5 &$-$2.95 &  $6.95 \times 10^{06} $ & 0.003 \\
    1032.375 &    235609 & e & 1.5 & &    332473 & o & 2.5 &$-$0.61 &  $1.52 \times 10^{09} $ & 0.533 \\
    1033.549 &    215237 & e & 1.5 & &    311991 & o & 1.5 &$-$0.66 &  $1.37 \times 10^{09} $ & 0.604 \\
    1034.822 &    236072 & e & 2.5 & &    332707 & o & 1.5 &$-$1.03 &  $5.78 \times 10^{08} $ & 0.517 \\
    1035.454 &    210052 & e & 4.5 & &    306628 & o & 3.5 &$-$2.21 &  $3.81 \times 10^{07} $ & 0.010 \\
    1037.334 &    236072 & e & 2.5 & &    332473 & o & 2.5 &$-$1.04 &  $5.68 \times 10^{08} $ & 0.505 \\
    1038.778 &    214000 & e & 2.5 & &    310267 & o & 3.5 &$-$0.58 &  $1.63 \times 10^{09} $ & 0.365 \\
    1040.107 &    232968 & e & 1.5 & &    329112 & o & 1.5 &$-$1.93 &  $7.23 \times 10^{07} $ & 0.031 \\
    1040.150 &    232968 & e & 1.5 & &    329108 & o & 0.5 &$-$1.76 &  $1.07 \times 10^{08} $ & 0.215 \\
    1040.204 &    232968 & e & 1.5 & &    329103 & o & 2.5 &$-$1.09 &  $5.08 \times 10^{08} $ & 0.097 \\
    1045.161 &    214000 & e & 2.5 & &    309679 & o & 3.5 &$-$2.19 &  $3.94 \times 10^{07} $ & 0.018 \\
    1045.763 &    212121 & e & 3.5 & &    307745 & o & 2.5 &$-$1.61 &  $1.51 \times 10^{08} $ & 0.032 \\
    1045.850 &    214000 & e & 2.5 & &    309616 & o & 2.5 &$-$0.81 &  $9.51 \times 10^{08} $ & 0.518 \\
    1047.504 &    242026 & e & 1.5 & &    337491 & o & 0.5 &$-$0.28 &  $3.19 \times 10^{09} $ & 0.816 \\
    1050.453 &    210052 & e & 4.5 & &    305249 & o & 4.5 &$ $0.29 &  $1.17 \times 10^{10} $ & 0.624 \\
    1053.930 &    242026 & e & 1.5 & &    336909 & o & 2.5 &$-$1.24 &  $3.47 \times 10^{08} $ & 0.750 \\
    1054.430 &    231711 & e & 2.5 & &    326549 & o & 1.5 &$-$1.03 &  $5.56 \times 10^{08} $ & 0.110 \\
    1054.563 &    212121 & e & 3.5 & &    306947 & o & 4.5 &$-$0.25 &  $3.36 \times 10^{09} $ & 0.267 \\
    1054.997 &    218301 & e & 3.5 & &    313088 & o & 2.5 &$-$1.58 &  $1.58 \times 10^{08} $ & 0.040 \\
    1056.669 &    243053 & e & 0.5 & &    337690 & o & 1.5 &$-$3.97 &  $6.44 \times 10^{05} $ & 0.041 \\
    1058.123 &    212121 & e & 3.5 & &    306628 & o & 3.5 &$ $0.12 &  $7.77 \times 10^{09} $ & 0.496 \\
    1058.896 &    243053 & e & 0.5 & &    337491 & o & 0.5 &$-$1.05 &  $5.39 \times 10^{08} $ & 0.238 \\
    1059.558 &    215237 & e & 1.5 & &    309616 & o & 2.5 &$-$1.90 &  $7.57 \times 10^{07} $ & 0.256 \\
    1062.677 &    236072 & e & 2.5 & &    330174 & o & 3.5 &$ $0.19 &  $9.18 \times 10^{09} $ & 0.857 \\
    1063.807 &    231711 & e & 2.5 & &    325713 & o & 2.5 &$-$0.64 &  $1.36 \times 10^{09} $ & 0.148 \\
    1065.371 &    214000 & e & 2.5 & &    307864 & o & 1.5 &$-$1.25 &  $3.27 \times 10^{08} $ & 0.123 \\
    1066.724 &    214000 & e & 2.5 & &    307745 & o & 2.5 &$-$0.02 &  $5.58 \times 10^{09} $ & 0.543 \\
    1068.593 &    232968 & e & 1.5 & &    326549 & o & 1.5 &$-$0.19 &  $3.78 \times 10^{09} $ & 0.649 \\
    1068.616 &    242026 & e & 1.5 & &    335605 & o & 0.5 &$-$1.18 &  $3.86 \times 10^{08} $ & 0.140 \\
    1069.484 &    235609 & e & 1.5 & &    329112 & o & 1.5 &$-$0.34 &  $2.69 \times 10^{09} $ & 0.606 \\
    1069.530 &    235609 & e & 1.5 & &    329108 & o & 0.5 &$-$1.35 &  $2.59 \times 10^{08} $ & 0.287 \\
    1069.587 &    235609 & e & 1.5 & &    329103 & o & 2.5 &$ $0.06 &  $6.61 \times 10^{09} $ & 0.772 \\
    1071.123 &    235752 & e & 0.5 & &    329112 & o & 1.5 &$-$0.26 &  $3.17 \times 10^{09} $ & 0.838 \\
    1071.168 &    235752 & e & 0.5 & &    329108 & o & 0.5 &$-$0.33 &  $2.71 \times 10^{09} $ & 0.828 \\
    1073.791 &    212121 & e & 3.5 & &    305249 & o & 4.5 &$-$0.01 &  $5.60 \times 10^{09} $ & 0.890 \\
    1074.911 &    236072 & e & 2.5 & &    329103 & o & 2.5 &$-$1.04 &  $5.27 \times 10^{08} $ & 0.170 \\
    1078.225 &    232968 & e & 1.5 & &    325713 & o & 2.5 &$-$0.65 &  $1.29 \times 10^{09} $ & 0.444 \\
    1078.435 &    210052 & e & 4.5 & &    302779 & o & 3.5 &$-$2.25 &  $3.22 \times 10^{07} $ & 0.028 \\
    1078.795 &    231711 & e & 2.5 & &    324407 & o & 3.5 &$ $0.25 &  $1.01 \times 10^{10} $ & 0.880 \\
    1079.587 &    214000 & e & 2.5 & &    306628 & o & 3.5 &$-$0.03 &  $5.37 \times 10^{09} $ & 0.883 \\
    1079.599 &    215237 & e & 1.5 & &    307864 & o & 1.5 &$-$0.05 &  $5.17 \times 10^{09} $ & 0.860 \\
    1079.879 &    231711 & e & 2.5 & &    324314 & o & 1.5 &$-$1.11 &  $4.50 \times 10^{08} $ & 0.129 \\
    1080.474 &    243053 & e & 0.5 & &    335605 & o & 0.5 &$-$0.39 &  $2.35 \times 10^{09} $ & 0.840 \\
    1080.988 &    215237 & e & 1.5 & &    307745 & o & 2.5 &$-$0.22 &  $3.44 \times 10^{09} $ & 0.879 \\
    1085.011 &    210052 & e & 4.5 & &    302217 & o & 5.5 &$ $0.57 &  $2.10 \times 10^{10} $ & 0.913 \\
    1085.175 &    212121 & e & 3.5 & &    304272 & o & 2.5 &$-$1.92 &  $6.87 \times 10^{07} $ & 0.087 \\
    1087.358 &    218301 & e & 3.5 & &    310267 & o & 3.5 &$-$0.09 &  $4.54 \times 10^{09} $ & 0.416 \\
    1088.068 &    232968 & e & 1.5 & &    324874 & o & 0.5 &$-$0.53 &  $1.67 \times 10^{09} $ & 0.524 \\
    1088.104 &    242026 & e & 1.5 & &    333929 & o & 1.5 &$-$1.39 &  $2.28 \times 10^{08} $ & 0.081 \\
    1091.703 &    221488 & e & 2.5 & &    313088 & o & 2.5 &$ $0.21 &  $9.08 \times 10^{09} $ & 0.863 \\
    1094.355 &    218301 & e & 3.5 & &    309679 & o & 3.5 &$ $0.14 &  $7.62 \times 10^{09} $ & 0.879 \\
    1094.739 &    232968 & e & 1.5 & &    324314 & o & 1.5 &$-$0.60 &  $1.42 \times 10^{09} $ & 0.282 \\
    1095.110 &    218301 & e & 3.5 & &    309616 & o & 2.5 &$ $0.16 &  $7.96 \times 10^{09} $ & 0.809 \\
    1099.626 &    235609 & e & 1.5 & &    326549 & o & 1.5 &$-$1.75 &  $9.81 \times 10^{07} $ & 0.048 \\
    1100.401 &    243053 & e & 0.5 & &    333929 & o & 1.5 &$ $0.02 &  $5.82 \times 10^{09} $ & 0.892 \\
    1101.358 &    235752 & e & 0.5 & &    326549 & o & 1.5 &$-$2.55 &  $1.55 \times 10^{07} $ & 0.035 \\
    1101.613 &    246133 & e & 3.5 & &    336909 & o & 2.5 &$ $0.22 &  $9.00 \times 10^{09} $ & 0.888 \\
    1102.767 &    242026 & e & 1.5 & &    332707 & o & 1.5 &$-$0.02 &  $5.24 \times 10^{09} $ & 0.770 \\
    1102.803 &    210052 & e & 4.5 & &    300730 & o & 4.5 &$ $0.05 &  $6.13 \times 10^{09} $ & 0.879 \\
    1102.815 &    231711 & e & 2.5 & &    322388 & o & 2.5 &$-$2.71 &  $1.07 \times 10^{07} $ & 0.004 \\
    1103.047 &    212121 & e & 3.5 & &    302779 & o & 3.5 &$ $0.03 &  $5.80 \times 10^{09} $ & 0.890 \\
    1104.936 &    221488 & e & 2.5 & &    311991 & o & 1.5 &$-$0.09 &  $4.49 \times 10^{09} $ & 0.806 \\
    1105.253 &    236072 & e & 2.5 & &    326549 & o & 1.5 &$-$0.72 &  $1.05 \times 10^{09} $ & 0.239 \\
    1105.620 &    242026 & e & 1.5 & &    332473 & o & 2.5 &$ $0.14 &  $7.48 \times 10^{09} $ & 0.886 \\
    1107.763 &    214000 & e & 2.5 & &    304272 & o & 2.5 &$-$0.20 &  $3.41 \times 10^{09} $ & 0.844 \\
    1109.829 &    235609 & e & 1.5 & &    325713 & o & 2.5 &$-$0.87 &  $7.29 \times 10^{08} $ & 0.446 \\
    1115.399 &    243053 & e & 0.5 & &    332707 & o & 1.5 &$-$2.24 &  $3.10 \times 10^{07} $ & 0.010 \\
    1115.561 &    236072 & e & 2.5 & &    325713 & o & 2.5 &$ $0.06 &  $6.14 \times 10^{09} $ & 0.768 \\
    1118.018 &    218301 & e & 3.5 & &    307745 & o & 2.5 &$-$0.73 &  $9.83 \times 10^{08} $ & 0.402 \\
    1118.318 &    232968 & e & 1.5 & &    322388 & o & 2.5 &$ $0.15 &  $7.49 \times 10^{09} $ & 0.826 \\
    1120.260 &    235609 & e & 1.5 & &    324874 & o & 0.5 &$-$0.72 &  $1.01 \times 10^{09} $ & 0.851 \\
    1122.057 &    235752 & e & 0.5 & &    324874 & o & 0.5 &$-$1.97 &  $5.64 \times 10^{07} $ & 0.672 \\
    1123.154 &    215237 & e & 1.5 & &    304272 & o & 2.5 &$ $0.05 &  $5.88 \times 10^{09} $ & 0.576 \\
    1123.646 &    246093 & e & 4.5 & &    335089 & o & 3.5 &$ $0.27 &  $9.89 \times 10^{09} $ & 0.874 \\
    1124.151 &    246133 & e & 3.5 & &    335089 & o & 3.5 &$-$3.36 &  $2.31 \times 10^{06} $ & 0.002 \\
    1126.393 &    214000 & e & 2.5 & &    302779 & o & 3.5 &$ $0.09 &  $6.49 \times 10^{09} $ & 0.485 \\
    1126.393 &    221488 & e & 2.5 & &    310267 & o & 3.5 &$ $0.12 &  $6.97 \times 10^{09} $ & 0.904 \\
    1127.332 &    235609 & e & 1.5 & &    324314 & o & 1.5 &$-$0.80 &  $8.26 \times 10^{08} $ & 0.542 \\
    1127.726 &    215237 & e & 1.5 & &    303911 & o & 0.5 &$-$0.25 &  $2.96 \times 10^{09} $ & 0.918 \\
    1127.752 &    246093 & e & 4.5 & &    334765 & o & 5.5 &$ $0.56 &  $1.93 \times 10^{10} $ & 0.920 \\
    1128.082 &    218301 & e & 3.5 & &    306947 & o & 4.5 &$ $0.39 &  $1.29 \times 10^{10} $ & 0.913 \\
    1128.554 &    212121 & e & 3.5 & &    300730 & o & 4.5 &$ $0.19 &  $8.08 \times 10^{09} $ & 0.526 \\
    1129.152 &    235752 & e & 0.5 & &    324314 & o & 1.5 &$-$1.07 &  $4.49 \times 10^{08} $ & 0.817 \\
    1129.956 &    214000 & e & 2.5 & &    302499 & o & 1.5 &$ $0.02 &  $5.41 \times 10^{09} $ & 0.912 \\
    1131.452 &    231711 & e & 2.5 & &    320093 & o & 2.5 &$ $0.14 &  $7.15 \times 10^{09} $ & 0.878 \\
    1132.054 &    236072 & e & 2.5 & &    324407 & o & 3.5 &$-$0.41 &  $2.01 \times 10^{09} $ & 0.203 \\
    1132.157 &    218301 & e & 3.5 & &    306628 & o & 3.5 &$-$0.79 &  $8.49 \times 10^{08} $ & 0.149 \\
    1133.247 &    236072 & e & 2.5 & &    324314 & o & 1.5 &$-$0.30 &  $2.59 \times 10^{09} $ & 0.885 \\
    1133.903 &    221488 & e & 2.5 & &    309679 & o & 3.5 &$-$0.02 &  $4.93 \times 10^{09} $ & 0.481 \\
    1134.713 &    221488 & e & 2.5 & &    309616 & o & 2.5 &$-$1.17 &  $3.53 \times 10^{08} $ & 0.088 \\
    1136.067 &    212121 & e & 3.5 & &    300144 & o & 2.5 &$ $0.20 &  $8.25 \times 10^{09} $ & 0.915 \\
    1138.187 &    231711 & e & 2.5 & &    319570 & o & 1.5 &$-$0.16 &  $3.55 \times 10^{09} $ & 0.875 \\
    1143.367 &    232968 & e & 1.5 & &    320429 & o & 0.5 &$-$0.70 &  $1.03 \times 10^{09} $ & 0.865 \\
    1145.974 &    215237 & e & 1.5 & &    302499 & o & 1.5 &$-$1.05 &  $4.58 \times 10^{08} $ & 0.201 \\
    1147.776 &    232968 & e & 1.5 & &    320093 & o & 2.5 &$-$2.85 &  $7.19 \times 10^{06} $ & 0.002 \\
    1148.290 &    242026 & e & 1.5 & &    329112 & o & 1.5 &$-$2.84 &  $7.32 \times 10^{06} $ & 0.011 \\
    1148.343 &    242026 & e & 1.5 & &    329108 & o & 0.5 &$-$2.31 &  $2.48 \times 10^{07} $ & 0.287 \\
    1148.409 &    242026 & e & 1.5 & &    329103 & o & 2.5 &$-$0.49 &  $1.63 \times 10^{09} $ & 0.636 \\
    1150.113 &    218301 & e & 3.5 & &    305249 & o & 4.5 &$-$0.75 &  $8.97 \times 10^{08} $ & 0.256 \\
    1150.219 &    210052 & e & 4.5 & &    296992 & o & 3.5 &$ $0.35 &  $1.14 \times 10^{10} $ & 0.916 \\
    1152.353 &    235609 & e & 1.5 & &    322388 & o & 2.5 &$-$1.98 &  $5.31 \times 10^{07} $ & 0.014 \\
    1154.708 &    232968 & e & 1.5 & &    319570 & o & 1.5 &$-$1.22 &  $3.06 \times 10^{08} $ & 0.219 \\
    1155.976 &    246093 & e & 4.5 & &    332600 & o & 4.5 &$-$0.69 &  $1.02 \times 10^{09} $ & 0.860 \\
    1156.511 &    246133 & e & 3.5 & &    332600 & o & 4.5 &$ $0.44 &  $1.37 \times 10^{10} $ & 0.855 \\
    1157.729 &    221488 & e & 2.5 & &    307864 & o & 1.5 &$-$0.65 &  $1.11 \times 10^{09} $ & 0.791 \\
    1158.212 &    246133 & e & 3.5 & &    332473 & o & 2.5 &$-$1.51 &  $1.54 \times 10^{08} $ & 0.786 \\
    1158.534 &    236072 & e & 2.5 & &    322388 & o & 2.5 &$-$0.54 &  $1.44 \times 10^{09} $ & 0.622 \\
    1159.326 &    221488 & e & 2.5 & &    307745 & o & 2.5 &$-$1.45 &  $1.74 \times 10^{08} $ & 0.126 \\
    1160.847 &    214000 & e & 2.5 & &    300144 & o & 2.5 &$-$1.18 &  $3.28 \times 10^{08} $ & 0.094 \\
    1161.994 &    243053 & e & 0.5 & &    329112 & o & 1.5 &$-$1.11 &  $3.85 \times 10^{08} $ & 0.665 \\
    1162.048 &    243053 & e & 0.5 & &    329108 & o & 0.5 &$-$1.80 &  $7.91 \times 10^{07} $ & 0.860 \\
    1163.183 &    218301 & e & 3.5 & &    304272 & o & 2.5 &$-$1.76 &  $8.61 \times 10^{07} $ & 0.509 \\
    1174.536 &    221488 & e & 2.5 & &    306628 & o & 3.5 &$-$1.57 &  $1.30 \times 10^{08} $ & 0.158 \\
    1177.759 &    215237 & e & 1.5 & &    300144 & o & 2.5 &$-$2.47 &  $1.63 \times 10^{07} $ & 0.039 \\
    1178.259 &    212121 & e & 3.5 & &    296992 & o & 3.5 &$-$1.80 &  $7.67 \times 10^{07} $ & 0.024 \\
    1178.967 &    235609 & e & 1.5 & &    320429 & o & 0.5 &$-$0.49 &  $1.54 \times 10^{09} $ & 0.583 \\
    1180.958 &    235752 & e & 0.5 & &    320429 & o & 0.5 &$-$1.20 &  $3.02 \times 10^{08} $ & 0.454 \\
    1183.110 &    242026 & e & 1.5 & &    326549 & o & 1.5 &$-$0.76 &  $8.30 \times 10^{08} $ & 0.603 \\
    1183.656 &    235609 & e & 1.5 & &    320093 & o & 2.5 &$-$0.64 &  $1.11 \times 10^{09} $ & 0.237 \\
    1183.740 &    218301 & e & 3.5 & &    302779 & o & 3.5 &$-$1.78 &  $7.83 \times 10^{07} $ & 0.145 \\
    1189.329 &    246093 & e & 4.5 & &    330174 & o & 3.5 &$-$0.64 &  $1.09 \times 10^{09} $ & 0.827 \\
    1189.895 &    246133 & e & 3.5 & &    330174 & o & 3.5 &$-$3.02 &  $4.45 \times 10^{06} $ & 0.046 \\
    1190.179 &    236072 & e & 2.5 & &    320093 & o & 2.5 &$-$0.84 &  $6.81 \times 10^{08} $ & 0.098 \\
    1191.029 &    235609 & e & 1.5 & &    319570 & o & 1.5 &$-$1.05 &  $4.22 \times 10^{08} $ & 0.232 \\
    1193.061 &    235752 & e & 0.5 & &    319570 & o & 1.5 &$-$0.62 &  $1.12 \times 10^{09} $ & 0.380 \\
    1194.929 &    242026 & e & 1.5 & &    325713 & o & 2.5 &$-$1.67 &  $9.99 \times 10^{07} $ & 0.119 \\
    1197.633 &    236072 & e & 2.5 & &    319570 & o & 1.5 &$-$1.17 &  $3.15 \times 10^{08} $ & 0.092 \\
    1197.662 &    243053 & e & 0.5 & &    326549 & o & 1.5 &$-$1.37 &  $2.00 \times 10^{08} $ & 0.670 \\
    1204.935 &    214000 & e & 2.5 & &    296992 & o & 3.5 &$-$2.77 &  $7.85 \times 10^{06} $ & 0.019 \\
    1205.255 &    246133 & e & 3.5 & &    329103 & o & 2.5 &$-$1.43 &  $1.72 \times 10^{08} $ & 0.761 \\
    1207.030 &    242026 & e & 1.5 & &    324874 & o & 0.5 &$-$1.55 &  $1.29 \times 10^{08} $ & 0.126 \\
    1207.963 &    221488 & e & 2.5 & &    304272 & o & 2.5 &$-$1.51 &  $1.40 \times 10^{08} $ & 0.597 \\
    1213.165 &    218301 & e & 3.5 & &    300730 & o & 4.5 &$-$0.49 &  $1.47 \times 10^{09} $ & 0.235 \\
    1215.244 &    242026 & e & 1.5 & &    324314 & o & 1.5 &$-$1.58 &  $1.20 \times 10^{08} $ & 0.099 \\
    1221.852 &    218301 & e & 3.5 & &    300144 & o & 2.5 &$-$1.37 &  $1.91 \times 10^{08} $ & 0.327 \\
    1222.180 &    243053 & e & 0.5 & &    324874 & o & 0.5 &$-$1.10 &  $3.55 \times 10^{08} $ & 0.475 \\
    1228.848 &    231711 & e & 2.5 & &    313088 & o & 2.5 &$-$1.87 &  $5.99 \times 10^{07} $ & 0.186 \\
    1230.148 &    221488 & e & 2.5 & &    302779 & o & 3.5 &$-$1.08 &  $3.66 \times 10^{08} $ & 0.214 \\
    1230.603 &    243053 & e & 0.5 & &    324314 & o & 1.5 &$-$1.68 &  $9.26 \times 10^{07} $ & 0.730 \\
    1234.400 &    221488 & e & 2.5 & &    302499 & o & 1.5 &$-$1.90 &  $5.51 \times 10^{07} $ & 0.597 \\
    1244.369 &    242026 & e & 1.5 & &    322388 & o & 2.5 &$-$2.52 &  $1.32 \times 10^{07} $ & 0.012 \\
    1245.640 &    231711 & e & 2.5 & &    311991 & o & 1.5 &$-$1.85 &  $6.06 \times 10^{07} $ & 0.099 \\
    1248.128 &    232968 & e & 1.5 & &    313088 & o & 2.5 &$-$3.74 &  $7.81 \times 10^{05} $ & 0.013 \\
    1256.597 &    246133 & e & 3.5 & &    325713 & o & 2.5 &$-$1.61 &  $1.06 \times 10^{08} $ & 0.680 \\
    1265.454 &    232968 & e & 1.5 & &    311991 & o & 1.5 &$-$1.01 &  $4.07 \times 10^{08} $ & 0.480 \\
    1270.793 &    218301 & e & 3.5 & &    296992 & o & 3.5 &$-$1.51 &  $1.28 \times 10^{08} $ & 0.294 \\
    1271.359 &    221488 & e & 2.5 & &    300144 & o & 2.5 &$-$1.93 &  $4.85 \times 10^{07} $ & 0.292 \\
    1272.977 &    231711 & e & 2.5 & &    310267 & o & 3.5 &$-$2.85 &  $5.76 \times 10^{06} $ & 0.012 \\
    1275.461 &    242026 & e & 1.5 & &    320429 & o & 0.5 &$-$3.20 &  $2.60 \times 10^{06} $ & 0.023 \\
    1276.911 &    246093 & e & 4.5 & &    324407 & o & 3.5 &$-$0.56 &  $1.11 \times 10^{09} $ & 0.880 \\
    1277.563 &    246133 & e & 3.5 & &    324407 & o & 3.5 &$-$2.76 &  $7.08 \times 10^{06} $ & 0.078 \\
    1280.951 &    242026 & e & 1.5 & &    320093 & o & 2.5 &$-$2.22 &  $2.44 \times 10^{07} $ & 0.080 \\
    1282.577 &    231711 & e & 2.5 & &    309679 & o & 3.5 &$-$2.72 &  $7.78 \times 10^{06} $ & 0.022 \\
    1283.615 &    231711 & e & 2.5 & &    309616 & o & 2.5 &$-$1.22 &  $2.48 \times 10^{08} $ & 0.334 \\
    1289.590 &    242026 & e & 1.5 & &    319570 & o & 1.5 &$-$1.62 &  $9.59 \times 10^{07} $ & 0.285 \\
    1292.390 &    243053 & e & 0.5 & &    320429 & o & 0.5 &$-$1.86 &  $5.50 \times 10^{07} $ & 0.856 \\
    1298.431 &    236072 & e & 2.5 & &    313088 & o & 2.5 &$-$2.14 &  $2.85 \times 10^{07} $ & 0.165 \\
    1304.665 &    232968 & e & 1.5 & &    309616 & o & 2.5 &$-$3.82 &  $5.97 \times 10^{05} $ & 0.003 \\
    1306.899 &    243053 & e & 0.5 & &    319570 & o & 1.5 &$-$2.44 &  $1.41 \times 10^{07} $ & 0.208 \\
    1309.209 &    235609 & e & 1.5 & &    311991 & o & 1.5 &$-$1.81 &  $6.01 \times 10^{07} $ & 0.300 \\
    1311.389 &    246133 & e & 3.5 & &    322388 & o & 2.5 &$-$1.08 &  $3.20 \times 10^{08} $ & 0.837 \\
    1311.665 &    235752 & e & 0.5 & &    311991 & o & 1.5 &$-$2.67 &  $8.24 \times 10^{06} $ & 0.430 \\
    1313.146 &    231711 & e & 2.5 & &    307864 & o & 1.5 &$-$2.47 &  $1.30 \times 10^{07} $ & 0.064 \\
    1315.201 &    231711 & e & 2.5 & &    307745 & o & 2.5 &$-$1.61 &  $9.51 \times 10^{07} $ & 0.219 \\
    1317.193 &    236072 & e & 2.5 & &    311991 & o & 1.5 &$-$2.28 &  $2.04 \times 10^{07} $ & 0.049 \\
    1334.811 &    231711 & e & 2.5 & &    306628 & o & 3.5 &$-$2.28 &  $1.94 \times 10^{07} $ & 0.113 \\
    1335.185 &    232968 & e & 1.5 & &    307864 & o & 1.5 &$-$1.60 &  $9.36 \times 10^{07} $ & 0.146 \\
    1337.310 &    232968 & e & 1.5 & &    307745 & o & 2.5 &$-$3.27 &  $2.02 \times 10^{06} $ & 0.009 \\
    1347.800 &    236072 & e & 2.5 & &    310267 & o & 3.5 &$-$3.68 &  $7.72 \times 10^{05} $ & 0.003 \\
    1351.224 &    235609 & e & 1.5 & &    309616 & o & 2.5 &$-$2.57 &  $9.83 \times 10^{06} $ & 0.126 \\
    1352.082 &    246133 & e & 3.5 & &    320093 & o & 2.5 &$-$2.77 &  $6.20 \times 10^{06} $ & 0.604 \\
    1358.566 &    236072 & e & 2.5 & &    309679 & o & 3.5 &$-$3.60 &  $9.01 \times 10^{05} $ & 0.005 \\
    1359.730 &    236072 & e & 2.5 & &    309616 & o & 2.5 &$-$1.36 &  $1.59 \times 10^{08} $ & 0.298 \\
    1378.151 &    231711 & e & 2.5 & &    304272 & o & 2.5 &$-$3.05 &  $3.13 \times 10^{06} $ & 0.034 \\
    1386.270 &    235609 & e & 1.5 & &    307745 & o & 2.5 &$-$2.47 &  $1.18 \times 10^{07} $ & 0.109 \\
    1386.732 &    235752 & e & 0.5 & &    307864 & o & 1.5 &$-$3.15 &  $2.46 \times 10^{06} $ & 0.126 \\
    1392.913 &    236072 & e & 2.5 & &    307864 & o & 1.5 &$-$3.46 &  $1.20 \times 10^{06} $ & 0.009 \\
    1395.226 &    236072 & e & 2.5 & &    307745 & o & 2.5 &$-$2.75 &  $6.10 \times 10^{06} $ & 0.020 \\
    1407.103 &    231711 & e & 2.5 & &    302779 & o & 3.5 &$-$2.62 &  $7.99 \times 10^{06} $ & 0.048 \\
    1407.222 &    242026 & e & 1.5 & &    313088 & o & 2.5 &$-$2.46 &  $1.16 \times 10^{07} $ & 0.479 \\
    1409.582 &    232968 & e & 1.5 & &    303911 & o & 0.5 &$-$2.49 &  $1.09 \times 10^{07} $ & 0.090 \\
    1412.669 &    231711 & e & 2.5 & &    302499 & o & 1.5 &$-$2.22 &  $2.03 \times 10^{07} $ & 0.202 \\
    1417.314 &    236072 & e & 2.5 & &    306628 & o & 3.5 &$-$2.32 &  $1.57 \times 10^{07} $ & 0.140 \\
    1429.286 &    242026 & e & 1.5 & &    311991 & o & 1.5 &$-$2.99 &  $3.36 \times 10^{06} $ & 0.024 \\
    1438.207 &    232968 & e & 1.5 & &    302499 & o & 1.5 &$-$2.15 &  $2.28 \times 10^{07} $ & 0.175 \\
    1450.579 &    243053 & e & 0.5 & &    311991 & o & 1.5 &$-$2.19 &  $2.07 \times 10^{07} $ & 0.290 \\
    1456.388 &    235609 & e & 1.5 & &    304272 & o & 2.5 &$-$3.26 &  $1.71 \times 10^{06} $ & 0.021 \\
    1461.283 &    231711 & e & 2.5 & &    300144 & o & 2.5 &$-$1.65 &  $7.03 \times 10^{07} $ & 0.357 \\
    1464.086 &    235609 & e & 1.5 & &    303911 & o & 0.5 &$-$2.20 &  $1.96 \times 10^{07} $ & 0.278 \\
    1467.158 &    235752 & e & 0.5 & &    303911 & o & 0.5 &$-$1.41 &  $1.21 \times 10^{08} $ & 0.845 \\
    1479.509 &    242026 & e & 1.5 & &    309616 & o & 2.5 &$-$1.80 &  $4.86 \times 10^{07} $ & 0.445 \\
    1488.627 &    232968 & e & 1.5 & &    300144 & o & 2.5 &$-$1.81 &  $4.65 \times 10^{07} $ & 0.421 \\
    1493.540 &    246133 & e & 3.5 & &    313088 & o & 2.5 &$-$1.41 &  $1.17 \times 10^{08} $ & 0.651 \\
    1494.992 &    235609 & e & 1.5 & &    302499 & o & 1.5 &$-$1.42 &  $1.15 \times 10^{08} $ & 0.602 \\
    1498.195 &    235752 & e & 0.5 & &    302499 & o & 1.5 &$-$1.50 &  $9.36 \times 10^{07} $ & 0.732 \\
    1499.093 &    236072 & e & 2.5 & &    302779 & o & 3.5 &$-$3.17 &  $2.02 \times 10^{06} $ & 0.021 \\
    1505.412 &    236072 & e & 2.5 & &    302499 & o & 1.5 &$-$2.84 &  $4.23 \times 10^{06} $ & 0.061 \\
    1521.630 &    242026 & e & 1.5 & &    307745 & o & 2.5 &$-$2.59 &  $7.36 \times 10^{06} $ & 0.263 \\
    1531.839 &    231711 & e & 2.5 & &    296992 & o & 3.5 &$-$1.18 &  $1.89 \times 10^{08} $ & 0.732 \\
    1542.948 &    243053 & e & 0.5 & &    307864 & o & 1.5 &$-$2.85 &  $4.01 \times 10^{06} $ & 0.260 \\
    1549.547 &    235609 & e & 1.5 & &    300144 & o & 2.5 &$-$1.30 &  $1.40 \times 10^{08} $ & 0.557 \\
    1558.263 &    246093 & e & 4.5 & &    310267 & o & 3.5 &$-$1.71 &  $5.38 \times 10^{07} $ & 0.663 \\
    1560.744 &    236072 & e & 2.5 & &    300144 & o & 2.5 &$-$1.83 &  $4.03 \times 10^{07} $ & 0.281 \\
    1572.673 &    246093 & e & 4.5 & &    309679 & o & 3.5 &$-$1.69 &  $5.47 \times 10^{07} $ & 0.712 \\
    1573.663 &    246133 & e & 3.5 & &    309679 & o & 3.5 &$-$2.37 &  $1.14 \times 10^{07} $ & 0.296 \\
    1575.225 &    246133 & e & 3.5 & &    309616 & o & 2.5 &$-$2.06 &  $2.33 \times 10^{07} $ & 0.202 \\
    1606.529 &    242026 & e & 1.5 & &    304272 & o & 2.5 &$-$3.99 &  $2.65 \times 10^{05} $ & 0.016 \\
    1615.900 &    242026 & e & 1.5 & &    303911 & o & 0.5 &$-$3.64 &  $5.85 \times 10^{05} $ & 0.104 \\
    1623.060 &    246133 & e & 3.5 & &    307745 & o & 2.5 &$-$2.74 &  $4.57 \times 10^{06} $ & 0.368 \\
    1641.497 &    236072 & e & 2.5 & &    296992 & o & 3.5 &$-$1.37 &  $1.07 \times 10^{08} $ & 0.529 \\
    1643.169 &    243053 & e & 0.5 & &    303911 & o & 0.5 &$-$3.44 &  $9.04 \times 10^{05} $ & 0.642 \\
    1643.277 &    246093 & e & 4.5 & &    306947 & o & 4.5 &$-$2.87 &  $3.35 \times 10^{06} $ & 0.129 \\
    1651.937 &    246093 & e & 4.5 & &    306628 & o & 3.5 &$-$2.00 &  $2.44 \times 10^{07} $ & 0.484 \\
    1653.029 &    246133 & e & 3.5 & &    306628 & o & 3.5 &$-$3.57 &  $6.51 \times 10^{05} $ & 0.018 \\
    1653.631 &    242026 & e & 1.5 & &    302499 & o & 1.5 &$-$3.57 &  $6.58 \times 10^{05} $ & 0.129 \\
    1682.199 &    243053 & e & 0.5 & &    302499 & o & 1.5 &$-$3.99 &  $2.40 \times 10^{05} $ & 0.188 \\
    1720.016 &    246133 & e & 3.5 & &    304272 & o & 2.5 &$-$3.13 &  $1.68 \times 10^{06} $ & 0.420 \\
    1765.350 &    246133 & e & 3.5 & &    302779 & o & 3.5 &$-$3.63 &  $5.04 \times 10^{05} $ & 0.113 \\
    1830.262 &    246093 & e & 4.5 & &    300730 & o & 4.5 &$-$3.23 &  $1.17 \times 10^{06} $ & 0.089 \\
    1851.475 &    246133 & e & 3.5 & &    300144 & o & 2.5 &$-$3.88 &  $2.58 \times 10^{05} $ & 0.035 \\
    1964.675 &    246093 & e & 4.5 & &    296992 & o & 3.5 &$-$3.52 &  $5.23 \times 10^{05} $ & 0.021 \\
\hline
\multicolumn{11}{l}{Notes.}\\
\multicolumn{11}{l}{$^{(a)}$\,All wavelengths (given in air/vacuum below/above 2000\,\AA) are deduced from experimental energy levels.}\\
\multicolumn{11}{l}{$^{(b)}$\,Experimental energy levels taken from \citet{shiraietal2007}.}\\
\end{longtable}
\twocolumn
}

\onltab{
\onecolumn
\begin{longtable}{rrccrrccrrr}
\caption{\label{tab:gavi:loggf}
Same as Table\,\ref{tab:gaiv:loggf}, for \ion{Ga}{vi}.} \\
\hline\hline
\noalign{\smallskip}
                 & \multicolumn{3}{c}{Lower level} && \multicolumn{3}{c}{Upper level} &           &      &    \\
\cline{2-4}\cline{6-8}
\noalign{\smallskip}
Wavelength{$^a$} / \AA & Energy{$^b$} / cm$^{-1}$ & Parity & $J$  && Energy{$^b$} / cm$^{-1}$ & Parity & $J$  & $\log gf$ & $gA$ / s$^{-1}$ & CF \\
\noalign{\smallskip}
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
\noalign{\smallskip}
                 & \multicolumn{3}{c}{Lower level} && \multicolumn{3}{c}{Upper level} &           &      &    \\
\cline{2-4}\cline{6-8}
\noalign{\smallskip}
Wavelength{$^a$} / \AA & Energy{$^b$} / cm$^{-1}$ & Parity & $J$  && Energy{$^b$} / cm$^{-1}$ & Parity & $J$  & $\log gf$ & $gA$ / s$^{-1}$ & CF \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\hline
\noalign{\smallskip}
\endfoot
\noalign{\smallskip}
     200.053 &         0 & e & 4.0 & &    499867 & o & 3.0 &$-$1.39 &  $6.72 \times 10^{09} $ & 0.081 \\
     201.339 &      3193 & e & 3.0 & &    499867 & o & 3.0 &$-$2.41 &  $6.44 \times 10^{08} $ & 0.071 \\
     201.724 &      3193 & e & 3.0 & &    498921 & o & 2.0 &$-$2.59 &  $4.19 \times 10^{08} $ & 0.053 \\
     202.143 &      3193 & e & 3.0 & &    497894 & o & 2.0 &$-$1.50 &  $5.18 \times 10^{09} $ & 0.104 \\
     202.529 &      5164 & e & 2.0 & &    498921 & o & 2.0 &$-$2.69 &  $3.31 \times 10^{08} $ & 0.031 \\
     202.649 &         0 & e & 4.0 & &    493465 & o & 3.0 &$-$2.77 &  $2.74 \times 10^{08} $ & 0.030 \\
     202.951 &      5164 & e & 2.0 & &    497894 & o & 2.0 &$-$2.53 &  $4.83 \times 10^{08} $ & 0.039 \\
     203.183 &      5164 & e & 2.0 & &    497330 & o & 1.0 &$-$1.64 &  $3.70 \times 10^{09} $ & 0.101 \\
     203.894 &         0 & e & 4.0 & &    490451 & o & 4.0 &$-$1.60 &  $4.07 \times 10^{09} $ & 0.070 \\
     203.969 &      3193 & e & 3.0 & &    493465 & o & 3.0 &$-$3.37 &  $6.81 \times 10^{07} $ & 0.015 \\
     204.989 &         0 & e & 4.0 & &    487832 & o & 3.0 &$-$3.11 &  $1.25 \times 10^{08} $ & 0.013 \\
     205.131 &      5164 & e & 2.0 & &    492658 & o & 1.0 &$-$2.68 &  $3.33 \times 10^{08} $ & 0.035 \\
     205.230 &      3193 & e & 3.0 & &    490451 & o & 4.0 &$-$2.76 &  $2.77 \times 10^{08} $ & 0.057 \\
     206.339 &      3193 & e & 3.0 & &    487832 & o & 3.0 &$-$1.67 &  $3.35 \times 10^{09} $ & 0.079 \\
     207.081 &      3193 & e & 3.0 & &    486095 & o & 2.0 &$-$2.90 &  $1.96 \times 10^{08} $ & 0.032 \\
     207.182 &      5164 & e & 2.0 & &    487832 & o & 3.0 &$-$2.72 &  $2.99 \times 10^{08} $ & 0.054 \\
     207.930 &      5164 & e & 2.0 & &    486095 & o & 2.0 &$-$1.76 &  $2.69 \times 10^{09} $ & 0.079 \\
     208.170 &      3193 & e & 3.0 & &    483570 & o & 2.0 &$-$3.17 &  $1.05 \times 10^{08} $ & 0.121 \\
     208.622 &     20532 & e & 2.0 & &    499867 & o & 3.0 &$-$2.14 &  $1.12 \times 10^{09} $ & 0.063 \\
     208.726 &      5164 & e & 2.0 & &    484261 & o & 1.0 &$-$3.23 &  $8.97 \times 10^{07} $ & 0.087 \\
     209.035 &     20532 & e & 2.0 & &    498921 & o & 2.0 &$-$2.15 &  $1.08 \times 10^{09} $ & 0.011 \\
     209.485 &     20532 & e & 2.0 & &    497894 & o & 2.0 &$-$3.39 &  $6.26 \times 10^{07} $ & 0.003 \\
     209.732 &     20532 & e & 2.0 & &    497330 & o & 1.0 &$-$2.52 &  $4.56 \times 10^{08} $ & 0.041 \\
     210.889 &     25683 & e & 2.0 & &    499867 & o & 3.0 &$-$1.60 &  $3.73 \times 10^{09} $ & 0.100 \\
     211.310 &     25683 & e & 2.0 & &    498921 & o & 2.0 &$-$3.11 &  $1.16 \times 10^{08} $ & 0.003 \\
     211.446 &     20532 & e & 2.0 & &    493465 & o & 3.0 &$-$3.07 &  $1.28 \times 10^{08} $ & 0.006 \\
     211.770 &     25683 & e & 2.0 & &    497894 & o & 2.0 &$-$1.89 &  $1.92 \times 10^{09} $ & 0.103 \\
     211.968 &     26124 & e & 1.0 & &    497894 & o & 2.0 &$-$1.89 &  $1.93 \times 10^{09} $ & 0.093 \\
     212.023 &     25683 & e & 2.0 & &    497330 & o & 1.0 &$-$3.90 &  $1.86 \times 10^{07} $ & 0.004 \\
     212.221 &     26124 & e & 1.0 & &    497330 & o & 1.0 &$-$2.11 &  $1.16 \times 10^{09} $ & 0.166 \\
     212.439 &     26607 & e & 0.0 & &    497330 & o & 1.0 &$-$2.23 &  $8.66 \times 10^{08} $ & 0.082 \\
     213.775 &     25683 & e & 2.0 & &    493465 & o & 3.0 &$-$2.39 &  $5.98 \times 10^{08} $ & 0.056 \\
     214.144 &     25683 & e & 2.0 & &    492658 & o & 1.0 &$-$2.38 &  $5.99 \times 10^{08} $ & 0.028 \\
     214.263 &         0 & e & 4.0 & &    466716 & o & 3.0 &$-$3.50 &  $4.59 \times 10^{07} $ & 0.013 \\
     214.346 &     26124 & e & 1.0 & &    492658 & o & 1.0 &$-$2.35 &  $6.54 \times 10^{08} $ & 0.154 \\
     214.569 &     26607 & e & 0.0 & &    492658 & o & 1.0 &$-$3.17 &  $9.91 \times 10^{07} $ & 0.011 \\
     214.768 &     34249 & e & 4.0 & &    499867 & o & 3.0 &$-$1.86 &  $2.00 \times 10^{09} $ & 0.194 \\
     214.794 &     20532 & e & 2.0 & &    486095 & o & 2.0 &$-$2.70 &  $2.92 \times 10^{08} $ & 0.055 \\
     215.643 &     20532 & e & 2.0 & &    484261 & o & 1.0 &$-$1.84 &  $2.07 \times 10^{09} $ & 0.209 \\
     215.965 &     20532 & e & 2.0 & &    483570 & o & 2.0 &$-$1.40 &  $5.75 \times 10^{09} $ & 0.257 \\
     216.661 &      5164 & e & 2.0 & &    466716 & o & 3.0 &$-$2.69 &  $2.90 \times 10^{08} $ & 0.081 \\
     217.197 &     25683 & e & 2.0 & &    486095 & o & 2.0 &$-$3.95 &  $1.59 \times 10^{07} $ & 0.008 \\
     217.405 &     26124 & e & 1.0 & &    486095 & o & 2.0 &$-$3.99 &  $1.46 \times 10^{07} $ & 0.065 \\
     217.611 &         0 & e & 4.0 & &    459535 & o & 4.0 &$-$1.82 &  $2.15 \times 10^{09} $ & 0.091 \\
     217.763 &     34249 & e & 4.0 & &    493465 & o & 3.0 &$-$0.32 &  $6.73 \times 10^{10} $ & 0.578 \\
     217.814 &         0 & e & 4.0 & &    459107 & o & 5.0 &$-$1.69 &  $2.91 \times 10^{09} $ & 0.081 \\
     217.857 &         0 & e & 4.0 & &    459016 & o & 4.0 &$-$2.11 &  $1.10 \times 10^{09} $ & 0.069 \\
     217.866 &     26124 & e & 1.0 & &    485121 & o & 0.0 &$-$1.15 &  $9.86 \times 10^{09} $ & 0.729 \\
     218.066 &     25683 & e & 2.0 & &    484261 & o & 1.0 &$-$1.21 &  $8.63 \times 10^{09} $ & 0.478 \\
     218.262 &         0 & e & 4.0 & &    458165 & o & 3.0 &$-$1.42 &  $5.31 \times 10^{09} $ & 0.201 \\
     218.275 &     26124 & e & 1.0 & &    484261 & o & 1.0 &$-$1.34 &  $6.36 \times 10^{09} $ & 0.530 \\
     218.394 &     25683 & e & 2.0 & &    483570 & o & 2.0 &$-$0.69 &  $2.85 \times 10^{10} $ & 0.562 \\
     218.506 &     26607 & e & 0.0 & &    484261 & o & 1.0 &$-$1.07 &  $1.18 \times 10^{10} $ & 0.711 \\
     218.605 &     26124 & e & 1.0 & &    483570 & o & 2.0 &$-$0.93 &  $1.65 \times 10^{10} $ & 0.744 \\
     219.018 &         0 & e & 4.0 & &    456584 & o & 3.0 &$-$1.40 &  $5.54 \times 10^{09} $ & 0.112 \\
     219.134 &      3193 & e & 3.0 & &    459535 & o & 4.0 &$-$2.44 &  $5.01 \times 10^{08} $ & 0.150 \\
     219.202 &     34249 & e & 4.0 & &    490451 & o & 4.0 &$-$2.89 &  $1.78 \times 10^{08} $ & 0.196 \\
     219.383 &      3193 & e & 3.0 & &    459016 & o & 4.0 &$-$1.81 &  $2.17 \times 10^{09} $ & 0.123 \\
     219.511 &         0 & e & 4.0 & &    455558 & o & 4.0 &$-$1.84 &  $2.02 \times 10^{09} $ & 0.094 \\
     219.521 &      3193 & e & 3.0 & &    458731 & o & 2.0 &$-$1.33 &  $6.49 \times 10^{09} $ & 0.230 \\
     219.794 &      3193 & e & 3.0 & &    458165 & o & 3.0 &$-$2.40 &  $5.46 \times 10^{08} $ & 0.019 \\
     219.859 &         0 & e & 4.0 & &    454836 & o & 3.0 &$-$3.23 &  $8.19 \times 10^{07} $ & 0.039 \\
     219.988 &      3193 & e & 3.0 & &    457763 & o & 2.0 &$-$1.73 &  $2.57 \times 10^{09} $ & 0.220 \\
     220.388 &      5164 & e & 2.0 & &    458909 & o & 1.0 &$-$1.31 &  $6.70 \times 10^{09} $ & 0.308 \\
     220.467 &     34249 & e & 4.0 & &    487832 & o & 3.0 &$-$1.46 &  $4.73 \times 10^{09} $ & 0.690 \\
     220.475 &      5164 & e & 2.0 & &    458731 & o & 2.0 &$-$2.06 &  $1.21 \times 10^{09} $ & 0.114 \\
     220.560 &      3193 & e & 3.0 & &    456584 & o & 3.0 &$-$1.65 &  $3.06 \times 10^{09} $ & 0.144 \\
     220.750 &      5164 & e & 2.0 & &    458165 & o & 3.0 &$-$2.02 &  $1.30 \times 10^{09} $ & 0.126 \\
     220.946 &      5164 & e & 2.0 & &    457763 & o & 2.0 &$-$2.48 &  $4.56 \times 10^{08} $ & 0.020 \\
     221.061 &      3193 & e & 3.0 & &    455558 & o & 4.0 &$-$2.02 &  $1.31 \times 10^{09} $ & 0.047 \\
     221.414 &      3193 & e & 3.0 & &    454836 & o & 3.0 &$-$2.00 &  $1.38 \times 10^{09} $ & 0.088 \\
     221.523 &      5164 & e & 2.0 & &    456584 & o & 3.0 &$-$2.30 &  $6.80 \times 10^{08} $ & 0.100 \\
     222.062 &      3193 & e & 3.0 & &    453517 & o & 2.0 &$-$3.06 &  $1.17 \times 10^{08} $ & 0.013 \\
     222.384 &      5164 & e & 2.0 & &    454836 & o & 3.0 &$-$1.85 &  $1.92 \times 10^{09} $ & 0.059 \\
     223.039 &      5164 & e & 2.0 & &    453517 & o & 2.0 &$-$1.65 &  $3.01 \times 10^{09} $ & 0.144 \\
     224.123 &     20532 & e & 2.0 & &    466716 & o & 3.0 &$-$1.36 &  $5.81 \times 10^{09} $ & 0.146 \\
     224.253 &         0 & e & 4.0 & &    445926 & o & 5.0 &$-$2.38 &  $5.59 \times 10^{08} $ & 0.140 \\
     226.135 &         0 & e & 4.0 & &    442215 & o & 3.0 &$-$2.08 &  $1.08 \times 10^{09} $ & 0.104 \\
     226.683 &         0 & e & 4.0 & &    441145 & o & 4.0 &$-$3.50 &  $4.15 \times 10^{07} $ & 0.010 \\
     226.741 &     25683 & e & 2.0 & &    466716 & o & 3.0 &$-$1.12 &  $9.85 \times 10^{09} $ & 0.465 \\
     227.687 &      5164 & e & 2.0 & &    444363 & o & 1.0 &$-$2.21 &  $7.90 \times 10^{08} $ & 0.160 \\
     227.779 &      3193 & e & 3.0 & &    442215 & o & 3.0 &$-$1.76 &  $2.26 \times 10^{09} $ & 0.356 \\
     227.791 &         0 & e & 4.0 & &    438999 & o & 5.0 &$-$2.03 &  $1.20 \times 10^{09} $ & 0.161 \\
     228.114 &     20532 & e & 2.0 & &    458909 & o & 1.0 &$-$2.39 &  $5.19 \times 10^{08} $ & 0.165 \\
     228.207 &     20532 & e & 2.0 & &    458731 & o & 2.0 &$-$2.41 &  $4.94 \times 10^{08} $ & 0.016 \\
     228.214 &      5164 & e & 2.0 & &    443349 & o & 1.0 &$-$2.72 &  $2.42 \times 10^{08} $ & 0.028 \\
     228.336 &      3193 & e & 3.0 & &    441145 & o & 4.0 &$-$2.96 &  $1.41 \times 10^{08} $ & 0.163 \\
     228.492 &      3193 & e & 3.0 & &    440845 & o & 2.0 &$-$2.28 &  $6.75 \times 10^{08} $ & 0.669 \\
     228.502 &     20532 & e & 2.0 & &    458165 & o & 3.0 &$-$1.33 &  $5.95 \times 10^{09} $ & 0.401 \\
     228.712 &     20532 & e & 2.0 & &    457763 & o & 2.0 &$-$1.12 &  $9.59 \times 10^{09} $ & 0.321 \\
     228.807 &      5164 & e & 2.0 & &    442215 & o & 3.0 &$-$2.59 &  $3.24 \times 10^{08} $ & 0.036 \\
     228.914 &      3193 & e & 3.0 & &    440038 & o & 4.0 &$-$2.21 &  $7.82 \times 10^{08} $ & 0.191 \\
     229.330 &     20532 & e & 2.0 & &    456584 & o & 3.0 &$-$0.97 &  $1.36 \times 10^{10} $ & 0.377 \\
     229.526 &      5164 & e & 2.0 & &    440845 & o & 2.0 &$-$2.98 &  $1.34 \times 10^{08} $ & 0.033 \\
     229.532 &         0 & e & 4.0 & &    435669 & o & 3.0 &$-$2.96 &  $1.39 \times 10^{08} $ & 0.004 \\
     229.997 &         0 & e & 4.0 & &    434789 & o & 4.0 &$-$0.93 &  $1.47 \times 10^{10} $ & 0.491 \\
     230.155 &      3193 & e & 3.0 & &    437683 & o & 2.0 &$-$2.00 &  $1.27 \times 10^{09} $ & 0.137 \\
     230.253 &     20532 & e & 2.0 & &    454836 & o & 3.0 &$-$2.14 &  $9.04 \times 10^{08} $ & 0.266 \\
     230.823 &      3193 & e & 3.0 & &    436426 & o & 2.0 &$-$1.53 &  $3.70 \times 10^{09} $ & 0.163 \\
     230.826 &     25683 & e & 2.0 & &    458909 & o & 1.0 &$-$2.21 &  $7.71 \times 10^{08} $ & 0.273 \\
     230.921 &     25683 & e & 2.0 & &    458731 & o & 2.0 &$-$0.84 &  $1.81 \times 10^{10} $ & 0.589 \\
     230.955 &     20532 & e & 2.0 & &    453517 & o & 2.0 &$-$1.02 &  $1.19 \times 10^{10} $ & 0.304 \\
     231.061 &     26124 & e & 1.0 & &    458909 & o & 1.0 &$-$0.91 &  $1.53 \times 10^{10} $ & 0.738 \\
     231.157 &     26124 & e & 1.0 & &    458731 & o & 2.0 &$-$0.55 &  $3.51 \times 10^{10} $ & 0.736 \\
     231.204 &      5164 & e & 2.0 & &    437683 & o & 2.0 &$-$2.17 &  $8.33 \times 10^{08} $ & 0.057 \\
     231.224 &     25683 & e & 2.0 & &    458165 & o & 3.0 &$-$0.75 &  $2.23 \times 10^{10} $ & 0.740 \\
     231.227 &      3193 & e & 3.0 & &    435669 & o & 3.0 &$-$1.25 &  $6.99 \times 10^{09} $ & 0.288 \\
     231.232 &     34249 & e & 4.0 & &    466716 & o & 3.0 &$-$0.05 &  $1.12 \times 10^{11} $ & 0.918 \\
     231.242 &      5164 & e & 2.0 & &    437612 & o & 1.0 &$-$1.36 &  $5.47 \times 10^{09} $ & 0.316 \\
     231.267 &         0 & e & 4.0 & &    432401 & o & 3.0 &$-$2.32 &  $5.96 \times 10^{08} $ & 0.075 \\
     231.320 &     26607 & e & 0.0 & &    458909 & o & 1.0 &$-$0.82 &  $1.88 \times 10^{10} $ & 0.683 \\
     231.439 &     25683 & e & 2.0 & &    457763 & o & 2.0 &$-$2.65 &  $2.78 \times 10^{08} $ & 0.016 \\
     231.675 &     26124 & e & 1.0 & &    457763 & o & 2.0 &$-$1.34 &  $5.74 \times 10^{09} $ & 0.589 \\
     231.688 &      5164 & e & 2.0 & &    436778 & o & 1.0 &$-$1.85 &  $1.78 \times 10^{09} $ & 0.188 \\
     231.698 &      3193 & e & 3.0 & &    434789 & o & 4.0 &$-$1.70 &  $2.47 \times 10^{09} $ & 0.643 \\
     231.878 &      5164 & e & 2.0 & &    436426 & o & 2.0 &$-$1.86 &  $1.73 \times 10^{09} $ & 0.075 \\
     232.072 &     25683 & e & 2.0 & &    456584 & o & 3.0 &$-$0.46 &  $4.26 \times 10^{10} $ & 0.588 \\
     232.146 &         0 & e & 4.0 & &    430763 & o & 3.0 &$-$1.02 &  $1.18 \times 10^{10} $ & 0.275 \\
     232.286 &      5164 & e & 2.0 & &    435669 & o & 3.0 &$-$2.64 &  $2.81 \times 10^{08} $ & 0.019 \\
     232.390 &         0 & e & 4.0 & &    430312 & o & 5.0 &$-$3.01 &  $1.21 \times 10^{08} $ & 0.314 \\
     232.534 &         0 & e & 4.0 & &    430045 & o & 4.0 &$-$2.67 &  $2.65 \times 10^{08} $ & 0.010 \\
     232.591 &         0 & e & 4.0 & &    429940 & o & 3.0 &$-$0.20 &  $7.83 \times 10^{10} $ & 0.640 \\
     232.725 &      3193 & e & 3.0 & &    432885 & o & 2.0 &$-$0.77 &  $2.09 \times 10^{10} $ & 0.530 \\
     232.988 &      3193 & e & 3.0 & &    432401 & o & 3.0 &$-$2.40 &  $4.83 \times 10^{08} $ & 0.017 \\
     233.017 &     25683 & e & 2.0 & &    454836 & o & 3.0 &$-$2.46 &  $4.25 \times 10^{08} $ & 0.313 \\
     233.509 &      3193 & e & 3.0 & &    431443 & o & 2.0 &$-$0.98 &  $1.29 \times 10^{10} $ & 0.258 \\
     233.736 &     25683 & e & 2.0 & &    453517 & o & 2.0 &$-$3.37 &  $5.27 \times 10^{07} $ & 0.003 \\
     233.797 &      5164 & e & 2.0 & &    432885 & o & 2.0 &$-$0.90 &  $1.55 \times 10^{10} $ & 0.718 \\
     233.880 &      3193 & e & 3.0 & &    430763 & o & 3.0 &$-$2.24 &  $7.01 \times 10^{08} $ & 0.033 \\
     233.906 &         0 & e & 4.0 & &    427522 & o & 3.0 &$-$1.08 &  $1.03 \times 10^{10} $ & 0.611 \\
     233.969 &      3193 & e & 3.0 & &    430600 & o & 2.0 &$-$0.55 &  $3.45 \times 10^{10} $ & 0.885 \\
     233.973 &         0 & e & 4.0 & &    427400 & o & 5.0 &$-$0.11 &  $9.43 \times 10^{10} $ & 0.694 \\
     233.977 &     26124 & e & 1.0 & &    453517 & o & 2.0 &$-$1.80 &  $1.92 \times 10^{09} $ & 0.294 \\
     234.058 &      5164 & e & 2.0 & &    432409 & o & 1.0 &$-$0.51 &  $3.78 \times 10^{10} $ & 0.838 \\
     234.062 &      5164 & e & 2.0 & &    432401 & o & 3.0 &$-$0.20 &  $7.75 \times 10^{10} $ & 0.748 \\
     234.102 &         0 & e & 4.0 & &    427165 & o & 4.0 &$-$1.35 &  $5.50 \times 10^{09} $ & 0.535 \\
     234.134 &         0 & e & 4.0 & &    427106 & o & 5.0 &$-$0.53 &  $3.57 \times 10^{10} $ & 0.798 \\
     234.273 &      3193 & e & 3.0 & &    430045 & o & 4.0 &$-$0.02 &  $1.15 \times 10^{11} $ & 0.878 \\
     234.331 &      3193 & e & 3.0 & &    429940 & o & 3.0 &$-$0.83 &  $1.79 \times 10^{10} $ & 0.656 \\
     234.391 &         0 & e & 4.0 & &    426637 & o & 3.0 &$-$1.28 &  $6.36 \times 10^{09} $ & 0.075 \\
     234.572 &      5164 & e & 2.0 & &    431473 & o & 1.0 &$-$1.15 &  $8.55 \times 10^{09} $ & 0.430 \\
     234.588 &      5164 & e & 2.0 & &    431443 & o & 2.0 &$-$1.33 &  $5.65 \times 10^{09} $ & 0.334 \\
     234.903 &      3193 & e & 3.0 & &    428900 & o & 2.0 &$-$0.91 &  $1.49 \times 10^{10} $ & 0.772 \\
     234.959 &         0 & e & 4.0 & &    425606 & o & 3.0 &$-$2.07 &  $1.03 \times 10^{09} $ & 0.040 \\
     234.963 &      5164 & e & 2.0 & &    430763 & o & 3.0 &$-$2.17 &  $8.17 \times 10^{08} $ & 0.278 \\
     234.987 &         0 & e & 4.0 & &    425555 & o & 5.0 &$-$0.54 &  $3.50 \times 10^{10} $ & 0.698 \\
     235.053 &      5164 & e & 2.0 & &    430600 & o & 2.0 &$-$2.88 &  $1.57 \times 10^{08} $ & 0.009 \\
     235.136 &     34249 & e & 4.0 & &    459535 & o & 4.0 &$-$1.19 &  $7.76 \times 10^{09} $ & 0.129 \\
     235.242 &         0 & e & 4.0 & &    425094 & o & 3.0 &$-$0.84 &  $1.73 \times 10^{10} $ & 0.272 \\
     235.366 &      5164 & e & 2.0 & &    430034 & o & 1.0 &$-$1.40 &  $4.78 \times 10^{09} $ & 0.117 \\
     235.373 &     34249 & e & 4.0 & &    459107 & o & 5.0 &$-$3.33 &  $5.67 \times 10^{07} $ & 0.283 \\
     235.418 &      5164 & e & 2.0 & &    429940 & o & 3.0 &$-$1.46 &  $4.22 \times 10^{09} $ & 0.581 \\
     235.423 &     34249 & e & 4.0 & &    459016 & o & 4.0 &$-$1.18 &  $7.90 \times 10^{09} $ & 0.220 \\
     235.519 &         0 & e & 4.0 & &    424594 & o & 4.0 &$-$0.56 &  $3.27 \times 10^{10} $ & 0.756 \\
     235.667 &      3193 & e & 3.0 & &    427522 & o & 3.0 &$-$1.28 &  $6.29 \times 10^{09} $ & 0.192 \\
     235.865 &      3193 & e & 3.0 & &    427165 & o & 4.0 &$-$1.01 &  $1.18 \times 10^{10} $ & 0.326 \\
     235.896 &     34249 & e & 4.0 & &    458165 & o & 3.0 &$-$2.06 &  $1.06 \times 10^{09} $ & 0.568 \\
     235.943 &     20532 & e & 2.0 & &    444363 & o & 1.0 &$-$0.96 &  $1.33 \times 10^{10} $ & 0.238 \\
     235.996 &      5164 & e & 2.0 & &    428900 & o & 2.0 &$-$3.53 &  $3.50 \times 10^{07} $ & 0.005 \\
     236.009 &      3193 & e & 3.0 & &    426906 & o & 2.0 &$-$1.27 &  $6.42 \times 10^{09} $ & 0.423 \\
     236.080 &         0 & e & 4.0 & &    423586 & o & 3.0 &$-$1.31 &  $5.92 \times 10^{09} $ & 0.458 \\
     236.159 &      3193 & e & 3.0 & &    426637 & o & 3.0 &$-$1.20 &  $7.54 \times 10^{09} $ & 0.363 \\
     236.509 &     20532 & e & 2.0 & &    443349 & o & 1.0 &$-$0.62 &  $2.84 \times 10^{10} $ & 0.368 \\
     236.582 &      3193 & e & 3.0 & &    425880 & o & 2.0 &$-$3.25 &  $6.71 \times 10^{07} $ & 0.001 \\
     236.735 &      3193 & e & 3.0 & &    425606 & o & 3.0 &$-$0.58 &  $3.11 \times 10^{10} $ & 0.716 \\
     236.766 &      5164 & e & 2.0 & &    427522 & o & 3.0 &$-$3.92 &  $1.45 \times 10^{07} $ & 0.000 \\
     236.779 &     34249 & e & 4.0 & &    456584 & o & 3.0 &$-$1.45 &  $4.27 \times 10^{09} $ & 0.607 \\
     237.074 &      5164 & e & 2.0 & &    426973 & o & 1.0 &$-$2.69 &  $2.43 \times 10^{08} $ & 0.004 \\
     237.112 &      5164 & e & 2.0 & &    426906 & o & 2.0 &$-$0.27 &  $6.41 \times 10^{10} $ & 0.811 \\
     237.145 &     20532 & e & 2.0 & &    442215 & o & 3.0 &$-$0.47 &  $4.00 \times 10^{10} $ & 0.714 \\
     237.181 &         0 & e & 4.0 & &    421619 & o & 4.0 &$-$1.01 &  $1.16 \times 10^{10} $ & 0.788 \\
     237.263 &      5164 & e & 2.0 & &    426637 & o & 3.0 &$-$1.59 &  $3.07 \times 10^{09} $ & 0.273 \\
     237.304 &      3193 & e & 3.0 & &    424594 & o & 4.0 &$-$1.53 &  $3.46 \times 10^{09} $ & 0.163 \\
     237.333 &         0 & e & 4.0 & &    421349 & o & 4.0 &$-$2.03 &  $1.11 \times 10^{09} $ & 0.396 \\
     237.356 &     34249 & e & 4.0 & &    455558 & o & 4.0 &$-$1.51 &  $3.66 \times 10^{09} $ & 0.187 \\
     237.389 &      3193 & e & 3.0 & &    424443 & o & 2.0 &$-$1.92 &  $1.43 \times 10^{09} $ & 0.055 \\
     237.504 &      5164 & e & 2.0 & &    426209 & o & 1.0 &$-$3.80 &  $1.87 \times 10^{07} $ & 0.003 \\
     237.690 &      5164 & e & 2.0 & &    425880 & o & 2.0 &$-$2.13 &  $8.64 \times 10^{08} $ & 0.066 \\
     237.763 &     34249 & e & 4.0 & &    454836 & o & 3.0 &$-$2.67 &  $2.53 \times 10^{08} $ & 0.069 \\
     237.845 &      5164 & e & 2.0 & &    425606 & o & 3.0 &$-$1.03 &  $1.10 \times 10^{10} $ & 0.237 \\
     237.873 &      3193 & e & 3.0 & &    423586 & o & 3.0 &$-$0.38 &  $4.95 \times 10^{10} $ & 0.566 \\
     237.918 &     20532 & e & 2.0 & &    440845 & o & 2.0 &$-$1.27 &  $6.29 \times 10^{09} $ & 0.077 \\
     238.078 &         0 & e & 4.0 & &    420031 & o & 4.0 &$-$0.16 &  $8.13 \times 10^{10} $ & 0.693 \\
     238.135 &      5164 & e & 2.0 & &    425094 & o & 3.0 &$-$3.00 &  $1.17 \times 10^{08} $ & 0.072 \\
     238.136 &         0 & e & 4.0 & &    419929 & o & 5.0 &$-$1.51 &  $3.66 \times 10^{09} $ & 0.324 \\
     238.269 &      3193 & e & 3.0 & &    422886 & o & 2.0 &$-$2.55 &  $3.36 \times 10^{08} $ & 0.013 \\
     238.329 &         0 & e & 4.0 & &    419589 & o & 3.0 &$-$3.96 &  $1.29 \times 10^{07} $ & 0.000 \\
     238.505 &      5164 & e & 2.0 & &    424443 & o & 2.0 &$-$2.21 &  $7.20 \times 10^{08} $ & 0.066 \\
     238.536 &     78106 & e & 0.0 & &    497330 & o & 1.0 &$-$1.22 &  $7.02 \times 10^{09} $ & 0.804 \\
     238.846 &     25683 & e & 2.0 & &    444363 & o & 1.0 &$-$1.66 &  $2.57 \times 10^{09} $ & 0.051 \\
     238.926 &      5164 & e & 2.0 & &    423704 & o & 1.0 &$-$2.96 &  $1.29 \times 10^{08} $ & 0.017 \\
     238.991 &      3193 & e & 3.0 & &    421619 & o & 4.0 &$-$3.90 &  $1.46 \times 10^{07} $ & 0.004 \\
     238.993 &      5164 & e & 2.0 & &    423586 & o & 3.0 &$-$0.99 &  $1.20 \times 10^{10} $ & 0.255 \\
     239.095 &     26124 & e & 1.0 & &    444367 & o & 0.0 &$-$1.20 &  $7.32 \times 10^{09} $ & 0.451 \\
     239.098 &     26124 & e & 1.0 & &    444363 & o & 1.0 &$-$1.09 &  $9.45 \times 10^{09} $ & 0.479 \\
     239.145 &      3193 & e & 3.0 & &    421349 & o & 4.0 &$-$2.29 &  $5.94 \times 10^{08} $ & 0.180 \\
     239.375 &     26607 & e & 0.0 & &    444363 & o & 1.0 &$-$1.28 &  $6.10 \times 10^{09} $ & 0.315 \\
     239.426 &     25683 & e & 2.0 & &    443349 & o & 1.0 &$-$0.55 &  $3.26 \times 10^{10} $ & 0.648 \\
     239.679 &     26124 & e & 1.0 & &    443349 & o & 1.0 &$-$1.63 &  $2.73 \times 10^{09} $ & 0.232 \\
     239.721 &     20532 & e & 2.0 & &    437683 & o & 2.0 &$-$0.25 &  $6.51 \times 10^{10} $ & 0.718 \\
     239.762 &     20532 & e & 2.0 & &    437612 & o & 1.0 &$-$2.20 &  $7.32 \times 10^{08} $ & 0.009 \\
     239.902 &      3193 & e & 3.0 & &    420031 & o & 4.0 &$-$1.28 &  $6.07 \times 10^{09} $ & 0.158 \\
     239.957 &     26607 & e & 0.0 & &    443349 & o & 1.0 &$-$1.69 &  $2.38 \times 10^{09} $ & 0.156 \\
     240.078 &     25683 & e & 2.0 & &    442215 & o & 3.0 &$-$1.14 &  $8.44 \times 10^{09} $ & 0.323 \\
     240.156 &      3193 & e & 3.0 & &    419589 & o & 3.0 &$-$2.33 &  $5.40 \times 10^{08} $ & 0.078 \\
     240.242 &     20532 & e & 2.0 & &    436778 & o & 1.0 &$-$0.53 &  $3.42 \times 10^{10} $ & 0.727 \\
     240.399 &      3193 & e & 3.0 & &    419168 & o & 2.0 &$-$2.39 &  $4.67 \times 10^{08} $ & 0.030 \\
     240.446 &     20532 & e & 2.0 & &    436426 & o & 2.0 &$-$1.21 &  $7.19 \times 10^{09} $ & 0.143 \\
     240.753 &      5164 & e & 2.0 & &    420527 & o & 1.0 &$-$2.32 &  $5.47 \times 10^{08} $ & 0.112 \\
     240.870 &     25683 & e & 2.0 & &    440845 & o & 2.0 &$-$0.37 &  $4.94 \times 10^{10} $ & 0.547 \\
     240.884 &     20532 & e & 2.0 & &    435669 & o & 3.0 &$-$1.09 &  $9.24 \times 10^{09} $ & 0.228 \\
     241.126 &     26124 & e & 1.0 & &    440845 & o & 2.0 &$-$1.11 &  $8.93 \times 10^{09} $ & 0.415 \\
     241.224 &     78106 & e & 0.0 & &    492658 & o & 1.0 &$-$0.32 &  $5.49 \times 10^{10} $ & 0.856 \\
     241.298 &      5164 & e & 2.0 & &    419589 & o & 3.0 &$-$3.47 &  $3.91 \times 10^{07} $ & 0.057 \\
     241.544 &      5164 & e & 2.0 & &    419168 & o & 2.0 &$-$2.93 &  $1.35 \times 10^{08} $ & 0.033 \\
     242.223 &      5164 & e & 2.0 & &    418007 & o & 1.0 &$-$2.85 &  $1.60 \times 10^{08} $ & 0.072 \\
     242.511 &     20532 & e & 2.0 & &    432885 & o & 2.0 &$-$3.60 &  $2.85 \times 10^{07} $ & 0.001 \\
     242.719 &     25683 & e & 2.0 & &    437683 & o & 2.0 &$-$1.91 &  $1.40 \times 10^{09} $ & 0.022 \\
     242.761 &     25683 & e & 2.0 & &    437612 & o & 1.0 &$-$0.78 &  $1.87 \times 10^{10} $ & 0.290 \\
     242.791 &     20532 & e & 2.0 & &    432409 & o & 1.0 &$-$3.75 &  $2.00 \times 10^{07} $ & 0.001 \\
     242.796 &     20532 & e & 2.0 & &    432401 & o & 3.0 &$-$1.22 &  $6.76 \times 10^{09} $ & 0.346 \\
     242.909 &     34249 & e & 4.0 & &    445926 & o & 5.0 &$-$0.04 &  $1.04 \times 10^{11} $ & 0.755 \\
     242.979 &     26124 & e & 1.0 & &    437683 & o & 2.0 &$-$1.76 &  $1.98 \times 10^{09} $ & 0.161 \\
     243.020 &     26124 & e & 1.0 & &    437612 & o & 1.0 &$-$1.14 &  $8.19 \times 10^{09} $ & 0.328 \\
     243.253 &     25683 & e & 2.0 & &    436778 & o & 1.0 &$-$1.57 &  $3.06 \times 10^{09} $ & 0.057 \\
     243.306 &     26607 & e & 0.0 & &    437612 & o & 1.0 &$-$1.21 &  $6.94 \times 10^{09} $ & 0.440 \\
     243.344 &     20532 & e & 2.0 & &    431473 & o & 1.0 &$-$1.07 &  $9.65 \times 10^{09} $ & 0.341 \\
     243.361 &     20532 & e & 2.0 & &    431443 & o & 2.0 &$-$1.99 &  $1.15 \times 10^{09} $ & 0.039 \\
     243.461 &     25683 & e & 2.0 & &    436426 & o & 2.0 &$-$2.55 &  $3.17 \times 10^{08} $ & 0.009 \\
     243.514 &     26124 & e & 1.0 & &    436778 & o & 1.0 &$-$1.38 &  $4.70 \times 10^{09} $ & 0.165 \\
     243.723 &     26124 & e & 1.0 & &    436426 & o & 2.0 &$-$1.66 &  $2.48 \times 10^{09} $ & 0.159 \\
     243.765 &     20532 & e & 2.0 & &    430763 & o & 3.0 &$-$3.00 &  $1.12 \times 10^{08} $ & 0.022 \\
     243.801 &     26607 & e & 0.0 & &    436778 & o & 1.0 &$-$3.94 &  $1.28 \times 10^{07} $ & 0.001 \\
     243.862 &     20532 & e & 2.0 & &    430600 & o & 2.0 &$-$1.46 &  $3.88 \times 10^{09} $ & 0.131 \\
     243.911 &     25683 & e & 2.0 & &    435669 & o & 3.0 &$-$0.84 &  $1.63 \times 10^{10} $ & 0.507 \\
     244.199 &     20532 & e & 2.0 & &    430034 & o & 1.0 &$-$1.99 &  $1.15 \times 10^{09} $ & 0.105 \\
     244.255 &     20532 & e & 2.0 & &    429940 & o & 3.0 &$-$1.07 &  $9.56 \times 10^{09} $ & 0.365 \\
     244.818 &     26124 & e & 1.0 & &    434590 & o & 0.0 &$-$1.43 &  $4.19 \times 10^{09} $ & 0.602 \\
     244.877 &     20532 & e & 2.0 & &    428900 & o & 2.0 &$-$1.77 &  $1.90 \times 10^{09} $ & 0.087 \\
     245.119 &     34249 & e & 4.0 & &    442215 & o & 3.0 &$-$0.61 &  $2.75 \times 10^{10} $ & 0.295 \\
     245.706 &     20532 & e & 2.0 & &    427522 & o & 3.0 &$-$0.97 &  $1.19 \times 10^{10} $ & 0.352 \\
     245.763 &     34249 & e & 4.0 & &    441145 & o & 4.0 &$ $0.41 &  $2.85 \times 10^{11} $ & 0.888 \\
     245.845 &     26124 & e & 1.0 & &    432885 & o & 2.0 &$-$1.87 &  $1.51 \times 10^{09} $ & 0.157 \\
     245.866 &     25683 & e & 2.0 & &    432409 & o & 1.0 &$-$1.15 &  $7.82 \times 10^{09} $ & 0.287 \\
     245.871 &     25683 & e & 2.0 & &    432401 & o & 3.0 &$-$2.91 &  $1.34 \times 10^{08} $ & 0.015 \\
     246.038 &     20532 & e & 2.0 & &    426973 & o & 1.0 &$-$2.77 &  $1.86 \times 10^{08} $ & 0.026 \\
     246.079 &     20532 & e & 2.0 & &    426906 & o & 2.0 &$-$2.49 &  $3.61 \times 10^{08} $ & 0.056 \\
     246.132 &     26124 & e & 1.0 & &    432409 & o & 1.0 &$-$2.37 &  $4.71 \times 10^{08} $ & 0.025 \\
     246.212 &     78106 & e & 0.0 & &    484261 & o & 1.0 &$-$1.80 &  $1.75 \times 10^{09} $ & 0.511 \\
     246.242 &     20532 & e & 2.0 & &    426637 & o & 3.0 &$-$1.27 &  $5.96 \times 10^{09} $ & 0.411 \\
     246.426 &     26607 & e & 0.0 & &    432409 & o & 1.0 &$-$1.83 &  $1.61 \times 10^{09} $ & 0.084 \\
     246.433 &     25683 & e & 2.0 & &    431473 & o & 1.0 &$-$1.70 &  $2.18 \times 10^{09} $ & 0.075 \\
     246.434 &         0 & e & 4.0 & &    405788 & o & 3.0 &$-$1.27 &  $5.82 \times 10^{09} $ & 0.584 \\
     246.434 &     34249 & e & 4.0 & &    440038 & o & 4.0 &$-$2.52 &  $3.31 \times 10^{08} $ & 0.045 \\
     246.451 &     25683 & e & 2.0 & &    431443 & o & 2.0 &$-$1.82 &  $1.66 \times 10^{09} $ & 0.059 \\
     246.501 &     20532 & e & 2.0 & &    426209 & o & 1.0 &$-$1.40 &  $4.34 \times 10^{09} $ & 0.324 \\
     246.701 &     26124 & e & 1.0 & &    431473 & o & 1.0 &$-$1.62 &  $2.62 \times 10^{09} $ & 0.107 \\
     246.719 &     26124 & e & 1.0 & &    431443 & o & 2.0 &$-$1.26 &  $6.04 \times 10^{09} $ & 0.243 \\
     246.841 &         0 & e & 4.0 & &    405118 & o & 3.0 &$-$0.17 &  $7.40 \times 10^{10} $ & 0.572 \\
     246.868 &     20532 & e & 2.0 & &    425606 & o & 3.0 &$-$0.73 &  $2.03 \times 10^{10} $ & 0.244 \\
     246.965 &     25683 & e & 2.0 & &    430600 & o & 2.0 &$-$1.62 &  $2.60 \times 10^{09} $ & 0.070 \\
     246.996 &     26607 & e & 0.0 & &    431473 & o & 1.0 &$-$2.01 &  $1.07 \times 10^{09} $ & 0.040 \\
     247.066 &     34249 & e & 4.0 & &    438999 & o & 5.0 &$-$1.28 &  $5.77 \times 10^{09} $ & 0.872 \\
     247.180 &     20532 & e & 2.0 & &    425094 & o & 3.0 &$-$2.99 &  $1.11 \times 10^{08} $ & 0.021 \\
     247.234 &     26124 & e & 1.0 & &    430600 & o & 2.0 &$-$1.72 &  $2.07 \times 10^{09} $ & 0.122 \\
     247.310 &     25683 & e & 2.0 & &    430034 & o & 1.0 &$-$2.07 &  $9.19 \times 10^{08} $ & 0.065 \\
     247.368 &     25683 & e & 2.0 & &    429940 & o & 3.0 &$-$1.29 &  $5.61 \times 10^{09} $ & 0.126 \\
     247.579 &     20532 & e & 2.0 & &    424443 & o & 2.0 &$-$2.19 &  $7.03 \times 10^{08} $ & 0.032 \\
     247.580 &     26124 & e & 1.0 & &    430034 & o & 1.0 &$-$3.48 &  $3.58 \times 10^{07} $ & 0.002 \\
     247.739 &      3193 & e & 3.0 & &    406844 & o & 2.0 &$-$0.34 &  $5.00 \times 10^{10} $ & 0.511 \\
     247.751 &         0 & e & 4.0 & &    403631 & o & 4.0 &$-$1.57 &  $2.94 \times 10^{09} $ & 0.408 \\
     247.834 &      3193 & e & 3.0 & &    406690 & o & 2.0 &$-$2.02 &  $1.02 \times 10^{09} $ & 0.476 \\
     247.877 &     26607 & e & 0.0 & &    430034 & o & 1.0 &$-$1.26 &  $5.93 \times 10^{09} $ & 0.270 \\
     247.894 &         0 & e & 4.0 & &    403398 & o & 3.0 &$-$2.68 &  $2.29 \times 10^{08} $ & 0.004 \\
     248.005 &     25683 & e & 2.0 & &    428900 & o & 2.0 &$-$1.63 &  $2.57 \times 10^{09} $ & 0.059 \\
     248.033 &     20532 & e & 2.0 & &    423704 & o & 1.0 &$-$1.94 &  $1.25 \times 10^{09} $ & 0.094 \\
     248.106 &     20532 & e & 2.0 & &    423586 & o & 3.0 &$-$1.69 &  $2.23 \times 10^{09} $ & 0.177 \\
     248.207 &      5164 & e & 2.0 & &    408054 & o & 1.0 &$-$0.57 &  $2.91 \times 10^{10} $ & 0.472 \\
     248.277 &     26124 & e & 1.0 & &    428900 & o & 2.0 &$-$1.58 &  $2.82 \times 10^{09} $ & 0.136 \\
     248.389 &      3193 & e & 3.0 & &    405788 & o & 3.0 &$-$1.79 &  $1.74 \times 10^{09} $ & 0.142 \\
     248.537 &     20532 & e & 2.0 & &    422886 & o & 2.0 &$-$1.59 &  $2.79 \times 10^{09} $ & 0.169 \\
     248.701 &      3193 & e & 3.0 & &    405283 & o & 2.0 &$-$2.21 &  $6.70 \times 10^{08} $ & 0.019 \\
     248.765 &     26124 & e & 1.0 & &    428109 & o & 0.0 &$-$2.12 &  $8.18 \times 10^{08} $ & 0.136 \\
     248.803 &      3193 & e & 3.0 & &    405118 & o & 3.0 &$-$2.41 &  $4.21 \times 10^{08} $ & 0.009 \\
     248.856 &     25683 & e & 2.0 & &    427522 & o & 3.0 &$-$1.78 &  $1.81 \times 10^{09} $ & 0.147 \\
     248.955 &      5164 & e & 2.0 & &    406844 & o & 2.0 &$-$2.87 &  $1.45 \times 10^{08} $ & 0.005 \\
     249.050 &      5164 & e & 2.0 & &    406690 & o & 2.0 &$-$2.68 &  $2.25 \times 10^{08} $ & 0.112 \\
     249.116 &     34249 & e & 4.0 & &    435669 & o & 3.0 &$-$1.25 &  $6.11 \times 10^{09} $ & 0.333 \\
     249.196 &     25683 & e & 2.0 & &    426973 & o & 1.0 &$-$2.13 &  $7.87 \times 10^{08} $ & 0.136 \\
     249.238 &     25683 & e & 2.0 & &    426906 & o & 2.0 &$-$3.14 &  $7.84 \times 10^{07} $ & 0.026 \\
     249.302 &         0 & e & 4.0 & &    401120 & o & 4.0 &$-$0.08 &  $9.01 \times 10^{10} $ & 0.489 \\
     249.405 &     25683 & e & 2.0 & &    426637 & o & 3.0 &$-$2.10 &  $8.45 \times 10^{08} $ & 0.050 \\
     249.470 &     26124 & e & 1.0 & &    426973 & o & 1.0 &$-$3.48 &  $3.57 \times 10^{07} $ & 0.004 \\
     249.512 &     26124 & e & 1.0 & &    426906 & o & 2.0 &$-$2.58 &  $2.80 \times 10^{08} $ & 0.333 \\
     249.610 &      5164 & e & 2.0 & &    405788 & o & 3.0 &$-$1.26 &  $5.92 \times 10^{09} $ & 0.243 \\
     249.663 &     34249 & e & 4.0 & &    434789 & o & 4.0 &$-$3.85 &  $1.51 \times 10^{07} $ & 0.060 \\
     249.667 &         0 & e & 4.0 & &    400533 & o & 5.0 &$-$0.96 &  $1.17 \times 10^{10} $ & 0.431 \\
     249.672 &     25683 & e & 2.0 & &    426209 & o & 1.0 &$-$1.28 &  $5.57 \times 10^{09} $ & 0.192 \\
     249.727 &      3193 & e & 3.0 & &    403631 & o & 4.0 &$-$1.11 &  $8.31 \times 10^{09} $ & 0.298 \\
     249.771 &     26607 & e & 0.0 & &    426973 & o & 1.0 &$-$1.64 &  $2.44 \times 10^{09} $ & 0.240 \\
     249.872 &      3193 & e & 3.0 & &    403398 & o & 3.0 &$-$0.23 &  $6.30 \times 10^{10} $ & 0.426 \\
     249.877 &     25683 & e & 2.0 & &    425880 & o & 2.0 &$-$2.97 &  $1.14 \times 10^{08} $ & 0.007 \\
     249.925 &      5164 & e & 2.0 & &    405283 & o & 2.0 &$-$0.34 &  $4.86 \times 10^{10} $ & 0.429 \\
     249.947 &     26124 & e & 1.0 & &    426209 & o & 1.0 &$-$0.91 &  $1.30 \times 10^{10} $ & 0.543 \\
     250.003 &     20532 & e & 2.0 & &    420527 & o & 1.0 &$-$1.56 &  $2.95 \times 10^{09} $ & 0.237 \\
     250.029 &      5164 & e & 2.0 & &    405118 & o & 3.0 &$-$2.05 &  $9.50 \times 10^{08} $ & 0.098 \\
     250.048 &     25683 & e & 2.0 & &    425606 & o & 3.0 &$-$0.92 &  $1.28 \times 10^{10} $ & 0.354 \\
     250.153 &     26124 & e & 1.0 & &    425880 & o & 2.0 &$-$1.30 &  $5.40 \times 10^{09} $ & 0.502 \\
     250.249 &     26607 & e & 0.0 & &    426209 & o & 1.0 &$-$1.48 &  $3.49 \times 10^{09} $ & 0.254 \\
     250.369 &     25683 & e & 2.0 & &    425094 & o & 3.0 &$-$1.61 &  $2.63 \times 10^{09} $ & 0.312 \\
     250.591 &     20532 & e & 2.0 & &    419589 & o & 3.0 &$-$2.28 &  $5.59 \times 10^{08} $ & 0.218 \\
     250.777 &     25683 & e & 2.0 & &    424443 & o & 2.0 &$-$2.06 &  $9.26 \times 10^{08} $ & 0.046 \\
     250.855 &     20532 & e & 2.0 & &    419168 & o & 2.0 &$-$3.35 &  $4.70 \times 10^{07} $ & 0.011 \\
     251.109 &      5164 & e & 2.0 & &    403398 & o & 3.0 &$-$1.21 &  $6.50 \times 10^{09} $ & 0.369 \\
     251.243 &     25683 & e & 2.0 & &    423704 & o & 1.0 &$-$1.73 &  $1.95 \times 10^{09} $ & 0.064 \\
     251.303 &      3193 & e & 3.0 & &    401120 & o & 4.0 &$-$1.15 &  $7.48 \times 10^{09} $ & 0.410 \\
     251.318 &     25683 & e & 2.0 & &    423586 & o & 3.0 &$-$2.62 &  $2.55 \times 10^{08} $ & 0.052 \\
     251.385 &         0 & e & 4.0 & &    397797 & o & 3.0 &$-$2.22 &  $6.43 \times 10^{08} $ & 0.233 \\
     251.522 &     26124 & e & 1.0 & &    423704 & o & 1.0 &$-$1.07 &  $9.00 \times 10^{09} $ & 0.310 \\
     251.588 &     20532 & e & 2.0 & &    418007 & o & 1.0 &$-$1.60 &  $2.67 \times 10^{09} $ & 0.179 \\
     251.760 &     25683 & e & 2.0 & &    422886 & o & 2.0 &$-$1.49 &  $3.40 \times 10^{09} $ & 0.091 \\
     251.828 &     26607 & e & 0.0 & &    423704 & o & 1.0 &$-$2.23 &  $6.25 \times 10^{08} $ & 0.027 \\
     251.856 &         0 & e & 4.0 & &    397052 & o & 4.0 &$-$1.33 &  $4.95 \times 10^{09} $ & 0.482 \\
     252.040 &     26124 & e & 1.0 & &    422886 & o & 2.0 &$-$1.99 &  $1.09 \times 10^{09} $ & 0.037 \\
     252.198 &     34249 & e & 4.0 & &    430763 & o & 3.0 &$-$3.44 &  $3.79 \times 10^{07} $ & 0.082 \\
     252.224 &     26124 & e & 1.0 & &    422597 & o & 0.0 &$-$2.07 &  $9.02 \times 10^{08} $ & 0.086 \\
     252.485 &     34249 & e & 4.0 & &    430312 & o & 5.0 &$-$1.41 &  $4.10 \times 10^{09} $ & 0.763 \\
     252.619 &         0 & e & 4.0 & &    395852 & o & 5.0 &$-$1.53 &  $3.10 \times 10^{09} $ & 0.444 \\
     252.655 &     34249 & e & 4.0 & &    430045 & o & 4.0 &$-$2.73 &  $1.94 \times 10^{08} $ & 0.151 \\
     252.723 &     34249 & e & 4.0 & &    429940 & o & 3.0 &$-$2.15 &  $7.42 \times 10^{08} $ & 0.156 \\
     253.201 &      3193 & e & 3.0 & &    398137 & o & 2.0 &$-$2.38 &  $4.32 \times 10^{08} $ & 0.158 \\
     253.264 &     25683 & e & 2.0 & &    420527 & o & 1.0 &$-$1.30 &  $5.16 \times 10^{09} $ & 0.189 \\
     253.419 &      3193 & e & 3.0 & &    397797 & o & 3.0 &$-$1.68 &  $2.18 \times 10^{09} $ & 0.293 \\
     253.547 &     26124 & e & 1.0 & &    420527 & o & 1.0 &$-$1.94 &  $1.18 \times 10^{09} $ & 0.051 \\
     253.812 &      3193 & e & 3.0 & &    397186 & o & 2.0 &$-$3.08 &  $8.67 \times 10^{07} $ & 0.066 \\
     253.859 &     26607 & e & 0.0 & &    420527 & o & 1.0 &$-$1.75 &  $1.85 \times 10^{09} $ & 0.133 \\
     253.868 &     25683 & e & 2.0 & &    419589 & o & 3.0 &$-$1.76 &  $1.78 \times 10^{09} $ & 0.322 \\
     253.898 &      3193 & e & 3.0 & &    397052 & o & 4.0 &$-$2.72 &  $1.95 \times 10^{08} $ & 0.040 \\
     254.116 &     26124 & e & 1.0 & &    419645 & o & 0.0 &$-$3.60 &  $2.59 \times 10^{07} $ & 0.036 \\
     254.129 &         0 & e & 4.0 & &    393501 & o & 4.0 &$-$2.32 &  $4.90 \times 10^{08} $ & 0.145 \\
     254.139 &     25683 & e & 2.0 & &    419168 & o & 2.0 &$-$2.94 &  $1.19 \times 10^{08} $ & 0.021 \\
     254.277 &     34249 & e & 4.0 & &    427522 & o & 3.0 &$-$1.74 &  $1.89 \times 10^{09} $ & 0.082 \\
     254.356 &     34249 & e & 4.0 & &    427400 & o & 5.0 &$-$1.62 &  $2.47 \times 10^{09} $ & 0.343 \\
     254.366 &      5164 & e & 2.0 & &    398299 & o & 1.0 &$-$3.62 &  $2.47 \times 10^{07} $ & 0.053 \\
     254.424 &     26124 & e & 1.0 & &    419168 & o & 2.0 &$-$2.01 &  $1.00 \times 10^{09} $ & 0.182 \\
     254.471 &      5164 & e & 2.0 & &    398137 & o & 2.0 &$-$2.25 &  $5.80 \times 10^{08} $ & 0.164 \\
     254.508 &     34249 & e & 4.0 & &    427165 & o & 4.0 &$-$2.50 &  $3.27 \times 10^{08} $ & 0.008 \\
     254.546 &     34249 & e & 4.0 & &    427106 & o & 5.0 &$-$1.06 &  $9.00 \times 10^{09} $ & 0.684 \\
     254.786 &      3193 & e & 3.0 & &    395680 & o & 3.0 &$-$2.08 &  $8.63 \times 10^{08} $ & 0.186 \\
     254.850 &     34249 & e & 4.0 & &    426637 & o & 3.0 &$-$2.22 &  $6.21 \times 10^{08} $ & 0.221 \\
     254.891 &     25683 & e & 2.0 & &    418007 & o & 1.0 &$-$1.37 &  $4.38 \times 10^{09} $ & 0.142 \\
     255.087 &      5164 & e & 2.0 & &    397186 & o & 2.0 &$-$2.04 &  $9.32 \times 10^{08} $ & 0.230 \\
     255.178 &     26124 & e & 1.0 & &    418007 & o & 1.0 &$-$1.79 &  $1.67 \times 10^{09} $ & 0.074 \\
     255.254 &         0 & e & 4.0 & &    391766 & o & 3.0 &$-$2.45 &  $3.61 \times 10^{08} $ & 0.255 \\
     255.493 &     26607 & e & 0.0 & &    418007 & o & 1.0 &$-$2.27 &  $5.44 \times 10^{08} $ & 0.043 \\
     255.522 &     34249 & e & 4.0 & &    425606 & o & 3.0 &$-$1.50 &  $3.21 \times 10^{09} $ & 0.051 \\
     255.555 &     34249 & e & 4.0 & &    425555 & o & 5.0 &$-$1.39 &  $4.17 \times 10^{09} $ & 0.503 \\
     256.184 &     34249 & e & 4.0 & &    424594 & o & 4.0 &$-$3.12 &  $7.68 \times 10^{07} $ & 0.001 \\
     256.189 &      3193 & e & 3.0 & &    393530 & o & 2.0 &$-$2.42 &  $3.89 \times 10^{08} $ & 0.212 \\
     256.208 &      3193 & e & 3.0 & &    393501 & o & 4.0 &$-$3.25 &  $5.70 \times 10^{07} $ & 0.030 \\
     256.422 &         0 & e & 4.0 & &    389983 & o & 5.0 &$-$2.75 &  $1.82 \times 10^{08} $ & 0.075 \\
     256.649 &      5164 & e & 2.0 & &    394801 & o & 1.0 &$-$2.56 &  $2.80 \times 10^{08} $ & 0.159 \\
     256.723 &         0 & e & 4.0 & &    389526 & o & 4.0 &$-$1.82 &  $1.55 \times 10^{09} $ & 0.165 \\
     256.847 &     34249 & e & 4.0 & &    423586 & o & 3.0 &$-$2.36 &  $4.38 \times 10^{08} $ & 0.069 \\
     257.352 &      3193 & e & 3.0 & &    391766 & o & 3.0 &$-$2.48 &  $3.36 \times 10^{08} $ & 0.100 \\
     257.489 &      5164 & e & 2.0 & &    393530 & o & 2.0 &$-$3.61 &  $2.46 \times 10^{07} $ & 0.021 \\
     258.664 &      5164 & e & 2.0 & &    391766 & o & 3.0 &$-$3.21 &  $6.22 \times 10^{07} $ & 0.094 \\
     258.845 &      3193 & e & 3.0 & &    389526 & o & 4.0 &$-$2.78 &  $1.66 \times 10^{08} $ & 0.104 \\
     258.858 &     20532 & e & 2.0 & &    406844 & o & 2.0 &$-$1.64 &  $2.31 \times 10^{09} $ & 0.188 \\
     258.961 &     20532 & e & 2.0 & &    406690 & o & 2.0 &$-$3.71 &  $1.92 \times 10^{07} $ & 0.022 \\
     259.214 &     34249 & e & 4.0 & &    420031 & o & 4.0 &$-$2.99 &  $1.01 \times 10^{08} $ & 0.003 \\
     259.283 &     34249 & e & 4.0 & &    419929 & o & 5.0 &$-$1.67 &  $2.13 \times 10^{09} $ & 0.609 \\
     259.567 &     20532 & e & 2.0 & &    405788 & o & 3.0 &$-$2.57 &  $2.70 \times 10^{08} $ & 0.073 \\
     259.908 &     20532 & e & 2.0 & &    405283 & o & 2.0 &$-$2.24 &  $5.72 \times 10^{08} $ & 0.091 \\
     260.019 &     20532 & e & 2.0 & &    405118 & o & 3.0 &$-$0.90 &  $1.24 \times 10^{10} $ & 0.472 \\
     261.188 &     20532 & e & 2.0 & &    403398 & o & 3.0 &$-$1.89 &  $1.25 \times 10^{09} $ & 0.159 \\
     261.526 &     25683 & e & 2.0 & &    408054 & o & 1.0 &$-$2.30 &  $4.89 \times 10^{08} $ & 0.142 \\
     261.828 &     26124 & e & 1.0 & &    408054 & o & 1.0 &$-$1.14 &  $7.00 \times 10^{09} $ & 0.412 \\
     262.160 &     26607 & e & 0.0 & &    408054 & o & 1.0 &$-$1.02 &  $9.37 \times 10^{09} $ & 0.421 \\
     262.357 &     25683 & e & 2.0 & &    406844 & o & 2.0 &$-$1.32 &  $4.65 \times 10^{09} $ & 0.249 \\
     262.463 &     25683 & e & 2.0 & &    406690 & o & 2.0 &$-$3.10 &  $7.70 \times 10^{07} $ & 0.046 \\
     262.660 &     26124 & e & 1.0 & &    406844 & o & 2.0 &$-$0.71 &  $1.91 \times 10^{10} $ & 0.436 \\
     262.767 &     26124 & e & 1.0 & &    406690 & o & 2.0 &$-$2.69 &  $1.98 \times 10^{08} $ & 0.120 \\
     263.085 &     25683 & e & 2.0 & &    405788 & o & 3.0 &$-$1.71 &  $1.86 \times 10^{09} $ & 0.382 \\
     263.435 &     25683 & e & 2.0 & &    405283 & o & 2.0 &$-$2.85 &  $1.37 \times 10^{08} $ & 0.037 \\
     263.550 &     25683 & e & 2.0 & &    405118 & o & 3.0 &$-$0.62 &  $2.29 \times 10^{10} $ & 0.384 \\
     263.741 &     26124 & e & 1.0 & &    405283 & o & 2.0 &$-$1.97 &  $1.04 \times 10^{09} $ & 0.283 \\
     264.750 &     25683 & e & 2.0 & &    403398 & o & 3.0 &$-$1.49 &  $3.07 \times 10^{09} $ & 0.242 \\
     265.066 &     20532 & e & 2.0 & &    397797 & o & 3.0 &$-$3.54 &  $2.73 \times 10^{07} $ & 0.082 \\
     266.561 &     20532 & e & 2.0 & &    395680 & o & 3.0 &$-$3.56 &  $2.59 \times 10^{07} $ & 0.077 \\
     268.098 &     20532 & e & 2.0 & &    393530 & o & 2.0 &$-$3.67 &  $1.97 \times 10^{07} $ & 0.062 \\
     268.490 &     25683 & e & 2.0 & &    398137 & o & 2.0 &$-$3.74 &  $1.68 \times 10^{07} $ & 0.033 \\
     268.735 &     25683 & e & 2.0 & &    397797 & o & 3.0 &$-$3.01 &  $9.00 \times 10^{07} $ & 0.204 \\
     268.808 &     26124 & e & 1.0 & &    398137 & o & 2.0 &$-$2.89 &  $1.19 \times 10^{08} $ & 0.199 \\
     269.040 &     26607 & e & 0.0 & &    398299 & o & 1.0 &$-$3.40 &  $3.68 \times 10^{07} $ & 0.099 \\
     269.371 &     20532 & e & 2.0 & &    391766 & o & 3.0 &$-$3.39 &  $3.73 \times 10^{07} $ & 0.189 \\
     270.273 &     25683 & e & 2.0 & &    395680 & o & 3.0 &$-$3.45 &  $3.22 \times 10^{07} $ & 0.072 \\
     270.916 &     25683 & e & 2.0 & &    394801 & o & 1.0 &$-$3.97 &  $9.78 \times 10^{06} $ & 0.063 \\
     271.240 &     26124 & e & 1.0 & &    394801 & o & 1.0 &$-$2.94 &  $1.05 \times 10^{08} $ & 0.164 \\
     271.596 &     26607 & e & 0.0 & &    394801 & o & 1.0 &$-$2.89 &  $1.17 \times 10^{08} $ & 0.140 \\
     271.853 &     25683 & e & 2.0 & &    393530 & o & 2.0 &$-$3.24 &  $5.15 \times 10^{07} $ & 0.101 \\
     272.178 &     26124 & e & 1.0 & &    393530 & o & 2.0 &$-$2.80 &  $1.42 \times 10^{08} $ & 0.145 \\
     273.013 &     34249 & e & 4.0 & &    400533 & o & 5.0 &$-$3.91 &  $1.10 \times 10^{07} $ & 0.043 \\
     273.033 &     78106 & e & 0.0 & &    444363 & o & 1.0 &$-$1.39 &  $3.66 \times 10^{09} $ & 0.809 \\
     273.162 &     25683 & e & 2.0 & &    391766 & o & 3.0 &$-$3.15 &  $6.36 \times 10^{07} $ & 0.165 \\
     273.791 &     78106 & e & 0.0 & &    443349 & o & 1.0 &$-$1.36 &  $3.89 \times 10^{09} $ & 0.625 \\
     278.160 &     78106 & e & 0.0 & &    437612 & o & 1.0 &$-$2.74 &  $1.59 \times 10^{08} $ & 0.234 \\
     278.806 &     78106 & e & 0.0 & &    436778 & o & 1.0 &$-$2.73 &  $1.60 \times 10^{08} $ & 0.258 \\
     289.354 &     78106 & e & 0.0 & &    423704 & o & 1.0 &$-$3.97 &  $8.62 \times 10^{06} $ & 0.046 \\
     529.008 &    301417 & e & 4.0 & &    490451 & o & 4.0 &$-$3.57 &  $6.42 \times 10^{06} $ & 0.074 \\
     536.439 &    301417 & e & 4.0 & &    487832 & o & 3.0 &$-$3.86 &  $3.22 \times 10^{06} $ & 0.071 \\
     544.911 &    304316 & e & 3.0 & &    487832 & o & 3.0 &$-$3.69 &  $4.59 \times 10^{06} $ & 0.022 \\
     550.117 &    304316 & e & 3.0 & &    486095 & o & 2.0 &$-$3.98 &  $2.32 \times 10^{06} $ & 0.053 \\
     555.891 &    306204 & e & 2.0 & &    486095 & o & 2.0 &$-$3.64 &  $5.01 \times 10^{06} $ & 0.024 \\
     562.092 &    321961 & e & 4.0 & &    499867 & o & 3.0 &$-$3.96 &  $2.33 \times 10^{06} $ & 0.122 \\
     570.031 &    323492 & e & 3.0 & &    498921 & o & 2.0 &$-$3.90 &  $2.57 \times 10^{06} $ & 0.042 \\
     573.389 &    323492 & e & 3.0 & &    497894 & o & 2.0 &$-$3.74 &  $3.74 \times 10^{06} $ & 0.160 \\
     576.746 &    325534 & e & 1.0 & &    498921 & o & 2.0 &$-$3.48 &  $6.72 \times 10^{06} $ & 0.015 \\
     579.012 &    327160 & e & 4.0 & &    499867 & o & 3.0 &$-$3.96 &  $2.18 \times 10^{06} $ & 0.024 \\
     579.951 &    327439 & e & 2.0 & &    499867 & o & 3.0 &$-$2.94 &  $2.28 \times 10^{07} $ & 0.010 \\
     580.183 &    325534 & e & 1.0 & &    497894 & o & 2.0 &$-$3.68 &  $4.11 \times 10^{06} $ & 0.006 \\
     582.086 &    325534 & e & 1.0 & &    497330 & o & 1.0 &$-$4.00 &  $1.97 \times 10^{06} $ & 0.002 \\
     583.076 &    321961 & e & 4.0 & &    493465 & o & 3.0 &$-$3.85 &  $2.75 \times 10^{06} $ & 0.012 \\
     584.811 &    326335 & e & 0.0 & &    497330 & o & 1.0 &$-$3.78 &  $3.23 \times 10^{06} $ & 0.048 \\
     588.328 &    323492 & e & 3.0 & &    493465 & o & 3.0 &$-$3.95 &  $2.16 \times 10^{06} $ & 0.127 \\
     589.790 &    320899 & e & 5.0 & &    490451 & o & 4.0 &$-$1.63 &  $4.46 \times 10^{08} $ & 0.276 \\
     590.723 &    328610 & e & 1.0 & &    497894 & o & 2.0 &$-$3.63 &  $4.53 \times 10^{06} $ & 0.003 \\
     593.176 &    331284 & e & 3.0 & &    499867 & o & 3.0 &$-$2.43 &  $7.04 \times 10^{07} $ & 0.001 \\
     593.507 &    321961 & e & 4.0 & &    490451 & o & 4.0 &$-$2.77 &  $3.23 \times 10^{07} $ & 0.175 \\
     597.814 &    316294 & e & 2.0 & &    483570 & o & 2.0 &$-$3.77 &  $3.19 \times 10^{06} $ & 0.017 \\
     598.357 &    325534 & e & 1.0 & &    492658 & o & 1.0 &$-$2.97 &  $1.97 \times 10^{07} $ & 0.029 \\
     598.408 &    331811 & e & 1.0 & &    498921 & o & 2.0 &$-$3.18 &  $1.23 \times 10^{07} $ & 0.009 \\
     599.716 &    333122 & e & 2.0 & &    499867 & o & 3.0 &$-$3.87 &  $2.48 \times 10^{06} $ & 0.000 \\
     600.204 &    331284 & e & 3.0 & &    497894 & o & 2.0 &$-$3.49 &  $6.07 \times 10^{06} $ & 0.001 \\
     601.303 &    327160 & e & 4.0 & &    493465 & o & 3.0 &$-$2.03 &  $1.71 \times 10^{08} $ & 0.245 \\
     602.878 &    321961 & e & 4.0 & &    487832 & o & 3.0 &$-$1.69 &  $3.77 \times 10^{08} $ & 0.284 \\
     603.140 &    333122 & e & 2.0 & &    498921 & o & 2.0 &$-$2.74 &  $3.39 \times 10^{07} $ & 0.002 \\
     604.159 &    331811 & e & 1.0 & &    497330 & o & 1.0 &$-$2.59 &  $4.65 \times 10^{07} $ & 0.008 \\
     604.968 &    301417 & e & 4.0 & &    466716 & o & 3.0 &$-$3.48 &  $6.03 \times 10^{06} $ & 0.172 \\
     605.255 &    327439 & e & 2.0 & &    492658 & o & 1.0 &$-$3.96 &  $1.99 \times 10^{06} $ & 0.001 \\
     606.900 &    333122 & e & 2.0 & &    497894 & o & 2.0 &$-$2.83 &  $2.69 \times 10^{07} $ & 0.001 \\
     608.495 &    323492 & e & 3.0 & &    487832 & o & 3.0 &$-$2.72 &  $3.43 \times 10^{07} $ & 0.182 \\
     614.994 &    323492 & e & 3.0 & &    486095 & o & 2.0 &$-$1.68 &  $3.69 \times 10^{08} $ & 0.359 \\
     616.587 &    336738 & e & 1.0 & &    498921 & o & 2.0 &$-$3.19 &  $1.13 \times 10^{07} $ & 0.008 \\
     616.594 &    331284 & e & 3.0 & &    493465 & o & 3.0 &$-$3.86 &  $2.45 \times 10^{06} $ & 0.001 \\
     620.518 &    336738 & e & 1.0 & &    497894 & o & 2.0 &$-$3.04 &  $1.59 \times 10^{07} $ & 0.005 \\
     621.706 &    331811 & e & 1.0 & &    492658 & o & 1.0 &$-$2.73 &  $3.19 \times 10^{07} $ & 0.015 \\
     622.385 &    327160 & e & 4.0 & &    487832 & o & 3.0 &$-$3.11 &  $1.34 \times 10^{07} $ & 0.047 \\
     623.670 &    338580 & e & 2.0 & &    498921 & o & 2.0 &$-$2.57 &  $4.65 \times 10^{07} $ & 0.002 \\
     623.757 &    333146 & e & 4.0 & &    493465 & o & 3.0 &$-$2.96 &  $1.89 \times 10^{07} $ & 0.193 \\
     626.815 &    333122 & e & 2.0 & &    492658 & o & 1.0 &$-$2.57 &  $4.54 \times 10^{07} $ & 0.006 \\
     627.691 &    338580 & e & 2.0 & &    497894 & o & 2.0 &$-$2.62 &  $4.11 \times 10^{07} $ & 0.004 \\
     629.000 &    331468 & e & 5.0 & &    490451 & o & 4.0 &$-$2.90 &  $2.10 \times 10^{07} $ & 0.273 \\
     629.514 &    325408 & e & 2.0 & &    484261 & o & 1.0 &$-$2.63 &  $3.98 \times 10^{07} $ & 0.020 \\
     629.919 &    338580 & e & 2.0 & &    497330 & o & 1.0 &$-$2.72 &  $3.19 \times 10^{07} $ & 0.009 \\
     630.014 &    325534 & e & 1.0 & &    484261 & o & 1.0 &$-$3.90 &  $2.10 \times 10^{06} $ & 0.003 \\
     632.262 &    325408 & e & 2.0 & &    483570 & o & 2.0 &$-$2.06 &  $1.45 \times 10^{08} $ & 0.085 \\
     632.441 &    301417 & e & 4.0 & &    459535 & o & 4.0 &$-$2.87 &  $2.25 \times 10^{07} $ & 0.108 \\
     633.207 &    326335 & e & 0.0 & &    484261 & o & 1.0 &$-$4.00 &  $1.68 \times 10^{06} $ & 0.009 \\
     634.159 &    301417 & e & 4.0 & &    459107 & o & 5.0 &$-$3.31 &  $8.17 \times 10^{06} $ & 0.030 \\
     634.522 &    301417 & e & 4.0 & &    459016 & o & 4.0 &$-$3.08 &  $1.39 \times 10^{07} $ & 0.109 \\
     635.709 &    333146 & e & 4.0 & &    490451 & o & 4.0 &$-$3.78 &  $2.76 \times 10^{06} $ & 0.314 \\
     637.969 &    301417 & e & 4.0 & &    458165 & o & 3.0 &$-$2.41 &  $6.36 \times 10^{07} $ & 0.214 \\
     638.932 &    328610 & e & 1.0 & &    485121 & o & 0.0 &$-$2.62 &  $3.91 \times 10^{07} $ & 0.027 \\
     640.486 &    327439 & e & 2.0 & &    483570 & o & 2.0 &$-$2.98 &  $1.68 \times 10^{07} $ & 0.007 \\
     641.352 &    336738 & e & 1.0 & &    492658 & o & 1.0 &$-$2.04 &  $1.48 \times 10^{08} $ & 0.066 \\
     642.462 &    328610 & e & 1.0 & &    484261 & o & 1.0 &$-$2.61 &  $4.00 \times 10^{07} $ & 0.026 \\
     644.469 &    301417 & e & 4.0 & &    456584 & o & 3.0 &$-$2.45 &  $5.73 \times 10^{07} $ & 0.102 \\
     645.325 &    328610 & e & 1.0 & &    483570 & o & 2.0 &$-$2.35 &  $7.18 \times 10^{07} $ & 0.128 \\
     646.409 &    304316 & e & 3.0 & &    459016 & o & 4.0 &$-$3.85 &  $2.24 \times 10^{06} $ & 0.013 \\
     646.472 &    333146 & e & 4.0 & &    487832 & o & 3.0 &$-$2.76 &  $2.76 \times 10^{07} $ & 0.355 \\
     647.605 &    304316 & e & 3.0 & &    458731 & o & 2.0 &$-$2.45 &  $5.70 \times 10^{07} $ & 0.250 \\
     648.760 &    301417 & e & 4.0 & &    455558 & o & 4.0 &$-$3.85 &  $2.26 \times 10^{06} $ & 0.018 \\
     649.018 &    338580 & e & 2.0 & &    492658 & o & 1.0 &$-$2.09 &  $1.30 \times 10^{08} $ & 0.011 \\
     649.987 &    304316 & e & 3.0 & &    458165 & o & 3.0 &$-$3.20 &  $1.01 \times 10^{07} $ & 0.045 \\
     650.497 &    336722 & e & 5.0 & &    490451 & o & 4.0 &$-$2.89 &  $2.05 \times 10^{07} $ & 0.368 \\
     651.311 &    330724 & e & 0.0 & &    484261 & o & 1.0 &$-$2.38 &  $6.48 \times 10^{07} $ & 0.376 \\
     651.691 &    304316 & e & 3.0 & &    457763 & o & 2.0 &$-$2.72 &  $2.97 \times 10^{07} $ & 0.163 \\
     652.273 &    331811 & e & 1.0 & &    485121 & o & 0.0 &$-$3.23 &  $9.23 \times 10^{06} $ & 0.004 \\
     654.855 &    306204 & e & 2.0 & &    458909 & o & 1.0 &$-$2.45 &  $5.56 \times 10^{07} $ & 0.288 \\
     655.621 &    306204 & e & 2.0 & &    458731 & o & 2.0 &$-$3.16 &  $1.07 \times 10^{07} $ & 0.084 \\
     655.952 &    331811 & e & 1.0 & &    484261 & o & 1.0 &$-$3.48 &  $5.10 \times 10^{06} $ & 0.002 \\
     656.656 &    331284 & e & 3.0 & &    483570 & o & 2.0 &$-$3.51 &  $4.85 \times 10^{06} $ & 0.000 \\
     656.736 &    304316 & e & 3.0 & &    456584 & o & 3.0 &$-$2.76 &  $2.72 \times 10^{07} $ & 0.090 \\
     658.937 &    331811 & e & 1.0 & &    483570 & o & 2.0 &$-$3.38 &  $6.34 \times 10^{06} $ & 0.011 \\
     659.809 &    306204 & e & 2.0 & &    457763 & o & 2.0 &$-$3.25 &  $8.75 \times 10^{06} $ & 0.035 \\
     661.192 &    304316 & e & 3.0 & &    455558 & o & 4.0 &$-$3.23 &  $9.03 \times 10^{06} $ & 0.068 \\
     661.642 &    333122 & e & 2.0 & &    484261 & o & 1.0 &$-$3.27 &  $8.21 \times 10^{06} $ & 0.001 \\
     664.679 &    333122 & e & 2.0 & &    483570 & o & 2.0 &$-$3.30 &  $7.59 \times 10^{06} $ & 0.001 \\
     670.235 &    304316 & e & 3.0 & &    453517 & o & 2.0 &$-$3.88 &  $1.98 \times 10^{06} $ & 0.011 \\
     672.800 &    306204 & e & 2.0 & &    454836 & o & 3.0 &$-$3.05 &  $1.32 \times 10^{07} $ & 0.070 \\
     673.932 &    336738 & e & 1.0 & &    485121 & o & 0.0 &$-$3.06 &  $1.28 \times 10^{07} $ & 0.006 \\
     677.860 &    336738 & e & 1.0 & &    484261 & o & 1.0 &$-$3.54 &  $4.22 \times 10^{06} $ & 0.002 \\
     678.825 &    306204 & e & 2.0 & &    453517 & o & 2.0 &$-$3.11 &  $1.13 \times 10^{07} $ & 0.053 \\
     681.048 &    336738 & e & 1.0 & &    483570 & o & 2.0 &$-$3.34 &  $6.63 \times 10^{06} $ & 0.018 \\
     683.139 &    353484 & e & 3.0 & &    499867 & o & 3.0 &$-$2.56 &  $3.92 \times 10^{07} $ & 0.031 \\
     685.858 &    353118 & e & 2.0 & &    498921 & o & 2.0 &$-$3.06 &  $1.23 \times 10^{07} $ & 0.016 \\
     686.120 &    354120 & e & 4.0 & &    499867 & o & 3.0 &$-$1.31 &  $6.96 \times 10^{08} $ & 0.334 \\
     686.429 &    338580 & e & 2.0 & &    484261 & o & 1.0 &$-$2.67 &  $3.02 \times 10^{07} $ & 0.013 \\
     687.585 &    353484 & e & 3.0 & &    498921 & o & 2.0 &$-$2.62 &  $3.39 \times 10^{07} $ & 0.050 \\
     689.699 &    338580 & e & 2.0 & &    483570 & o & 2.0 &$-$3.05 &  $1.26 \times 10^{07} $ & 0.009 \\
     690.725 &    353118 & e & 2.0 & &    497894 & o & 2.0 &$-$2.55 &  $3.97 \times 10^{07} $ & 0.073 \\
     690.823 &    321961 & e & 4.0 & &    466716 & o & 3.0 &$-$3.39 &  $5.65 \times 10^{06} $ & 0.031 \\
     692.476 &    353484 & e & 3.0 & &    497894 & o & 2.0 &$-$1.42 &  $5.36 \times 10^{08} $ & 0.376 \\
     693.424 &    353118 & e & 2.0 & &    497330 & o & 1.0 &$-$1.60 &  $3.52 \times 10^{08} $ & 0.436 \\
     693.621 &    290618 & e & 5.0 & &    434789 & o & 4.0 &$-$3.13 &  $1.03 \times 10^{07} $ & 0.084 \\
     699.779 &    292766 & e & 4.0 & &    435669 & o & 3.0 &$-$3.14 &  $9.89 \times 10^{06} $ & 0.054 \\
     702.067 &    316294 & e & 2.0 & &    458731 & o & 2.0 &$-$3.80 &  $2.17 \times 10^{06} $ & 0.035 \\
     704.112 &    292766 & e & 4.0 & &    434789 & o & 4.0 &$-$3.64 &  $3.05 \times 10^{06} $ & 0.017 \\
     704.868 &    316294 & e & 2.0 & &    458165 & o & 3.0 &$-$3.31 &  $6.60 \times 10^{06} $ & 0.082 \\
     707.112 &    317489 & e & 1.0 & &    458909 & o & 1.0 &$-$3.66 &  $2.93 \times 10^{06} $ & 0.116 \\
     708.005 &    317489 & e & 1.0 & &    458731 & o & 2.0 &$-$3.45 &  $4.80 \times 10^{06} $ & 0.061 \\
     708.232 &    294472 & e & 3.0 & &    435669 & o & 3.0 &$-$3.47 &  $4.52 \times 10^{06} $ & 0.013 \\
     710.242 &    301417 & e & 4.0 & &    442215 & o & 3.0 &$-$3.72 &  $2.52 \times 10^{06} $ & 0.008 \\
     710.717 &    359164 & e & 3.0 & &    499867 & o & 3.0 &$-$3.69 &  $2.72 \times 10^{06} $ & 0.005 \\
     710.726 &    315883 & e & 3.0 & &    456584 & o & 3.0 &$-$3.98 &  $1.39 \times 10^{06} $ & 0.011 \\
     712.521 &    353118 & e & 2.0 & &    493465 & o & 3.0 &$-$3.35 &  $5.84 \times 10^{06} $ & 0.012 \\
     712.811 &    316294 & e & 2.0 & &    456584 & o & 3.0 &$-$3.11 &  $1.02 \times 10^{07} $ & 0.034 \\
     714.385 &    353484 & e & 3.0 & &    493465 & o & 3.0 &$-$2.78 &  $2.19 \times 10^{07} $ & 0.070 \\
     715.531 &    359164 & e & 3.0 & &    498921 & o & 2.0 &$-$1.34 &  $6.02 \times 10^{08} $ & 0.435 \\
     715.677 &    301417 & e & 4.0 & &    441145 & o & 4.0 &$-$3.45 &  $4.57 \times 10^{06} $ & 0.011 \\
     716.558 &    327160 & e & 4.0 & &    466716 & o & 3.0 &$-$1.93 &  $1.55 \times 10^{08} $ & 0.237 \\
     716.639 &    353118 & e & 2.0 & &    492658 & o & 1.0 &$-$2.30 &  $6.55 \times 10^{07} $ & 0.115 \\
     717.646 &    354120 & e & 4.0 & &    493465 & o & 3.0 &$-$2.51 &  $3.96 \times 10^{07} $ & 0.298 \\
     717.996 &    327439 & e & 2.0 & &    466716 & o & 3.0 &$-$3.45 &  $4.57 \times 10^{06} $ & 0.036 \\
     720.829 &    359164 & e & 3.0 & &    497894 & o & 2.0 &$-$2.61 &  $3.17 \times 10^{07} $ & 0.128 \\
     721.313 &    320899 & e & 5.0 & &    459535 & o & 4.0 &$-$2.76 &  $2.26 \times 10^{07} $ & 0.064 \\
     722.477 &    294472 & e & 3.0 & &    432885 & o & 2.0 &$-$3.71 &  $2.49 \times 10^{06} $ & 0.026 \\
     723.549 &    320899 & e & 5.0 & &    459107 & o & 5.0 &$-$1.73 &  $2.40 \times 10^{08} $ & 0.245 \\
     723.803 &    306204 & e & 2.0 & &    444363 & o & 1.0 &$-$3.64 &  $2.89 \times 10^{06} $ & 0.007 \\
     724.021 &    320899 & e & 5.0 & &    459016 & o & 4.0 &$-$1.86 &  $1.75 \times 10^{08} $ & 0.382 \\
     724.022 &    296473 & e & 1.0 & &    434590 & o & 0.0 &$-$3.93 &  $1.52 \times 10^{06} $ & 0.456 \\
     724.653 &    292766 & e & 4.0 & &    430763 & o & 3.0 &$-$2.87 &  $1.69 \times 10^{07} $ & 0.113 \\
     725.169 &    304316 & e & 3.0 & &    442215 & o & 3.0 &$-$3.97 &  $1.35 \times 10^{06} $ & 0.011 \\
     726.840 &    301417 & e & 4.0 & &    438999 & o & 5.0 &$-$3.39 &  $5.15 \times 10^{06} $ & 0.181 \\
     728.900 &    295692 & e & 2.0 & &    432885 & o & 2.0 &$-$3.25 &  $7.19 \times 10^{06} $ & 0.045 \\
     729.151 &    321961 & e & 4.0 & &    459107 & o & 5.0 &$-$2.81 &  $1.94 \times 10^{07} $ & 0.039 \\
     729.156 &    306204 & e & 2.0 & &    443349 & o & 1.0 &$-$3.88 &  $1.67 \times 10^{06} $ & 0.005 \\
     729.631 &    321961 & e & 4.0 & &    459016 & o & 4.0 &$-$2.71 &  $2.46 \times 10^{07} $ & 0.044 \\
     730.081 &    294472 & e & 3.0 & &    431443 & o & 2.0 &$-$3.31 &  $6.09 \times 10^{06} $ & 0.039 \\
     730.107 &    353484 & e & 3.0 & &    490451 & o & 4.0 &$-$2.24 &  $7.27 \times 10^{07} $ & 0.060 \\
     731.435 &    295692 & e & 2.0 & &    432409 & o & 1.0 &$-$3.54 &  $3.63 \times 10^{06} $ & 0.046 \\
     732.444 &    304316 & e & 3.0 & &    440845 & o & 2.0 &$-$3.68 &  $2.61 \times 10^{06} $ & 0.022 \\
     733.513 &    354120 & e & 4.0 & &    490451 & o & 4.0 &$-$1.11 &  $9.66 \times 10^{08} $ & 0.540 \\
     733.721 &    294472 & e & 3.0 & &    430763 & o & 3.0 &$-$3.07 &  $1.06 \times 10^{07} $ & 0.060 \\
     734.192 &    321961 & e & 4.0 & &    458165 & o & 3.0 &$-$2.25 &  $7.00 \times 10^{07} $ & 0.115 \\
     734.605 &    294472 & e & 3.0 & &    430600 & o & 2.0 &$-$3.08 &  $1.03 \times 10^{07} $ & 0.111 \\
     735.235 &    306204 & e & 2.0 & &    442215 & o & 3.0 &$-$3.69 &  $2.54 \times 10^{06} $ & 0.002 \\
     736.641 &    295692 & e & 2.0 & &    431443 & o & 2.0 &$-$3.94 &  $1.40 \times 10^{06} $ & 0.004 \\
     736.797 &    304316 & e & 3.0 & &    440038 & o & 4.0 &$-$3.80 &  $1.97 \times 10^{06} $ & 0.208 \\
     737.874 &    323492 & e & 3.0 & &    459016 & o & 4.0 &$-$3.03 &  $1.15 \times 10^{07} $ & 0.057 \\
     738.182 &    294472 & e & 3.0 & &    429940 & o & 3.0 &$-$3.94 &  $1.40 \times 10^{06} $ & 0.005 \\
     738.378 &    331284 & e & 3.0 & &    466716 & o & 3.0 &$-$2.87 &  $1.67 \times 10^{07} $ & 0.098 \\
     739.432 &    323492 & e & 3.0 & &    458731 & o & 2.0 &$-$3.68 &  $2.57 \times 10^{06} $ & 0.014 \\
     740.348 &    295692 & e & 2.0 & &    430763 & o & 3.0 &$-$3.99 &  $1.25 \times 10^{06} $ & 0.003 \\
     740.740 &    296473 & e & 1.0 & &    431473 & o & 1.0 &$-$3.47 &  $4.15 \times 10^{06} $ & 0.024 \\
     741.088 &    290618 & e & 5.0 & &    425555 & o & 5.0 &$-$3.83 &  $1.78 \times 10^{06} $ & 0.001 \\
     741.247 &    295692 & e & 2.0 & &    430600 & o & 2.0 &$-$3.37 &  $5.23 \times 10^{06} $ & 0.029 \\
     742.315 &    353118 & e & 2.0 & &    487832 & o & 3.0 &$-$2.22 &  $7.30 \times 10^{07} $ & 0.076 \\
     742.539 &    323492 & e & 3.0 & &    458165 & o & 3.0 &$-$3.10 &  $9.64 \times 10^{06} $ & 0.048 \\
     742.618 &    320899 & e & 5.0 & &    455558 & o & 4.0 &$-$3.87 &  $1.63 \times 10^{06} $ & 0.002 \\
     742.714 &    306204 & e & 2.0 & &    440845 & o & 2.0 &$-$3.79 &  $1.96 \times 10^{06} $ & 0.007 \\
     742.758 &    292766 & e & 4.0 & &    427400 & o & 5.0 &$-$3.75 &  $2.16 \times 10^{06} $ & 0.015 \\
     742.814 &    321961 & e & 4.0 & &    456584 & o & 3.0 &$-$2.09 &  $9.94 \times 10^{07} $ & 0.381 \\
     743.890 &    294472 & e & 3.0 & &    428900 & o & 2.0 &$-$3.07 &  $1.02 \times 10^{07} $ & 0.081 \\
     744.338 &    353484 & e & 3.0 & &    487832 & o & 3.0 &$-$1.23 &  $7.16 \times 10^{08} $ & 0.357 \\
     744.367 &    295692 & e & 2.0 & &    430034 & o & 1.0 &$-$3.09 &  $9.72 \times 10^{06} $ & 0.059 \\
     744.599 &    359164 & e & 3.0 & &    493465 & o & 3.0 &$-$2.18 &  $7.97 \times 10^{07} $ & 0.204 \\
     744.764 &    323492 & e & 3.0 & &    457763 & o & 2.0 &$-$2.81 &  $1.88 \times 10^{07} $ & 0.102 \\
     746.402 &    290618 & e & 5.0 & &    424594 & o & 4.0 &$-$3.58 &  $3.13 \times 10^{06} $ & 0.006 \\
     746.991 &    292766 & e & 4.0 & &    426637 & o & 3.0 &$-$3.13 &  $8.93 \times 10^{06} $ & 0.039 \\
     747.879 &    354120 & e & 4.0 & &    487832 & o & 3.0 &$-$3.31 &  $5.86 \times 10^{06} $ & 0.016 \\
     748.521 &    321961 & e & 4.0 & &    455558 & o & 4.0 &$-$1.86 &  $1.65 \times 10^{08} $ & 0.135 \\
     748.674 &    333146 & e & 4.0 & &    466716 & o & 3.0 &$-$2.14 &  $8.53 \times 10^{07} $ & 0.457 \\
     748.719 &    296473 & e & 1.0 & &    430034 & o & 1.0 &$-$3.54 &  $3.41 \times 10^{06} $ & 0.019 \\
     749.057 &    325408 & e & 2.0 & &    458909 & o & 1.0 &$-$3.65 &  $2.64 \times 10^{06} $ & 0.025 \\
     749.766 &    325534 & e & 1.0 & &    458909 & o & 1.0 &$-$1.88 &  $1.55 \times 10^{08} $ & 0.440 \\
     749.784 &    301417 & e & 4.0 & &    434789 & o & 4.0 &$-$2.56 &  $3.23 \times 10^{07} $ & 0.304 \\
     749.810 &    304316 & e & 3.0 & &    437683 & o & 2.0 &$-$3.70 &  $2.38 \times 10^{06} $ & 0.011 \\
     750.060 &    325408 & e & 2.0 & &    458731 & o & 2.0 &$-$3.03 &  $1.11 \times 10^{07} $ & 0.019 \\
     750.702 &    295692 & e & 2.0 & &    428900 & o & 2.0 &$-$3.52 &  $3.61 \times 10^{06} $ & 0.037 \\
     750.770 &    325534 & e & 1.0 & &    458731 & o & 2.0 &$-$1.96 &  $1.31 \times 10^{08} $ & 0.181 \\
     751.359 &    323492 & e & 3.0 & &    456584 & o & 3.0 &$-$3.35 &  $5.36 \times 10^{06} $ & 0.059 \\
     752.010 &    353118 & e & 2.0 & &    486095 & o & 2.0 &$-$1.30 &  $5.99 \times 10^{08} $ & 0.412 \\
     752.585 &    321961 & e & 4.0 & &    454836 & o & 3.0 &$-$2.37 &  $4.98 \times 10^{07} $ & 0.057 \\
     753.257 &    325408 & e & 2.0 & &    458165 & o & 3.0 &$-$3.29 &  $6.06 \times 10^{06} $ & 0.009 \\
     754.087 &    353484 & e & 3.0 & &    486095 & o & 2.0 &$-$2.85 &  $1.67 \times 10^{07} $ & 0.056 \\
     754.293 &    326335 & e & 0.0 & &    458909 & o & 1.0 &$-$1.91 &  $1.45 \times 10^{08} $ & 0.481 \\
     755.095 &    294472 & e & 3.0 & &    426906 & o & 2.0 &$-$3.77 &  $1.99 \times 10^{06} $ & 0.017 \\
     755.427 &    327160 & e & 4.0 & &    459535 & o & 4.0 &$-$2.60 &  $2.97 \times 10^{07} $ & 0.040 \\
     755.547 &    325408 & e & 2.0 & &    457763 & o & 2.0 &$-$2.88 &  $1.53 \times 10^{07} $ & 0.077 \\
     755.697 &    292766 & e & 4.0 & &    425094 & o & 3.0 &$-$1.91 &  $1.44 \times 10^{08} $ & 0.350 \\
     755.878 &    290618 & e & 5.0 & &    422915 & o & 6.0 &$-$3.41 &  $4.46 \times 10^{06} $ & 0.002 \\
     756.267 &    325534 & e & 1.0 & &    457763 & o & 2.0 &$-$2.64 &  $2.70 \times 10^{07} $ & 0.076 \\
     756.631 &    294472 & e & 3.0 & &    426637 & o & 3.0 &$-$3.26 &  $6.38 \times 10^{06} $ & 0.065 \\
     756.942 &    304316 & e & 3.0 & &    436426 & o & 2.0 &$-$2.19 &  $7.60 \times 10^{07} $ & 0.289 \\
     757.199 &    323492 & e & 3.0 & &    455558 & o & 4.0 &$-$2.88 &  $1.56 \times 10^{07} $ & 0.032 \\
     757.880 &    327160 & e & 4.0 & &    459107 & o & 5.0 &$-$3.41 &  $4.52 \times 10^{06} $ & 0.008 \\
     758.399 &    327160 & e & 4.0 & &    459016 & o & 4.0 &$-$2.00 &  $1.15 \times 10^{08} $ & 0.246 \\
     758.565 &    292766 & e & 4.0 & &    424594 & o & 4.0 &$-$3.92 &  $1.40 \times 10^{06} $ & 0.008 \\
     759.668 &    296473 & e & 1.0 & &    428109 & o & 0.0 &$-$3.11 &  $9.00 \times 10^{06} $ & 0.227 \\
     760.577 &    306204 & e & 2.0 & &    437683 & o & 2.0 &$-$3.96 &  $1.25 \times 10^{06} $ & 0.002 \\
     760.628 &    327439 & e & 2.0 & &    458909 & o & 1.0 &$-$2.67 &  $2.43 \times 10^{07} $ & 0.164 \\
     760.988 &    306204 & e & 2.0 & &    437612 & o & 1.0 &$-$2.92 &  $1.40 \times 10^{07} $ & 0.170 \\
     760.989 &    294472 & e & 3.0 & &    425880 & o & 2.0 &$-$2.21 &  $7.01 \times 10^{07} $ & 0.191 \\
     761.308 &    304316 & e & 3.0 & &    435669 & o & 3.0 &$-$2.98 &  $1.21 \times 10^{07} $ & 0.080 \\
     761.358 &    323492 & e & 3.0 & &    454836 & o & 3.0 &$-$1.70 &  $2.32 \times 10^{08} $ & 0.252 \\
     761.662 &    327439 & e & 2.0 & &    458731 & o & 2.0 &$-$1.71 &  $2.24 \times 10^{08} $ & 0.277 \\
     761.695 &    359164 & e & 3.0 & &    490451 & o & 4.0 &$-$3.48 &  $3.86 \times 10^{06} $ & 0.006 \\
     761.721 &    295692 & e & 2.0 & &    426973 & o & 1.0 &$-$2.88 &  $1.53 \times 10^{07} $ & 0.118 \\
     762.115 &    295692 & e & 2.0 & &    426906 & o & 2.0 &$-$3.74 &  $2.08 \times 10^{06} $ & 0.042 \\
     762.336 &    325408 & e & 2.0 & &    456584 & o & 3.0 &$-$3.16 &  $7.92 \times 10^{06} $ & 0.005 \\
     762.528 &    353118 & e & 2.0 & &    484261 & o & 1.0 &$-$3.17 &  $7.77 \times 10^{06} $ & 0.163 \\
     762.579 &    294472 & e & 3.0 & &    425606 & o & 3.0 &$-$3.40 &  $4.56 \times 10^{06} $ & 0.076 \\
     763.353 &    290618 & e & 5.0 & &    421619 & o & 4.0 &$-$1.91 &  $1.39 \times 10^{08} $ & 0.200 \\
     763.679 &    295692 & e & 2.0 & &    426637 & o & 3.0 &$-$3.80 &  $1.81 \times 10^{06} $ & 0.131 \\
     764.412 &    292766 & e & 4.0 & &    423586 & o & 3.0 &$-$3.07 &  $9.69 \times 10^{06} $ & 0.019 \\
     764.931 &    290618 & e & 5.0 & &    421349 & o & 4.0 &$-$0.80 &  $1.81 \times 10^{09} $ & 0.489 \\
     764.959 &    327439 & e & 2.0 & &    458165 & o & 3.0 &$-$1.56 &  $3.13 \times 10^{08} $ & 0.386 \\
     765.565 &    294472 & e & 3.0 & &    425094 & o & 3.0 &$-$2.22 &  $6.80 \times 10^{07} $ & 0.350 \\
     765.845 &    306204 & e & 2.0 & &    436778 & o & 1.0 &$-$3.19 &  $7.39 \times 10^{06} $ & 0.054 \\
     766.181 &    295692 & e & 2.0 & &    426209 & o & 1.0 &$-$3.71 &  $2.20 \times 10^{06} $ & 0.274 \\
     766.279 &    296473 & e & 1.0 & &    426973 & o & 1.0 &$-$2.58 &  $3.03 \times 10^{07} $ & 0.498 \\
     766.439 &    304316 & e & 3.0 & &    434789 & o & 4.0 &$-$3.31 &  $5.56 \times 10^{06} $ & 0.010 \\
     766.678 &    296473 & e & 1.0 & &    426906 & o & 2.0 &$-$3.59 &  $2.94 \times 10^{06} $ & 0.143 \\
     767.320 &    327439 & e & 2.0 & &    457763 & o & 2.0 &$-$2.21 &  $7.06 \times 10^{07} $ & 0.274 \\
     767.462 &    328610 & e & 1.0 & &    458909 & o & 1.0 &$-$1.99 &  $1.15 \times 10^{08} $ & 0.189 \\
     767.916 &    306204 & e & 2.0 & &    436426 & o & 2.0 &$-$2.57 &  $3.06 \times 10^{07} $ & 0.071 \\
     768.119 &    295692 & e & 2.0 & &    425880 & o & 2.0 &$-$2.27 &  $6.07 \times 10^{07} $ & 0.266 \\
     768.514 &    328610 & e & 1.0 & &    458731 & o & 2.0 &$-$3.11 &  $8.79 \times 10^{06} $ & 0.009 \\
     768.722 &    353484 & e & 3.0 & &    483570 & o & 2.0 &$-$3.30 &  $5.63 \times 10^{06} $ & 0.025 \\
     769.082 &    323492 & e & 3.0 & &    453517 & o & 2.0 &$-$2.44 &  $4.06 \times 10^{07} $ & 0.125 \\
     769.401 &    294472 & e & 3.0 & &    424443 & o & 2.0 &$-$2.90 &  $1.43 \times 10^{07} $ & 0.109 \\
     772.410 &    306204 & e & 2.0 & &    435669 & o & 3.0 &$-$3.34 &  $5.09 \times 10^{06} $ & 0.027 \\
     772.630 &    325408 & e & 2.0 & &    454836 & o & 3.0 &$-$3.36 &  $4.86 \times 10^{06} $ & 0.081 \\
     772.652 &    327160 & e & 4.0 & &    456584 & o & 3.0 &$-$2.47 &  $3.78 \times 10^{07} $ & 0.060 \\
     772.723 &    290618 & e & 5.0 & &    420031 & o & 4.0 &$-$1.79 &  $1.80 \times 10^{08} $ & 0.394 \\
     772.755 &    296473 & e & 1.0 & &    425880 & o & 2.0 &$-$3.06 &  $9.77 \times 10^{06} $ & 0.165 \\
     772.781 &    295692 & e & 2.0 & &    425094 & o & 3.0 &$-$3.14 &  $8.02 \times 10^{06} $ & 0.112 \\
     773.120 &    301417 & e & 4.0 & &    430763 & o & 3.0 &$-$2.03 &  $1.03 \times 10^{08} $ & 0.267 \\
     774.275 &    328610 & e & 1.0 & &    457763 & o & 2.0 &$-$2.58 &  $2.93 \times 10^{07} $ & 0.080 \\
     774.323 &    327439 & e & 2.0 & &    456584 & o & 3.0 &$-$1.55 &  $3.10 \times 10^{08} $ & 0.143 \\
     776.079 &    292766 & e & 4.0 & &    421619 & o & 4.0 &$-$2.77 &  $1.88 \times 10^{07} $ & 0.059 \\
     776.690 &    295692 & e & 2.0 & &    424443 & o & 2.0 &$-$2.85 &  $1.58 \times 10^{07} $ & 0.137 \\
     776.692 &    330355 & e & 6.0 & &    459107 & o & 5.0 &$-$0.69 &  $2.24 \times 10^{09} $ & 0.527 \\
     777.198 &    359164 & e & 3.0 & &    487832 & o & 3.0 &$-$2.44 &  $4.01 \times 10^{07} $ & 0.459 \\
     777.436 &    301417 & e & 4.0 & &    430045 & o & 4.0 &$-$2.16 &  $7.69 \times 10^{07} $ & 0.340 \\
     777.710 &    292766 & e & 4.0 & &    421349 & o & 4.0 &$-$1.49 &  $3.58 \times 10^{08} $ & 0.529 \\
     777.792 &    304316 & e & 3.0 & &    432885 & o & 2.0 &$-$1.68 &  $2.34 \times 10^{08} $ & 0.426 \\
     778.074 &    301417 & e & 4.0 & &    429940 & o & 3.0 &$-$1.27 &  $5.85 \times 10^{08} $ & 0.574 \\
     778.728 &    294472 & e & 3.0 & &    422886 & o & 2.0 &$-$2.31 &  $5.40 \times 10^{07} $ & 0.269 \\
     778.828 &    327160 & e & 4.0 & &    455558 & o & 4.0 &$-$3.42 &  $4.18 \times 10^{06} $ & 0.008 \\
     779.719 &    331284 & e & 3.0 & &    459535 & o & 4.0 &$-$1.62 &  $2.62 \times 10^{08} $ & 0.425 \\
     780.123 &    330724 & e & 0.0 & &    458909 & o & 1.0 &$-$2.74 &  $1.99 \times 10^{07} $ & 0.072 \\
     780.421 &    338580 & e & 2.0 & &    466716 & o & 3.0 &$-$2.05 &  $9.89 \times 10^{07} $ & 0.387 \\
     780.586 &    325408 & e & 2.0 & &    453517 & o & 2.0 &$-$3.30 &  $5.53 \times 10^{06} $ & 0.023 \\
     780.732 &    304316 & e & 3.0 & &    432401 & o & 3.0 &$-$2.19 &  $6.99 \times 10^{07} $ & 0.285 \\
     780.832 &    316294 & e & 2.0 & &    444363 & o & 1.0 &$-$3.85 &  $1.54 \times 10^{06} $ & 0.003 \\
     780.843 &    331468 & e & 5.0 & &    459535 & o & 4.0 &$-$2.22 &  $6.55 \times 10^{07} $ & 0.353 \\
     781.176 &    295692 & e & 2.0 & &    423704 & o & 1.0 &$-$3.15 &  $7.78 \times 10^{06} $ & 0.144 \\
     781.429 &    296473 & e & 1.0 & &    424443 & o & 2.0 &$-$3.54 &  $3.20 \times 10^{06} $ & 0.036 \\
     781.897 &    295692 & e & 2.0 & &    423586 & o & 3.0 &$-$3.51 &  $3.34 \times 10^{06} $ & 0.056 \\
     782.884 &    331284 & e & 3.0 & &    459016 & o & 4.0 &$-$1.96 &  $1.19 \times 10^{08} $ & 0.185 \\
     783.229 &    327160 & e & 4.0 & &    454836 & o & 3.0 &$-$1.92 &  $1.30 \times 10^{08} $ & 0.223 \\
     783.464 &    331468 & e & 5.0 & &    459107 & o & 5.0 &$-$1.56 &  $2.98 \times 10^{08} $ & 0.623 \\
     784.018 &    331468 & e & 5.0 & &    459016 & o & 4.0 &$-$1.24 &  $6.19 \times 10^{08} $ & 0.313 \\
     784.638 &    331284 & e & 3.0 & &    458731 & o & 2.0 &$-$2.49 &  $3.56 \times 10^{07} $ & 0.089 \\
     784.947 &    327439 & e & 2.0 & &    454836 & o & 3.0 &$-$3.12 &  $8.11 \times 10^{06} $ & 0.079 \\
     785.766 &    292766 & e & 4.0 & &    420031 & o & 4.0 &$-$2.19 &  $6.95 \times 10^{07} $ & 0.167 \\
     785.971 &    296473 & e & 1.0 & &    423704 & o & 1.0 &$-$3.75 &  $1.94 \times 10^{06} $ & 0.036 \\
     786.196 &    295692 & e & 2.0 & &    422886 & o & 2.0 &$-$2.86 &  $1.49 \times 10^{07} $ & 0.082 \\
     786.489 &    294472 & e & 3.0 & &    421619 & o & 4.0 &$-$3.70 &  $2.15 \times 10^{06} $ & 0.011 \\
     786.612 &    304316 & e & 3.0 & &    431443 & o & 2.0 &$-$2.29 &  $5.58 \times 10^{07} $ & 0.224 \\
     786.791 &    331811 & e & 1.0 & &    458909 & o & 1.0 &$-$2.42 &  $4.04 \times 10^{07} $ & 0.066 \\
     787.832 &    359164 & e & 3.0 & &    486095 & o & 2.0 &$-$2.52 &  $3.29 \times 10^{07} $ & 0.383 \\
     787.897 &    331811 & e & 1.0 & &    458731 & o & 2.0 &$-$1.60 &  $2.66 \times 10^{08} $ & 0.338 \\
     788.138 &    331284 & e & 3.0 & &    458165 & o & 3.0 &$-$1.45 &  $3.81 \times 10^{08} $ & 0.472 \\
     788.155 &    317489 & e & 1.0 & &    444367 & o & 0.0 &$-$3.64 &  $2.48 \times 10^{06} $ & 0.019 \\
     788.165 &    294472 & e & 3.0 & &    421349 & o & 4.0 &$-$2.49 &  $3.49 \times 10^{07} $ & 0.302 \\
     788.504 &    292766 & e & 4.0 & &    419589 & o & 3.0 &$-$0.79 &  $1.74 \times 10^{09} $ & 0.535 \\
     790.644 &    331284 & e & 3.0 & &    457763 & o & 2.0 &$-$2.84 &  $1.56 \times 10^{07} $ & 0.060 \\
     790.840 &    304316 & e & 3.0 & &    430763 & o & 3.0 &$-$2.54 &  $3.09 \times 10^{07} $ & 0.138 \\
     791.209 &    333146 & e & 4.0 & &    459535 & o & 4.0 &$-$3.18 &  $7.07 \times 10^{06} $ & 0.092 \\
     792.358 &    306204 & e & 2.0 & &    432409 & o & 1.0 &$-$2.19 &  $6.83 \times 10^{07} $ & 0.302 \\
     792.412 &    306204 & e & 2.0 & &    432401 & o & 3.0 &$-$2.17 &  $7.16 \times 10^{07} $ & 0.173 \\
     792.868 &    296473 & e & 1.0 & &    422597 & o & 0.0 &$-$2.63 &  $2.48 \times 10^{07} $ & 0.581 \\
     792.994 &    301417 & e & 4.0 & &    427522 & o & 3.0 &$-$2.42 &  $4.06 \times 10^{07} $ & 0.155 \\
     793.159 &    327439 & e & 2.0 & &    453517 & o & 2.0 &$-$2.52 &  $3.16 \times 10^{07} $ & 0.095 \\
     793.763 &    301417 & e & 4.0 & &    427400 & o & 5.0 &$-$1.83 &  $1.57 \times 10^{08} $ & 0.239 \\
     793.900 &    333146 & e & 4.0 & &    459107 & o & 5.0 &$-$3.12 &  $8.12 \times 10^{06} $ & 0.114 \\
     793.954 &    331811 & e & 1.0 & &    457763 & o & 2.0 &$-$2.83 &  $1.56 \times 10^{07} $ & 0.025 \\
     794.154 &    316294 & e & 2.0 & &    442215 & o & 3.0 &$-$3.82 &  $1.60 \times 10^{06} $ & 0.004 \\
     794.469 &    333146 & e & 4.0 & &    459016 & o & 4.0 &$-$2.13 &  $7.89 \times 10^{07} $ & 0.290 \\
     794.536 &    317489 & e & 1.0 & &    443349 & o & 1.0 &$-$3.51 &  $3.29 \times 10^{06} $ & 0.020 \\
     794.992 &    333122 & e & 2.0 & &    458909 & o & 1.0 &$-$2.30 &  $5.25 \times 10^{07} $ & 0.102 \\
     795.244 &    301417 & e & 4.0 & &    427165 & o & 4.0 &$-$2.40 &  $4.18 \times 10^{07} $ & 0.100 \\
     795.357 &    304316 & e & 3.0 & &    430045 & o & 4.0 &$-$1.93 &  $1.24 \times 10^{08} $ & 0.295 \\
     795.615 &    301417 & e & 4.0 & &    427106 & o & 5.0 &$-$2.42 &  $4.03 \times 10^{07} $ & 0.034 \\
     796.025 &    304316 & e & 3.0 & &    429940 & o & 3.0 &$-$3.10 &  $8.47 \times 10^{06} $ & 0.011 \\
     796.121 &    333122 & e & 2.0 & &    458731 & o & 2.0 &$-$1.64 &  $2.45 \times 10^{08} $ & 0.169 \\
     798.082 &    331284 & e & 3.0 & &    456584 & o & 3.0 &$-$1.33 &  $4.90 \times 10^{08} $ & 0.213 \\
     798.281 &    306204 & e & 2.0 & &    431473 & o & 1.0 &$-$1.83 &  $1.55 \times 10^{08} $ & 0.420 \\
     798.471 &    306204 & e & 2.0 & &    431443 & o & 2.0 &$-$3.50 &  $3.29 \times 10^{06} $ & 0.014 \\
     798.598 &    301417 & e & 4.0 & &    426637 & o & 3.0 &$-$1.40 &  $4.10 \times 10^{08} $ & 0.474 \\
     799.253 &    294472 & e & 3.0 & &    419589 & o & 3.0 &$-$1.23 &  $6.17 \times 10^{08} $ & 0.573 \\
     799.724 &    333122 & e & 2.0 & &    458165 & o & 3.0 &$-$3.52 &  $3.15 \times 10^{06} $ & 0.003 \\
     799.828 &    320899 & e & 5.0 & &    445926 & o & 5.0 &$-$2.87 &  $1.41 \times 10^{07} $ & 0.005 \\
     799.879 &    333146 & e & 4.0 & &    458165 & o & 3.0 &$-$1.61 &  $2.59 \times 10^{08} $ & 0.433 \\
     800.242 &    315883 & e & 3.0 & &    440845 & o & 2.0 &$-$3.06 &  $9.07 \times 10^{06} $ & 0.031 \\
     800.593 &    328610 & e & 1.0 & &    453517 & o & 2.0 &$-$2.93 &  $1.23 \times 10^{07} $ & 0.032 \\
     801.053 &    295692 & e & 2.0 & &    420527 & o & 1.0 &$-$1.25 &  $5.86 \times 10^{08} $ & 0.605 \\
     801.950 &    294472 & e & 3.0 & &    419168 & o & 2.0 &$-$0.89 &  $1.33 \times 10^{09} $ & 0.587 \\
     802.305 &    333122 & e & 2.0 & &    457763 & o & 2.0 &$-$2.17 &  $6.97 \times 10^{07} $ & 0.094 \\
     802.666 &    304316 & e & 3.0 & &    428900 & o & 2.0 &$-$2.61 &  $2.54 \times 10^{07} $ & 0.291 \\
     802.827 &    306204 & e & 2.0 & &    430763 & o & 3.0 &$-$3.64 &  $2.39 \times 10^{06} $ & 0.012 \\
     802.887 &    316294 & e & 2.0 & &    440845 & o & 2.0 &$-$2.79 &  $1.67 \times 10^{07} $ & 0.033 \\
     803.820 &    359164 & e & 3.0 & &    483570 & o & 2.0 &$-$2.98 &  $1.08 \times 10^{07} $ & 0.033 \\
     803.885 &    306204 & e & 2.0 & &    430600 & o & 2.0 &$-$2.94 &  $1.20 \times 10^{07} $ & 0.057 \\
     804.674 &    331284 & e & 3.0 & &    455558 & o & 4.0 &$-$1.70 &  $2.06 \times 10^{08} $ & 0.411 \\
     805.228 &    301417 & e & 4.0 & &    425606 & o & 3.0 &$-$1.88 &  $1.37 \times 10^{08} $ & 0.083 \\
     805.871 &    331468 & e & 5.0 & &    455558 & o & 4.0 &$-$0.81 &  $1.60 \times 10^{09} $ & 0.546 \\
     806.095 &    296473 & e & 1.0 & &    420527 & o & 1.0 &$-$1.54 &  $2.94 \times 10^{08} $ & 0.606 \\
     807.122 &    295692 & e & 2.0 & &    419589 & o & 3.0 &$-$2.19 &  $6.57 \times 10^{07} $ & 0.402 \\
     807.556 &    306204 & e & 2.0 & &    430034 & o & 1.0 &$-$2.31 &  $4.99 \times 10^{07} $ & 0.294 \\
     808.171 &    306204 & e & 2.0 & &    429940 & o & 3.0 &$-$3.36 &  $4.48 \times 10^{06} $ & 0.029 \\
     808.558 &    301417 & e & 4.0 & &    425094 & o & 3.0 &$-$1.83 &  $1.49 \times 10^{08} $ & 0.419 \\
     809.372 &    331284 & e & 3.0 & &    454836 & o & 3.0 &$-$3.38 &  $4.27 \times 10^{06} $ & 0.024 \\
     809.872 &    295692 & e & 2.0 & &    419168 & o & 2.0 &$-$1.21 &  $6.25 \times 10^{08} $ & 0.638 \\
     809.965 &    333122 & e & 2.0 & &    456584 & o & 3.0 &$-$1.16 &  $7.11 \times 10^{08} $ & 0.366 \\
     810.124 &    333146 & e & 4.0 & &    456584 & o & 3.0 &$-$2.12 &  $7.73 \times 10^{07} $ & 0.216 \\
     811.648 &    304316 & e & 3.0 & &    427522 & o & 3.0 &$-$1.87 &  $1.37 \times 10^{08} $ & 0.521 \\
     811.841 &    301417 & e & 4.0 & &    424594 & o & 4.0 &$-$1.56 &  $2.82 \times 10^{08} $ & 0.538 \\
     811.873 &    296473 & e & 1.0 & &    419645 & o & 0.0 &$-$1.32 &  $4.86 \times 10^{08} $ & 0.649 \\
     814.247 &    336722 & e & 5.0 & &    459535 & o & 4.0 &$-$1.55 &  $2.86 \times 10^{08} $ & 0.448 \\
     815.026 &    296473 & e & 1.0 & &    419168 & o & 2.0 &$-$2.20 &  $6.36 \times 10^{07} $ & 0.528 \\
     815.728 &    304316 & e & 3.0 & &    426906 & o & 2.0 &$-$1.93 &  $1.17 \times 10^{08} $ & 0.157 \\
     816.917 &    333146 & e & 4.0 & &    455558 & o & 4.0 &$-$1.58 &  $2.64 \times 10^{08} $ & 0.634 \\
     817.097 &    336722 & e & 5.0 & &    459107 & o & 5.0 &$-$2.66 &  $2.17 \times 10^{07} $ & 0.364 \\
     817.520 &    304316 & e & 3.0 & &    426637 & o & 3.0 &$-$1.96 &  $1.09 \times 10^{08} $ & 0.480 \\
     817.559 &    295692 & e & 2.0 & &    418007 & o & 1.0 &$-$1.46 &  $3.52 \times 10^{08} $ & 0.497 \\
     817.700 &    336722 & e & 5.0 & &    459016 & o & 4.0 &$-$1.54 &  $2.89 \times 10^{08} $ & 0.455 \\
     818.106 &    331284 & e & 3.0 & &    453517 & o & 2.0 &$-$3.01 &  $9.90 \times 10^{06} $ & 0.032 \\
     818.522 &    336738 & e & 1.0 & &    458909 & o & 1.0 &$-$1.75 &  $1.76 \times 10^{08} $ & 0.401 \\
     818.542 &    301417 & e & 4.0 & &    423586 & o & 3.0 &$-$2.49 &  $3.24 \times 10^{07} $ & 0.051 \\
     819.719 &    336738 & e & 1.0 & &    458731 & o & 2.0 &$-$1.82 &  $1.50 \times 10^{08} $ & 0.335 \\
     821.018 &    315883 & e & 3.0 & &    437683 & o & 2.0 &$-$3.13 &  $7.29 \times 10^{06} $ & 0.044 \\
     821.595 &    333122 & e & 2.0 & &    454836 & o & 3.0 &$-$2.05 &  $8.86 \times 10^{07} $ & 0.178 \\
     821.650 &    331811 & e & 1.0 & &    453517 & o & 2.0 &$-$1.36 &  $4.26 \times 10^{08} $ & 0.597 \\
     821.760 &    333146 & e & 4.0 & &    454836 & o & 3.0 &$-$0.71 &  $1.92 \times 10^{09} $ & 0.621 \\
     822.611 &    304316 & e & 3.0 & &    425880 & o & 2.0 &$-$1.41 &  $3.82 \times 10^{08} $ & 0.451 \\
     822.812 &    296473 & e & 1.0 & &    418007 & o & 1.0 &$-$1.69 &  $2.05 \times 10^{08} $ & 0.549 \\
     823.802 &    316294 & e & 2.0 & &    437683 & o & 2.0 &$-$3.25 &  $5.47 \times 10^{06} $ & 0.019 \\
     824.279 &    306204 & e & 2.0 & &    427522 & o & 3.0 &$-$3.25 &  $5.55 \times 10^{06} $ & 0.021 \\
     824.284 &    316294 & e & 2.0 & &    437612 & o & 1.0 &$-$2.76 &  $1.70 \times 10^{07} $ & 0.027 \\
     824.469 &    304316 & e & 3.0 & &    425606 & o & 3.0 &$-$2.00 &  $9.89 \times 10^{07} $ & 0.097 \\
     826.277 &    336738 & e & 1.0 & &    457763 & o & 2.0 &$-$1.86 &  $1.36 \times 10^{08} $ & 0.258 \\
     827.960 &    304316 & e & 3.0 & &    425094 & o & 3.0 &$-$3.92 &  $1.18 \times 10^{06} $ & 0.007 \\
     828.022 &    306204 & e & 2.0 & &    426973 & o & 1.0 &$-$1.32 &  $4.67 \times 10^{08} $ & 0.609 \\
     828.487 &    306204 & e & 2.0 & &    426906 & o & 2.0 &$-$1.20 &  $6.17 \times 10^{08} $ & 0.471 \\
     829.985 &    316294 & e & 2.0 & &    436778 & o & 1.0 &$-$3.05 &  $8.72 \times 10^{06} $ & 0.008 \\
     830.336 &    306204 & e & 2.0 & &    426637 & o & 3.0 &$-$3.01 &  $9.54 \times 10^{06} $ & 0.430 \\
     830.597 &    333122 & e & 2.0 & &    453517 & o & 2.0 &$-$3.26 &  $5.37 \times 10^{06} $ & 0.006 \\
     831.050 &    338580 & e & 2.0 & &    458909 & o & 1.0 &$-$3.88 &  $1.27 \times 10^{06} $ & 0.005 \\
     831.403 &    304316 & e & 3.0 & &    424594 & o & 4.0 &$-$2.40 &  $3.85 \times 10^{07} $ & 0.502 \\
     831.575 &    321961 & e & 4.0 & &    442215 & o & 3.0 &$-$1.63 &  $2.27 \times 10^{08} $ & 0.392 \\
     831.626 &    320899 & e & 5.0 & &    441145 & o & 4.0 &$-$2.21 &  $5.91 \times 10^{07} $ & 0.091 \\
     831.934 &    301417 & e & 4.0 & &    421619 & o & 4.0 &$-$1.93 &  $1.12 \times 10^{08} $ & 0.209 \\
     832.284 &    338580 & e & 2.0 & &    458731 & o & 2.0 &$-$3.38 &  $4.07 \times 10^{06} $ & 0.007 \\
     832.419 &    316294 & e & 2.0 & &    436426 & o & 2.0 &$-$3.63 &  $2.28 \times 10^{06} $ & 0.011 \\
     832.448 &    304316 & e & 3.0 & &    424443 & o & 2.0 &$-$1.77 &  $1.63 \times 10^{08} $ & 0.377 \\
     833.294 &    306204 & e & 2.0 & &    426209 & o & 1.0 &$-$2.40 &  $3.80 \times 10^{07} $ & 0.415 \\
     833.809 &    301417 & e & 4.0 & &    421349 & o & 4.0 &$-$3.19 &  $6.12 \times 10^{06} $ & 0.075 \\
     834.823 &    315883 & e & 3.0 & &    435669 & o & 3.0 &$-$2.45 &  $3.41 \times 10^{07} $ & 0.031 \\
     835.588 &    306204 & e & 2.0 & &    425880 & o & 2.0 &$-$2.04 &  $8.73 \times 10^{07} $ & 0.295 \\
     837.506 &    306204 & e & 2.0 & &    425606 & o & 3.0 &$-$2.06 &  $8.34 \times 10^{07} $ & 0.133 \\
     837.702 &    316294 & e & 2.0 & &    435669 & o & 3.0 &$-$2.46 &  $3.27 \times 10^{07} $ & 0.016 \\
     838.296 &    317489 & e & 1.0 & &    436778 & o & 1.0 &$-$2.86 &  $1.33 \times 10^{07} $ & 0.020 \\
     838.432 &    304316 & e & 3.0 & &    423586 & o & 3.0 &$-$1.24 &  $5.50 \times 10^{08} $ & 0.354 \\
     839.035 &    321961 & e & 4.0 & &    441145 & o & 4.0 &$-$1.55 &  $2.69 \times 10^{08} $ & 0.218 \\
     839.045 &    338580 & e & 2.0 & &    457763 & o & 2.0 &$-$2.20 &  $5.99 \times 10^{07} $ & 0.140 \\
     839.353 &    320899 & e & 5.0 & &    440038 & o & 4.0 &$-$3.21 &  $5.85 \times 10^{06} $ & 0.012 \\
     840.656 &    325408 & e & 2.0 & &    444363 & o & 1.0 &$-$2.26 &  $5.22 \times 10^{07} $ & 0.019 \\
     840.779 &    317489 & e & 1.0 & &    436426 & o & 2.0 &$-$3.63 &  $2.19 \times 10^{06} $ & 0.014 \\
     840.997 &    315883 & e & 3.0 & &    434789 & o & 4.0 &$-$3.64 &  $2.16 \times 10^{06} $ & 0.003 \\
     841.108 &    306204 & e & 2.0 & &    425094 & o & 3.0 &$-$3.90 &  $1.17 \times 10^{06} $ & 0.032 \\
     841.499 &    336722 & e & 5.0 & &    455558 & o & 4.0 &$-$3.53 &  $2.79 \times 10^{06} $ & 0.004 \\
     841.516 &    325534 & e & 1.0 & &    444367 & o & 0.0 &$-$1.99 &  $9.59 \times 10^{07} $ & 0.082 \\
     841.548 &    325534 & e & 1.0 & &    444363 & o & 1.0 &$-$2.40 &  $3.69 \times 10^{07} $ & 0.023 \\
     841.990 &    327160 & e & 4.0 & &    445926 & o & 5.0 &$-$1.62 &  $2.27 \times 10^{08} $ & 0.146 \\
     842.299 &    323492 & e & 3.0 & &    442215 & o & 3.0 &$-$2.26 &  $5.17 \times 10^{07} $ & 0.442 \\
     843.076 &    301417 & e & 4.0 & &    420031 & o & 4.0 &$-$1.03 &  $8.72 \times 10^{08} $ & 0.315 \\
     843.378 &    304316 & e & 3.0 & &    422886 & o & 2.0 &$-$1.64 &  $2.18 \times 10^{08} $ & 0.323 \\
     843.801 &    301417 & e & 4.0 & &    419929 & o & 5.0 &$-$3.49 &  $3.03 \times 10^{06} $ & 0.003 \\
     845.740 &    306204 & e & 2.0 & &    424443 & o & 2.0 &$-$2.25 &  $5.31 \times 10^{07} $ & 0.203 \\
     846.229 &    301417 & e & 4.0 & &    419589 & o & 3.0 &$-$1.72 &  $1.77 \times 10^{08} $ & 0.211 \\
     846.736 &    320899 & e & 5.0 & &    438999 & o & 5.0 &$-$2.36 &  $4.11 \times 10^{07} $ & 0.012 \\
     846.901 &    321961 & e & 4.0 & &    440038 & o & 4.0 &$-$1.88 &  $1.25 \times 10^{08} $ & 0.035 \\
     847.256 &    326335 & e & 0.0 & &    444363 & o & 1.0 &$-$2.53 &  $2.70 \times 10^{07} $ & 0.027 \\
     847.426 &    338580 & e & 2.0 & &    456584 & o & 3.0 &$-$1.33 &  $4.35 \times 10^{08} $ & 0.626 \\
     847.886 &    325408 & e & 2.0 & &    443349 & o & 1.0 &$-$1.93 &  $1.08 \times 10^{08} $ & 0.065 \\
     848.793 &    325534 & e & 1.0 & &    443349 & o & 1.0 &$-$2.49 &  $2.99 \times 10^{07} $ & 0.012 \\
     849.954 &    323492 & e & 3.0 & &    441145 & o & 4.0 &$-$2.18 &  $6.10 \times 10^{07} $ & 0.871 \\
     851.062 &    306204 & e & 2.0 & &    423704 & o & 1.0 &$-$2.48 &  $3.08 \times 10^{07} $ & 0.179 \\
     851.863 &    320899 & e & 5.0 & &    438289 & o & 6.0 &$-$1.36 &  $4.06 \times 10^{08} $ & 0.391 \\
     851.918 &    306204 & e & 2.0 & &    423586 & o & 3.0 &$-$1.93 &  $1.09 \times 10^{08} $ & 0.462 \\
     852.129 &    323492 & e & 3.0 & &    440845 & o & 2.0 &$-$3.38 &  $3.85 \times 10^{06} $ & 0.238 \\
     852.489 &    304316 & e & 3.0 & &    421619 & o & 4.0 &$-$3.38 &  $3.83 \times 10^{06} $ & 0.012 \\
     853.962 &    317489 & e & 1.0 & &    434590 & o & 0.0 &$-$2.67 &  $1.99 \times 10^{07} $ & 0.272 \\
     854.419 &    321961 & e & 4.0 & &    438999 & o & 5.0 &$-$1.56 &  $2.51 \times 10^{08} $ & 0.298 \\
     854.458 &    304316 & e & 3.0 & &    421349 & o & 4.0 &$-$3.27 &  $4.93 \times 10^{06} $ & 0.057 \\
     854.600 &    326335 & e & 0.0 & &    443349 & o & 1.0 &$-$1.62 &  $2.19 \times 10^{08} $ & 0.253 \\
     854.686 &    315883 & e & 3.0 & &    432885 & o & 2.0 &$-$3.10 &  $7.34 \times 10^{06} $ & 0.038 \\
     855.257 &    327439 & e & 2.0 & &    444363 & o & 1.0 &$-$1.65 &  $2.04 \times 10^{08} $ & 0.042 \\
     856.117 &    325408 & e & 2.0 & &    442215 & o & 3.0 &$-$3.00 &  $8.99 \times 10^{06} $ & 0.008 \\
     856.317 &    336738 & e & 1.0 & &    453517 & o & 2.0 &$-$2.54 &  $2.62 \times 10^{07} $ & 0.044 \\
     857.024 &    306204 & e & 2.0 & &    422886 & o & 2.0 &$-$2.34 &  $4.25 \times 10^{07} $ & 0.207 \\
     857.704 &    316294 & e & 2.0 & &    432885 & o & 2.0 &$-$3.16 &  $6.38 \times 10^{06} $ & 0.006 \\
     858.027 &    323492 & e & 3.0 & &    440038 & o & 4.0 &$-$1.84 &  $1.33 \times 10^{08} $ & 0.274 \\
     858.238 &    315883 & e & 3.0 & &    432401 & o & 3.0 &$-$2.96 &  $1.00 \times 10^{07} $ & 0.089 \\
     860.166 &    338580 & e & 2.0 & &    454836 & o & 3.0 &$-$1.93 &  $1.07 \times 10^{08} $ & 0.325 \\
     861.216 &    316294 & e & 2.0 & &    432409 & o & 1.0 &$-$3.67 &  $1.91 \times 10^{06} $ & 0.014 \\
     861.280 &    316294 & e & 2.0 & &    432401 & o & 3.0 &$-$3.06 &  $7.80 \times 10^{06} $ & 0.067 \\
     862.741 &    327439 & e & 2.0 & &    443349 & o & 1.0 &$-$1.74 &  $1.61 \times 10^{08} $ & 0.057 \\
     863.873 &    328610 & e & 1.0 & &    444367 & o & 0.0 &$-$2.45 &  $3.16 \times 10^{07} $ & 0.017 \\
     863.907 &    328610 & e & 1.0 & &    444363 & o & 1.0 &$-$3.63 &  $2.07 \times 10^{06} $ & 0.001 \\
     864.191 &    304316 & e & 3.0 & &    420031 & o & 4.0 &$-$1.83 &  $1.32 \times 10^{08} $ & 0.438 \\
     865.273 &    330355 & e & 6.0 & &    445926 & o & 5.0 &$-$1.58 &  $2.36 \times 10^{08} $ & 0.827 \\
     865.349 &    315883 & e & 3.0 & &    431443 & o & 2.0 &$-$2.38 &  $3.71 \times 10^{07} $ & 0.057 \\
     866.275 &    325408 & e & 2.0 & &    440845 & o & 2.0 &$-$2.70 &  $1.75 \times 10^{07} $ & 0.004 \\
     866.582 &    317489 & e & 1.0 & &    432885 & o & 2.0 &$-$3.01 &  $8.82 \times 10^{06} $ & 0.007 \\
     867.222 &    325534 & e & 1.0 & &    440845 & o & 2.0 &$-$1.62 &  $2.10 \times 10^{08} $ & 0.081 \\
     867.505 &    304316 & e & 3.0 & &    419589 & o & 3.0 &$-$2.12 &  $6.63 \times 10^{07} $ & 0.326 \\
     868.218 &    316294 & e & 2.0 & &    431473 & o & 1.0 &$-$3.72 &  $1.68 \times 10^{06} $ & 0.007 \\
     869.150 &    327160 & e & 4.0 & &    442215 & o & 3.0 &$-$0.58 &  $2.34 \times 10^{09} $ & 0.591 \\
     870.038 &    338580 & e & 2.0 & &    453517 & o & 2.0 &$-$1.94 &  $1.02 \times 10^{08} $ & 0.215 \\
     870.168 &    317489 & e & 1.0 & &    432409 & o & 1.0 &$-$1.91 &  $1.08 \times 10^{08} $ & 0.327 \\
     870.468 &    315883 & e & 3.0 & &    430763 & o & 3.0 &$-$1.51 &  $2.73 \times 10^{08} $ & 0.085 \\
     870.683 &    304316 & e & 3.0 & &    419168 & o & 2.0 &$-$1.81 &  $1.35 \times 10^{08} $ & 0.238 \\
     871.265 &    327439 & e & 2.0 & &    442215 & o & 3.0 &$-$2.15 &  $6.16 \times 10^{07} $ & 0.016 \\
     871.544 &    328610 & e & 1.0 & &    443349 & o & 1.0 &$-$2.28 &  $4.57 \times 10^{07} $ & 0.027 \\
     871.712 &    315883 & e & 3.0 & &    430600 & o & 2.0 &$-$3.34 &  $4.06 \times 10^{06} $ & 0.031 \\
     873.598 &    316294 & e & 2.0 & &    430763 & o & 3.0 &$-$1.44 &  $3.19 \times 10^{08} $ & 0.057 \\
     873.687 &    331468 & e & 5.0 & &    445926 & o & 5.0 &$-$2.00 &  $8.72 \times 10^{07} $ & 0.012 \\
     874.709 &    306204 & e & 2.0 & &    420527 & o & 1.0 &$-$2.08 &  $7.25 \times 10^{07} $ & 0.331 \\
     874.851 &    316294 & e & 2.0 & &    430600 & o & 2.0 &$-$1.78 &  $1.45 \times 10^{08} $ & 0.165 \\
     875.727 &    323492 & e & 3.0 & &    437683 & o & 2.0 &$-$2.84 &  $1.26 \times 10^{07} $ & 0.332 \\
     875.944 &    315883 & e & 3.0 & &    430045 & o & 4.0 &$-$3.66 &  $1.90 \times 10^{06} $ & 0.358 \\
     876.754 &    315883 & e & 3.0 & &    429940 & o & 3.0 &$-$2.45 &  $3.10 \times 10^{07} $ & 0.096 \\
     877.303 &    327160 & e & 4.0 & &    441145 & o & 4.0 &$-$0.10 &  $6.84 \times 10^{09} $ & 0.735 \\
     877.316 &    317489 & e & 1.0 & &    431473 & o & 1.0 &$-$1.89 &  $1.11 \times 10^{08} $ & 0.336 \\
     877.546 &    317489 & e & 1.0 & &    431443 & o & 2.0 &$-$2.02 &  $8.31 \times 10^{07} $ & 0.069 \\
     877.664 &    320899 & e & 5.0 & &    434838 & o & 6.0 &$-$2.49 &  $2.84 \times 10^{07} $ & 0.005 \\
     878.037 &    320899 & e & 5.0 & &    434789 & o & 4.0 &$-$2.15 &  $6.06 \times 10^{07} $ & 0.270 \\
     879.200 &    316294 & e & 2.0 & &    430034 & o & 1.0 &$-$1.95 &  $9.59 \times 10^{07} $ & 0.154 \\
     879.447 &    321961 & e & 4.0 & &    435669 & o & 3.0 &$-$1.56 &  $2.40 \times 10^{08} $ & 0.273 \\
     879.929 &    316294 & e & 2.0 & &    429940 & o & 3.0 &$-$2.88 &  $1.13 \times 10^{07} $ & 0.018 \\
     880.302 &    353118 & e & 2.0 & &    466716 & o & 3.0 &$-$1.63 &  $2.01 \times 10^{08} $ & 0.488 \\
     881.788 &    327439 & e & 2.0 & &    440845 & o & 2.0 &$-$0.65 &  $1.89 \times 10^{09} $ & 0.319 \\
     881.950 &    306204 & e & 2.0 & &    419589 & o & 3.0 &$-$3.26 &  $4.71 \times 10^{06} $ & 0.197 \\
     883.934 &    386737 & e & 2.0 & &    499867 & o & 3.0 &$-$0.61 &  $2.10 \times 10^{09} $ & 0.633 \\
     884.090 &    317489 & e & 1.0 & &    430600 & o & 2.0 &$-$1.83 &  $1.27 \times 10^{08} $ & 0.162 \\
     884.783 &    292766 & e & 4.0 & &    405788 & o & 3.0 &$-$3.37 &  $3.63 \times 10^{06} $ & 0.031 \\
     884.817 &    315883 & e & 3.0 & &    428900 & o & 2.0 &$-$1.07 &  $7.32 \times 10^{08} $ & 0.508 \\
     884.856 &    290618 & e & 5.0 & &    403631 & o & 4.0 &$-$3.10 &  $6.79 \times 10^{06} $ & 0.173 \\
     885.235 &    306204 & e & 2.0 & &    419168 & o & 2.0 &$-$2.27 &  $4.56 \times 10^{07} $ & 0.254 \\
     885.471 &    323492 & e & 3.0 & &    436426 & o & 2.0 &$-$2.65 &  $1.93 \times 10^{07} $ & 0.347 \\
     885.907 &    327160 & e & 4.0 & &    440038 & o & 4.0 &$-$1.06 &  $7.37 \times 10^{08} $ & 0.185 \\
     886.301 &    321961 & e & 4.0 & &    434789 & o & 4.0 &$-$2.38 &  $3.55 \times 10^{07} $ & 0.425 \\
     886.684 &    333146 & e & 4.0 & &    445926 & o & 5.0 &$-$1.00 &  $8.56 \times 10^{08} $ & 0.731 \\
     887.753 &    386277 & e & 1.0 & &    498921 & o & 2.0 &$-$3.08 &  $7.08 \times 10^{06} $ & 0.008 \\
     887.909 &    330724 & e & 0.0 & &    443349 & o & 1.0 &$-$1.84 &  $1.21 \times 10^{08} $ & 0.157 \\
     888.051 &    316294 & e & 2.0 & &    428900 & o & 2.0 &$-$2.35 &  $3.75 \times 10^{07} $ & 0.052 \\
     888.138 &    354120 & e & 4.0 & &    466716 & o & 3.0 &$-$1.26 &  $4.68 \times 10^{08} $ & 0.614 \\
     888.441 &    331811 & e & 1.0 & &    444367 & o & 0.0 &$-$0.90 &  $1.05 \times 10^{09} $ & 0.434 \\
     888.477 &    331811 & e & 1.0 & &    444363 & o & 1.0 &$-$1.49 &  $2.72 \times 10^{08} $ & 0.149 \\
     888.532 &    317489 & e & 1.0 & &    430034 & o & 1.0 &$-$1.75 &  $1.52 \times 10^{08} $ & 0.207 \\
     889.903 &    294472 & e & 3.0 & &    406844 & o & 2.0 &$-$1.67 &  $1.80 \times 10^{08} $ & 0.240 \\
     889.977 &    295692 & e & 2.0 & &    408054 & o & 1.0 &$-$1.85 &  $1.21 \times 10^{08} $ & 0.380 \\
     890.059 &    292766 & e & 4.0 & &    405118 & o & 3.0 &$-$1.41 &  $3.32 \times 10^{08} $ & 0.411 \\
     890.673 &    325408 & e & 2.0 & &    437683 & o & 2.0 &$-$3.38 &  $3.46 \times 10^{06} $ & 0.002 \\
     890.975 &    387631 & e & 3.0 & &    499867 & o & 3.0 &$ $0.23 &  $1.44 \times 10^{10} $ & 0.754 \\
     890.985 &    328610 & e & 1.0 & &    440845 & o & 2.0 &$-$1.52 &  $2.49 \times 10^{08} $ & 0.146 \\
     891.124 &    294472 & e & 3.0 & &    406690 & o & 2.0 &$-$3.24 &  $4.76 \times 10^{06} $ & 0.184 \\
     891.237 &    325408 & e & 2.0 & &    437612 & o & 1.0 &$-$2.94 &  $9.79 \times 10^{06} $ & 0.004 \\
     891.393 &    386737 & e & 2.0 & &    498921 & o & 2.0 &$-$1.02 &  $8.03 \times 10^{08} $ & 0.251 \\
     891.451 &    323492 & e & 3.0 & &    435669 & o & 3.0 &$-$2.23 &  $4.93 \times 10^{07} $ & 0.281 \\
     891.675 &    325534 & e & 1.0 & &    437683 & o & 2.0 &$-$1.31 &  $4.09 \times 10^{08} $ & 0.099 \\
     892.240 &    325534 & e & 1.0 & &    437612 & o & 1.0 &$-$2.00 &  $8.32 \times 10^{07} $ & 0.017 \\
     894.136 &    327160 & e & 4.0 & &    438999 & o & 5.0 &$-$2.31 &  $4.13 \times 10^{07} $ & 0.083 \\
     895.744 &    315883 & e & 3.0 & &    427522 & o & 3.0 &$-$1.43 &  $3.10 \times 10^{08} $ & 0.736 \\
     895.922 &    386277 & e & 1.0 & &    497894 & o & 2.0 &$-$0.48 &  $2.73 \times 10^{09} $ & 0.835 \\
     896.205 &    296473 & e & 1.0 & &    408054 & o & 1.0 &$-$1.68 &  $1.73 \times 10^{08} $ & 0.640 \\
     896.557 &    331811 & e & 1.0 & &    443349 & o & 1.0 &$-$2.33 &  $3.82 \times 10^{07} $ & 0.010 \\
     897.573 &    317489 & e & 1.0 & &    428900 & o & 2.0 &$-$1.02 &  $7.91 \times 10^{08} $ & 0.399 \\
     897.905 &    325408 & e & 2.0 & &    436778 & o & 1.0 &$-$2.07 &  $7.09 \times 10^{07} $ & 0.021 \\
     898.340 &    294472 & e & 3.0 & &    405788 & o & 3.0 &$-$1.92 &  $9.97 \times 10^{07} $ & 0.167 \\
     898.494 &    323492 & e & 3.0 & &    434789 & o & 4.0 &$-$3.46 &  $2.86 \times 10^{06} $ & 0.285 \\
     898.553 &    387631 & e & 3.0 & &    498921 & o & 2.0 &$-$2.99 &  $8.43 \times 10^{06} $ & 0.009 \\
     898.616 &    315883 & e & 3.0 & &    427165 & o & 4.0 &$-$3.84 &  $1.20 \times 10^{06} $ & 0.503 \\
     898.658 &    326335 & e & 0.0 & &    437612 & o & 1.0 &$-$1.91 &  $1.02 \times 10^{08} $ & 0.061 \\
     898.923 &    325534 & e & 1.0 & &    436778 & o & 1.0 &$-$0.78 &  $1.37 \times 10^{09} $ & 0.329 \\
     898.948 &    333122 & e & 2.0 & &    444363 & o & 1.0 &$-$1.76 &  $1.45 \times 10^{08} $ & 0.023 \\
     899.059 &    316294 & e & 2.0 & &    427522 & o & 3.0 &$-$1.88 &  $1.10 \times 10^{08} $ & 0.359 \\
     899.630 &    386737 & e & 2.0 & &    497894 & o & 2.0 &$-$0.02 &  $7.90 \times 10^{09} $ & 0.673 \\
     899.669 &    295692 & e & 2.0 & &    406844 & o & 2.0 &$-$2.01 &  $8.01 \times 10^{07} $ & 0.126 \\
     900.469 &    386277 & e & 1.0 & &    497330 & o & 1.0 &$-$0.19 &  $5.26 \times 10^{09} $ & 0.817 \\
     900.716 &    315883 & e & 3.0 & &    426906 & o & 2.0 &$-$3.87 &  $1.10 \times 10^{06} $ & 0.153 \\
     900.755 &    325408 & e & 2.0 & &    436426 & o & 2.0 &$-$2.33 &  $3.88 \times 10^{07} $ & 0.017 \\
     901.461 &    331284 & e & 3.0 & &    442215 & o & 3.0 &$-$1.41 &  $3.19 \times 10^{08} $ & 0.720 \\
     901.779 &    325534 & e & 1.0 & &    436426 & o & 2.0 &$-$1.91 &  $9.94 \times 10^{07} $ & 0.033 \\
     902.001 &    292766 & e & 4.0 & &    403631 & o & 4.0 &$-$1.31 &  $4.03 \times 10^{08} $ & 0.450 \\
     902.901 &    315883 & e & 3.0 & &    426637 & o & 3.0 &$-$0.23 &  $4.86 \times 10^{09} $ & 0.797 \\
     903.513 &    316294 & e & 2.0 & &    426973 & o & 1.0 &$-$2.19 &  $5.32 \times 10^{07} $ & 0.050 \\
     903.779 &    294472 & e & 3.0 & &    405118 & o & 3.0 &$-$2.30 &  $4.15 \times 10^{07} $ & 0.060 \\
     903.901 &    292766 & e & 4.0 & &    403398 & o & 3.0 &$-$2.62 &  $1.98 \times 10^{07} $ & 0.019 \\
     903.994 &    317489 & e & 1.0 & &    428109 & o & 0.0 &$-$2.09 &  $6.74 \times 10^{07} $ & 0.315 \\
     904.214 &    386737 & e & 2.0 & &    497330 & o & 1.0 &$-$0.90 &  $1.02 \times 10^{09} $ & 0.367 \\
     904.964 &    290618 & e & 5.0 & &    401120 & o & 4.0 &$-$1.09 &  $6.59 \times 10^{08} $ & 0.520 \\
     905.439 &    326335 & e & 0.0 & &    436778 & o & 1.0 &$-$1.09 &  $6.63 \times 10^{08} $ & 0.398 \\
     905.471 &    321961 & e & 4.0 & &    432401 & o & 3.0 &$-$2.24 &  $4.65 \times 10^{07} $ & 0.014 \\
     906.034 &    296473 & e & 1.0 & &    406844 & o & 2.0 &$-$1.60 &  $2.05 \times 10^{08} $ & 0.733 \\
     906.269 &    316294 & e & 2.0 & &    426637 & o & 3.0 &$-$1.00 &  $8.13 \times 10^{08} $ & 0.171 \\
     906.924 &    387631 & e & 3.0 & &    497894 & o & 2.0 &$-$0.95 &  $9.16 \times 10^{08} $ & 0.295 \\
     906.944 &    325408 & e & 2.0 & &    435669 & o & 3.0 &$-$2.24 &  $4.70 \times 10^{07} $ & 0.013 \\
     907.080 &    327439 & e & 2.0 & &    437683 & o & 2.0 &$-$0.58 &  $2.09 \times 10^{09} $ & 0.644 \\
     907.220 &    333122 & e & 2.0 & &    443349 & o & 1.0 &$-$0.39 &  $3.31 \times 10^{09} $ & 0.584 \\
     907.300 &    296473 & e & 1.0 & &    406690 & o & 2.0 &$-$2.85 &  $1.15 \times 10^{07} $ & 0.672 \\
     907.665 &    327439 & e & 2.0 & &    437612 & o & 1.0 &$-$0.87 &  $1.10 \times 10^{09} $ & 0.280 \\
     908.293 &    295692 & e & 2.0 & &    405788 & o & 3.0 &$-$1.25 &  $4.57 \times 10^{08} $ & 0.326 \\
     909.115 &    315883 & e & 3.0 & &    425880 & o & 2.0 &$-$1.04 &  $7.42 \times 10^{08} $ & 0.173 \\
     909.795 &    316294 & e & 2.0 & &    426209 & o & 1.0 &$-$0.45 &  $2.83 \times 10^{09} $ & 0.672 \\
     909.796 &    290618 & e & 5.0 & &    400533 & o & 5.0 &$-$0.96 &  $8.78 \times 10^{08} $ & 0.924 \\
     910.235 &    331284 & e & 3.0 & &    441145 & o & 4.0 &$-$3.97 &  $8.63 \times 10^{05} $ & 0.364 \\
     911.385 &    315883 & e & 3.0 & &    425606 & o & 3.0 &$-$0.97 &  $8.68 \times 10^{08} $ & 0.772 \\
     911.768 &    331468 & e & 5.0 & &    441145 & o & 4.0 &$-$0.86 &  $1.10 \times 10^{09} $ & 0.734 \\
     912.479 &    295692 & e & 2.0 & &    405283 & o & 2.0 &$-$1.70 &  $1.59 \times 10^{08} $ & 0.249 \\
     912.529 &    316294 & e & 2.0 & &    425880 & o & 2.0 &$-$2.71 &  $1.55 \times 10^{07} $ & 0.004 \\
     912.730 &    331284 & e & 3.0 & &    440845 & o & 2.0 &$-$0.28 &  $4.23 \times 10^{09} $ & 0.715 \\
     913.370 &    317489 & e & 1.0 & &    426973 & o & 1.0 &$-$1.33 &  $3.75 \times 10^{08} $ & 0.238 \\
     913.854 &    295692 & e & 2.0 & &    405118 & o & 3.0 &$-$1.79 &  $1.32 \times 10^{08} $ & 0.559 \\
     913.967 &    320899 & e & 5.0 & &    430312 & o & 5.0 &$-$2.04 &  $7.36 \times 10^{07} $ & 0.171 \\
     914.136 &    323492 & e & 3.0 & &    432885 & o & 2.0 &$-$2.64 &  $1.85 \times 10^{07} $ & 0.365 \\
     914.583 &    327439 & e & 2.0 & &    436778 & o & 1.0 &$-$0.76 &  $1.39 \times 10^{09} $ & 0.258 \\
     914.817 &    316294 & e & 2.0 & &    425606 & o & 3.0 &$-$1.27 &  $4.27 \times 10^{08} $ & 0.465 \\
     915.653 &    315883 & e & 3.0 & &    425094 & o & 3.0 &$-$0.56 &  $2.20 \times 10^{09} $ & 0.189 \\
     915.720 &    336722 & e & 5.0 & &    445926 & o & 5.0 &$ $0.50 &  $2.51 \times 10^{10} $ & 0.804 \\
     916.095 &    294472 & e & 3.0 & &    403631 & o & 4.0 &$-$0.82 &  $1.21 \times 10^{09} $ & 0.311 \\
     916.200 &    320899 & e & 5.0 & &    430045 & o & 4.0 &$-$2.04 &  $7.34 \times 10^{07} $ & 0.019 \\
     916.816 &    328610 & e & 1.0 & &    437683 & o & 2.0 &$-$1.45 &  $2.78 \times 10^{08} $ & 0.147 \\
     916.855 &    333146 & e & 4.0 & &    442215 & o & 3.0 &$-$1.16 &  $5.51 \times 10^{08} $ & 0.801 \\
     916.962 &    325534 & e & 1.0 & &    434590 & o & 0.0 &$-$1.59 &  $2.04 \times 10^{08} $ & 0.086 \\
     917.143 &    331811 & e & 1.0 & &    440845 & o & 2.0 &$-$1.06 &  $6.91 \times 10^{08} $ & 0.305 \\
     917.414 &    328610 & e & 1.0 & &    437612 & o & 1.0 &$-$2.03 &  $7.43 \times 10^{07} $ & 0.021 \\
     917.539 &    327439 & e & 2.0 & &    436426 & o & 2.0 &$-$2.36 &  $3.47 \times 10^{07} $ & 0.010 \\
     918.054 &    294472 & e & 3.0 & &    403398 & o & 3.0 &$-$1.57 &  $2.15 \times 10^{08} $ & 0.133 \\
     918.200 &    323492 & e & 3.0 & &    432401 & o & 3.0 &$-$1.31 &  $3.89 \times 10^{08} $ & 0.322 \\
     919.027 &    296473 & e & 1.0 & &    405283 & o & 2.0 &$-$1.25 &  $4.44 \times 10^{08} $ & 0.755 \\
     919.095 &    321961 & e & 4.0 & &    430763 & o & 3.0 &$-$2.10 &  $6.27 \times 10^{07} $ & 0.320 \\
     919.117 &    316294 & e & 2.0 & &    425094 & o & 3.0 &$ $0.05 &  $8.89 \times 10^{09} $ & 0.824 \\
     919.791 &    317489 & e & 1.0 & &    426209 & o & 1.0 &$-$0.79 &  $1.28 \times 10^{09} $ & 0.675 \\
     919.866 &    315883 & e & 3.0 & &    424594 & o & 4.0 &$-$2.20 &  $5.02 \times 10^{07} $ & 0.765 \\
     920.437 &    330355 & e & 6.0 & &    438999 & o & 5.0 &$-$2.87 &  $1.07 \times 10^{07} $ & 0.003 \\
     921.065 &    331468 & e & 5.0 & &    440038 & o & 4.0 &$-$1.60 &  $1.96 \times 10^{08} $ & 0.070 \\
     921.145 &    315883 & e & 3.0 & &    424443 & o & 2.0 &$-$0.64 &  $1.81 \times 10^{09} $ & 0.412 \\
     921.583 &    327160 & e & 4.0 & &    435669 & o & 3.0 &$-$0.84 &  $1.13 \times 10^{09} $ & 0.360 \\
     922.586 &    317489 & e & 1.0 & &    425880 & o & 2.0 &$-$0.31 &  $3.81 \times 10^{09} $ & 0.625 \\
     922.905 &    292766 & e & 4.0 & &    401120 & o & 4.0 &$-$1.86 &  $1.08 \times 10^{08} $ & 0.033 \\
     922.925 &    321961 & e & 4.0 & &    430312 & o & 5.0 &$-$2.28 &  $4.09 \times 10^{07} $ & 0.008 \\
     923.962 &    327439 & e & 2.0 & &    435669 & o & 3.0 &$-$1.38 &  $3.27 \times 10^{08} $ & 0.045 \\
     924.481 &    328610 & e & 1.0 & &    436778 & o & 1.0 &$-$0.67 &  $1.68 \times 10^{09} $ & 0.391 \\
     924.651 &    316294 & e & 2.0 & &    424443 & o & 2.0 &$-$0.93 &  $9.16 \times 10^{08} $ & 0.299 \\
     925.201 &    321961 & e & 4.0 & &    430045 & o & 4.0 &$-$1.74 &  $1.43 \times 10^{08} $ & 0.092 \\
     925.933 &    333146 & e & 4.0 & &    441145 & o & 4.0 &$-$0.97 &  $8.26 \times 10^{08} $ & 0.734 \\
     926.105 &    321961 & e & 4.0 & &    429940 & o & 3.0 &$-$3.43 &  $2.91 \times 10^{06} $ & 0.007 \\
     926.344 &    323492 & e & 3.0 & &    431443 & o & 2.0 &$-$3.18 &  $5.16 \times 10^{06} $ & 0.143 \\
     926.499 &    330355 & e & 6.0 & &    438289 & o & 6.0 &$ $0.55 &  $2.74 \times 10^{10} $ & 0.797 \\
     927.502 &    328610 & e & 1.0 & &    436426 & o & 2.0 &$-$1.67 &  $1.67 \times 10^{08} $ & 0.057 \\
     927.931 &    292766 & e & 4.0 & &    400533 & o & 5.0 &$-$0.36 &  $3.40 \times 10^{09} $ & 0.365 \\
     928.305 &    333122 & e & 2.0 & &    440845 & o & 2.0 &$-$0.67 &  $1.67 \times 10^{09} $ & 0.345 \\
     928.452 &    295692 & e & 2.0 & &    403398 & o & 3.0 &$-$1.17 &  $5.20 \times 10^{08} $ & 0.514 \\
     928.478 &    315883 & e & 3.0 & &    423586 & o & 3.0 &$-$1.64 &  $1.77 \times 10^{08} $ & 0.729 \\
     929.112 &    336738 & e & 1.0 & &    444367 & o & 0.0 &$-$0.77 &  $1.29 \times 10^{09} $ & 0.715 \\
     929.152 &    336738 & e & 1.0 & &    444363 & o & 1.0 &$-$1.07 &  $6.55 \times 10^{08} $ & 0.592 \\
     929.259 &    320899 & e & 5.0 & &    428511 & o & 6.0 &$-$1.76 &  $1.34 \times 10^{08} $ & 0.035 \\
     929.791 &    359164 & e & 3.0 & &    466716 & o & 3.0 &$ $0.30 &  $1.55 \times 10^{10} $ & 0.848 \\
     929.964 &    331468 & e & 5.0 & &    438999 & o & 5.0 &$ $0.48 &  $2.35 \times 10^{10} $ & 0.800 \\
     930.435 &    325408 & e & 2.0 & &    432885 & o & 2.0 &$-$1.74 &  $1.42 \times 10^{08} $ & 0.074 \\
     931.016 &    316294 & e & 2.0 & &    423704 & o & 1.0 &$-$1.03 &  $7.23 \times 10^{08} $ & 0.263 \\
     931.528 &    325534 & e & 1.0 & &    432885 & o & 2.0 &$-$2.69 &  $1.59 \times 10^{07} $ & 0.003 \\
     931.960 &    392567 & e & 2.0 & &    499867 & o & 3.0 &$-$0.87 &  $1.05 \times 10^{09} $ & 0.888 \\
     932.040 &    316294 & e & 2.0 & &    423586 & o & 3.0 &$-$3.74 &  $1.42 \times 10^{06} $ & 0.005 \\
     932.213 &    323492 & e & 3.0 & &    430763 & o & 3.0 &$-$2.50 &  $2.45 \times 10^{07} $ & 0.448 \\
     933.640 &    323492 & e & 3.0 & &    430600 & o & 2.0 &$-$3.71 &  $1.48 \times 10^{06} $ & 0.129 \\
     934.547 &    315883 & e & 3.0 & &    422886 & o & 2.0 &$-$1.54 &  $2.25 \times 10^{08} $ & 0.166 \\
     934.570 &    325408 & e & 2.0 & &    432409 & o & 1.0 &$-$1.66 &  $1.68 \times 10^{08} $ & 0.062 \\
     934.978 &    317489 & e & 1.0 & &    424443 & o & 2.0 &$-$0.51 &  $2.37 \times 10^{09} $ & 0.380 \\
     935.522 &    333146 & e & 4.0 & &    440038 & o & 4.0 &$ $0.41 &  $1.95 \times 10^{10} $ & 0.869 \\
     935.564 &    330724 & e & 0.0 & &    437612 & o & 1.0 &$-$0.99 &  $7.84 \times 10^{08} $ & 0.519 \\
     935.673 &    325534 & e & 1.0 & &    432409 & o & 1.0 &$-$2.94 &  $8.74 \times 10^{06} $ & 0.001 \\
     936.152 &    331468 & e & 5.0 & &    438289 & o & 6.0 &$-$0.43 &  $2.81 \times 10^{09} $ & 0.785 \\
     936.960 &    386737 & e & 2.0 & &    493465 & o & 3.0 &$-$0.47 &  $2.54 \times 10^{09} $ & 0.879 \\
     937.665 &    294472 & e & 3.0 & &    401120 & o & 4.0 &$-$1.02 &  $7.23 \times 10^{08} $ & 0.493 \\
     937.992 &    336738 & e & 1.0 & &    443349 & o & 1.0 &$-$0.48 &  $2.51 \times 10^{09} $ & 0.791 \\
     938.156 &    316294 & e & 2.0 & &    422886 & o & 2.0 &$-$2.02 &  $7.36 \times 10^{07} $ & 0.029 \\
     938.496 &    323492 & e & 3.0 & &    430045 & o & 4.0 &$-$2.88 &  $1.01 \times 10^{07} $ & 0.042 \\
     938.960 &    320899 & e & 5.0 & &    427400 & o & 5.0 &$-$2.80 &  $1.22 \times 10^{07} $ & 0.008 \\
     939.426 &    323492 & e & 3.0 & &    429940 & o & 3.0 &$-$2.04 &  $6.88 \times 10^{07} $ & 0.688 \\
     939.556 &    290618 & e & 5.0 & &    397052 & o & 4.0 &$-$1.36 &  $3.31 \times 10^{08} $ & 0.074 \\
     939.857 &    331284 & e & 3.0 & &    437683 & o & 2.0 &$-$0.68 &  $1.58 \times 10^{09} $ & 0.485 \\
     940.012 &    386277 & e & 1.0 & &    492658 & o & 1.0 &$-$0.94 &  $8.69 \times 10^{08} $ & 0.825 \\
     940.254 &    392567 & e & 2.0 & &    498921 & o & 2.0 &$ $0.13 &  $1.03 \times 10^{10} $ & 0.855 \\
     941.033 &    320899 & e & 5.0 & &    427165 & o & 4.0 &$-$2.25 &  $4.27 \times 10^{07} $ & 0.017 \\
     941.487 &    317489 & e & 1.0 & &    423704 & o & 1.0 &$-$1.42 &  $2.87 \times 10^{08} $ & 0.185 \\
     941.552 &    320899 & e & 5.0 & &    427106 & o & 5.0 &$-$1.37 &  $3.22 \times 10^{08} $ & 0.091 \\
     942.734 &    326335 & e & 0.0 & &    432409 & o & 1.0 &$-$1.22 &  $4.48 \times 10^{08} $ & 0.095 \\
     942.821 &    325408 & e & 2.0 & &    431473 & o & 1.0 &$-$1.02 &  $7.07 \times 10^{08} $ & 0.241 \\
     942.915 &    330724 & e & 0.0 & &    436778 & o & 1.0 &$-$1.41 &  $2.92 \times 10^{08} $ & 0.164 \\
     942.946 &    353484 & e & 3.0 & &    459535 & o & 4.0 &$-$1.00 &  $7.59 \times 10^{08} $ & 0.260 \\
     943.086 &    325408 & e & 2.0 & &    431443 & o & 2.0 &$-$2.16 &  $5.14 \times 10^{07} $ & 0.013 \\
     943.571 &    328610 & e & 1.0 & &    434590 & o & 0.0 &$-$1.11 &  $5.88 \times 10^{08} $ & 0.831 \\
     943.943 &    325534 & e & 1.0 & &    431473 & o & 1.0 &$-$0.72 &  $1.41 \times 10^{09} $ & 0.416 \\
     944.095 &    386737 & e & 2.0 & &    492658 & o & 1.0 &$-$2.54 &  $2.18 \times 10^{07} $ & 0.014 \\
     944.209 &    325534 & e & 1.0 & &    431443 & o & 2.0 &$-$1.00 &  $7.36 \times 10^{08} $ & 0.199 \\
     944.537 &    331811 & e & 1.0 & &    437683 & o & 2.0 &$-$1.21 &  $4.51 \times 10^{08} $ & 0.087 \\
     944.704 &    333146 & e & 4.0 & &    438999 & o & 5.0 &$-$0.60 &  $1.89 \times 10^{09} $ & 0.803 \\
     944.875 &    387631 & e & 3.0 & &    493465 & o & 3.0 &$-$1.71 &  $1.44 \times 10^{08} $ & 0.107 \\
     945.171 &    331811 & e & 1.0 & &    437612 & o & 1.0 &$-$0.76 &  $1.31 \times 10^{09} $ & 0.252 \\
     945.259 &    353118 & e & 2.0 & &    458909 & o & 1.0 &$-$0.08 &  $6.19 \times 10^{09} $ & 0.885 \\
     945.329 &    338580 & e & 2.0 & &    444363 & o & 1.0 &$-$0.14 &  $5.45 \times 10^{09} $ & 0.817 \\
     945.747 &    315883 & e & 3.0 & &    421619 & o & 4.0 &$-$0.74 &  $1.37 \times 10^{09} $ & 0.892 \\
     946.856 &    353118 & e & 2.0 & &    458731 & o & 2.0 &$-$1.33 &  $3.53 \times 10^{08} $ & 0.164 \\
     947.320 &    321961 & e & 4.0 & &    427522 & o & 3.0 &$-$2.20 &  $4.67 \times 10^{07} $ & 0.006 \\
     947.580 &    353484 & e & 3.0 & &    459016 & o & 4.0 &$ $0.23 &  $1.27 \times 10^{10} $ & 0.888 \\
     948.171 &    315883 & e & 3.0 & &    421349 & o & 4.0 &$ $0.34 &  $1.63 \times 10^{10} $ & 0.910 \\
     948.355 &    327439 & e & 2.0 & &    432885 & o & 2.0 &$-$1.27 &  $3.98 \times 10^{08} $ & 0.116 \\
     948.417 &    321961 & e & 4.0 & &    427400 & o & 5.0 &$-$0.81 &  $1.16 \times 10^{09} $ & 0.288 \\
     948.636 &    354120 & e & 4.0 & &    459535 & o & 4.0 &$ $0.06 &  $8.56 \times 10^{09} $ & 0.779 \\
     948.689 &    323492 & e & 3.0 & &    428900 & o & 2.0 &$-$3.11 &  $5.70 \times 10^{06} $ & 0.471 \\
     948.788 &    317489 & e & 1.0 & &    422886 & o & 2.0 &$-$0.81 &  $1.16 \times 10^{09} $ & 0.518 \\
     949.169 &    325408 & e & 2.0 & &    430763 & o & 3.0 &$-$0.41 &  $2.87 \times 10^{09} $ & 0.488 \\
     949.424 &    392567 & e & 2.0 & &    497894 & o & 2.0 &$-$1.10 &  $5.90 \times 10^{08} $ & 0.267 \\
     950.150 &    353484 & e & 3.0 & &    458731 & o & 2.0 &$-$0.03 &  $6.85 \times 10^{09} $ & 0.703 \\
     950.200 &    327160 & e & 4.0 & &    432401 & o & 3.0 &$-$1.69 &  $1.53 \times 10^{08} $ & 0.046 \\
     950.262 &    290618 & e & 5.0 & &    395852 & o & 5.0 &$-$1.20 &  $4.66 \times 10^{08} $ & 0.043 \\
     950.531 &    321961 & e & 4.0 & &    427165 & o & 4.0 &$ $0.03 &  $7.94 \times 10^{09} $ & 0.415 \\
     950.648 &    325408 & e & 2.0 & &    430600 & o & 2.0 &$-$0.99 &  $7.52 \times 10^{08} $ & 0.075 \\
     951.061 &    321961 & e & 4.0 & &    427106 & o & 5.0 &$-$0.47 &  $2.50 \times 10^{09} $ & 0.183 \\
     951.130 &    326335 & e & 0.0 & &    431473 & o & 1.0 &$-$1.35 &  $3.28 \times 10^{08} $ & 0.195 \\
     951.401 &    317489 & e & 1.0 & &    422597 & o & 0.0 &$-$2.49 &  $2.40 \times 10^{07} $ & 0.041 \\
     951.789 &    325534 & e & 1.0 & &    430600 & o & 2.0 &$-$0.96 &  $8.08 \times 10^{08} $ & 0.085 \\
     951.957 &    353118 & e & 2.0 & &    458165 & o & 3.0 &$-$0.16 &  $5.07 \times 10^{09} $ & 0.866 \\
     952.104 &    292766 & e & 4.0 & &    397797 & o & 3.0 &$-$1.08 &  $6.09 \times 10^{08} $ & 0.086 \\
     952.507 &    354120 & e & 4.0 & &    459107 & o & 5.0 &$ $0.49 &  $2.28 \times 10^{10} $ & 0.899 \\
     952.650 &    327439 & e & 2.0 & &    432409 & o & 1.0 &$-$2.97 &  $7.89 \times 10^{06} $ & 0.004 \\
     952.729 &    327439 & e & 2.0 & &    432401 & o & 3.0 &$-$2.51 &  $2.28 \times 10^{07} $ & 0.046 \\
     953.326 &    354120 & e & 4.0 & &    459016 & o & 4.0 &$-$0.63 &  $1.71 \times 10^{09} $ & 0.204 \\
     953.738 &    290618 & e & 5.0 & &    395469 & o & 6.0 &$ $0.60 &  $2.92 \times 10^{10} $ & 0.938 \\
     954.481 &    338580 & e & 2.0 & &    443349 & o & 1.0 &$-$0.95 &  $8.28 \times 10^{08} $ & 0.173 \\
     954.531 &    392567 & e & 2.0 & &    497330 & o & 1.0 &$-$0.92 &  $8.94 \times 10^{08} $ & 0.788 \\
     955.287 &    353484 & e & 3.0 & &    458165 & o & 3.0 &$ $0.05 &  $8.13 \times 10^{09} $ & 0.555 \\
     955.328 &    321961 & e & 4.0 & &    426637 & o & 3.0 &$-$1.57 &  $1.99 \times 10^{08} $ & 0.137 \\
     955.510 &    320899 & e & 5.0 & &    425555 & o & 5.0 &$ $0.38 &  $1.74 \times 10^{10} $ & 0.769 \\
     955.616 &    353118 & e & 2.0 & &    457763 & o & 2.0 &$ $0.00 &  $7.36 \times 10^{09} $ & 0.893 \\
     955.786 &    325408 & e & 2.0 & &    430034 & o & 1.0 &$-$0.94 &  $8.38 \times 10^{08} $ & 0.344 \\
     955.882 &    331811 & e & 1.0 & &    436426 & o & 2.0 &$-$0.86 &  $9.88 \times 10^{08} $ & 0.148 \\
     956.380 &    333122 & e & 2.0 & &    437683 & o & 2.0 &$-$2.24 &  $4.19 \times 10^{07} $ & 0.009 \\
     956.648 &    325408 & e & 2.0 & &    429940 & o & 3.0 &$-$0.45 &  $2.58 \times 10^{09} $ & 0.599 \\
     956.940 &    325534 & e & 1.0 & &    430034 & o & 1.0 &$-$1.19 &  $4.73 \times 10^{08} $ & 0.113 \\
     957.029 &    333122 & e & 2.0 & &    437612 & o & 1.0 &$-$0.65 &  $1.66 \times 10^{09} $ & 0.687 \\
     957.100 &    330355 & e & 6.0 & &    434838 & o & 6.0 &$-$3.66 &  $1.61 \times 10^{06} $ & 0.001 \\
     957.642 &    336722 & e & 5.0 & &    441145 & o & 4.0 &$ $0.22 &  $1.20 \times 10^{10} $ & 0.839 \\
     957.992 &    331284 & e & 3.0 & &    435669 & o & 3.0 &$-$1.49 &  $2.38 \times 10^{08} $ & 0.043 \\
     958.121 &    301417 & e & 4.0 & &    405788 & o & 3.0 &$-$1.04 &  $6.59 \times 10^{08} $ & 0.501 \\
     958.909 &    292766 & e & 4.0 & &    397052 & o & 4.0 &$-$1.22 &  $4.33 \times 10^{08} $ & 0.031 \\
     958.972 &    353484 & e & 3.0 & &    457763 & o & 2.0 &$-$1.51 &  $2.27 \times 10^{08} $ & 0.047 \\
     959.002 &    328610 & e & 1.0 & &    432885 & o & 2.0 &$-$0.65 &  $1.65 \times 10^{09} $ & 0.249 \\
     959.388 &    316294 & e & 2.0 & &    420527 & o & 1.0 &$-$1.72 &  $1.39 \times 10^{08} $ & 0.056 \\
     960.172 &    315883 & e & 3.0 & &    420031 & o & 4.0 &$-$0.81 &  $1.12 \times 10^{09} $ & 0.864 \\
     960.549 &    336738 & e & 1.0 & &    440845 & o & 2.0 &$-$0.91 &  $8.89 \times 10^{08} $ & 0.563 \\
     961.127 &    354120 & e & 4.0 & &    458165 & o & 3.0 &$-$0.70 &  $1.43 \times 10^{09} $ & 0.166 \\
     961.225 &    327439 & e & 2.0 & &    431473 & o & 1.0 &$-$3.35 &  $3.17 \times 10^{06} $ & 0.001 \\
     961.262 &    323492 & e & 3.0 & &    427522 & o & 3.0 &$ $0.10 &  $9.08 \times 10^{09} $ & 0.895 \\
     961.501 &    327439 & e & 2.0 & &    431443 & o & 2.0 &$-$2.06 &  $6.23 \times 10^{07} $ & 0.010 \\
     963.395 &    328610 & e & 1.0 & &    432409 & o & 1.0 &$-$2.31 &  $3.54 \times 10^{07} $ & 0.008 \\
     964.264 &    315883 & e & 3.0 & &    419589 & o & 3.0 &$-$0.02 &  $6.87 \times 10^{09} $ & 0.884 \\
     964.311 &    301417 & e & 4.0 & &    405118 & o & 3.0 &$ $0.04 &  $7.92 \times 10^{09} $ & 0.539 \\
     964.327 &    326335 & e & 0.0 & &    430034 & o & 1.0 &$-$1.18 &  $4.72 \times 10^{08} $ & 0.111 \\
     964.363 &    320899 & e & 5.0 & &    424594 & o & 4.0 &$-$0.33 &  $3.36 \times 10^{09} $ & 0.381 \\
     964.569 &    323492 & e & 3.0 & &    427165 & o & 4.0 &$-$0.14 &  $5.18 \times 10^{09} $ & 0.899 \\
     964.647 &    294472 & e & 3.0 & &    398137 & o & 2.0 &$-$0.73 &  $1.32 \times 10^{09} $ & 0.165 \\
     964.723 &    333122 & e & 2.0 & &    436778 & o & 1.0 &$-$1.11 &  $5.71 \times 10^{08} $ & 0.181 \\
     964.831 &    321961 & e & 4.0 & &    425606 & o & 3.0 &$-$0.30 &  $3.60 \times 10^{09} $ & 0.555 \\
     964.925 &    338580 & e & 2.0 & &    442215 & o & 3.0 &$ $0.22 &  $1.18 \times 10^{10} $ & 0.879 \\
     965.215 &    327160 & e & 4.0 & &    430763 & o & 3.0 &$-$2.68 &  $1.50 \times 10^{07} $ & 0.170 \\
     965.304 &    321961 & e & 4.0 & &    425555 & o & 5.0 &$-$0.18 &  $4.74 \times 10^{09} $ & 0.901 \\
     966.130 &    331284 & e & 3.0 & &    434789 & o & 4.0 &$ $0.43 &  $1.92 \times 10^{10} $ & 0.932 \\
     966.255 &    325408 & e & 2.0 & &    428900 & o & 2.0 &$-$0.10 &  $5.65 \times 10^{09} $ & 0.759 \\
     966.503 &    353118 & e & 2.0 & &    456584 & o & 3.0 &$-$0.65 &  $1.62 \times 10^{09} $ & 0.559 \\
     966.990 &    323492 & e & 3.0 & &    426906 & o & 2.0 &$ $0.16 &  $1.02 \times 10^{10} $ & 0.935 \\
     967.404 &    331468 & e & 5.0 & &    434838 & o & 6.0 &$-$0.23 &  $4.23 \times 10^{09} $ & 0.243 \\
     967.434 &    325534 & e & 1.0 & &    428900 & o & 2.0 &$-$1.49 &  $2.27 \times 10^{08} $ & 0.032 \\
     967.821 &    294472 & e & 3.0 & &    397797 & o & 3.0 &$-$1.10 &  $5.61 \times 10^{08} $ & 0.043 \\
     967.825 &    327439 & e & 2.0 & &    430763 & o & 3.0 &$ $0.10 &  $8.82 \times 10^{09} $ & 0.844 \\
     967.857 &    331468 & e & 5.0 & &    434789 & o & 4.0 &$-$3.64 &  $1.61 \times 10^{06} $ & 0.067 \\
     967.902 &    336722 & e & 5.0 & &    440038 & o & 4.0 &$-$1.52 &  $2.14 \times 10^{08} $ & 0.278 \\
     968.013 &    333122 & e & 2.0 & &    436426 & o & 2.0 &$-$2.60 &  $1.81 \times 10^{07} $ & 0.002 \\
     968.107 &    316294 & e & 2.0 & &    419589 & o & 3.0 &$-$0.18 &  $4.70 \times 10^{09} $ & 0.416 \\
     968.192 &    315883 & e & 3.0 & &    419168 & o & 2.0 &$-$0.74 &  $1.30 \times 10^{09} $ & 0.835 \\
     969.362 &    327439 & e & 2.0 & &    430600 & o & 2.0 &$-$1.75 &  $1.25 \times 10^{08} $ & 0.016 \\
     969.439 &    327160 & e & 4.0 & &    430312 & o & 5.0 &$-$2.53 &  $2.08 \times 10^{07} $ & 0.003 \\
     969.509 &    323492 & e & 3.0 & &    426637 & o & 3.0 &$-$0.54 &  $2.02 \times 10^{09} $ & 0.886 \\
     969.615 &    321961 & e & 4.0 & &    425094 & o & 3.0 &$-$2.70 &  $1.43 \times 10^{07} $ & 0.207 \\
     969.936 &    353484 & e & 3.0 & &    456584 & o & 3.0 &$-$1.48 &  $2.36 \times 10^{08} $ & 0.026 \\
     970.064 &    292766 & e & 4.0 & &    395852 & o & 5.0 &$ $0.47 &  $2.06 \times 10^{10} $ & 0.941 \\
     970.510 &    317489 & e & 1.0 & &    420527 & o & 1.0 &$-$0.36 &  $3.10 \times 10^{09} $ & 0.721 \\
     971.688 &    292766 & e & 4.0 & &    395680 & o & 3.0 &$-$0.50 &  $2.22 \times 10^{09} $ & 0.201 \\
     971.951 &    327160 & e & 4.0 & &    430045 & o & 4.0 &$-$2.99 &  $7.29 \times 10^{06} $ & 0.013 \\
     971.982 &    290618 & e & 5.0 & &    393501 & o & 4.0 &$-$0.43 &  $2.63 \times 10^{09} $ & 0.187 \\
     972.066 &    316294 & e & 2.0 & &    419168 & o & 2.0 &$-$0.10 &  $5.56 \times 10^{09} $ & 0.873 \\
     972.165 &    328610 & e & 1.0 & &    431473 & o & 1.0 &$-$3.11 &  $5.43 \times 10^{06} $ & 0.002 \\
     972.447 &    328610 & e & 1.0 & &    431443 & o & 2.0 &$-$1.05 &  $6.29 \times 10^{08} $ & 0.126 \\
     972.575 &    387631 & e & 3.0 & &    490451 & o & 4.0 &$ $0.42 &  $1.85 \times 10^{10} $ & 0.907 \\
     972.949 &    327160 & e & 4.0 & &    429940 & o & 3.0 &$-$1.22 &  $4.22 \times 10^{08} $ & 0.658 \\
     972.959 &    331811 & e & 1.0 & &    434590 & o & 0.0 &$-$1.08 &  $5.94 \times 10^{08} $ & 0.632 \\
     973.572 &    294472 & e & 3.0 & &    397186 & o & 2.0 &$-$0.78 &  $1.17 \times 10^{09} $ & 0.253 \\
     974.341 &    321961 & e & 4.0 & &    424594 & o & 4.0 &$-$0.02 &  $6.68 \times 10^{09} $ & 0.907 \\
     974.592 &    295692 & e & 2.0 & &    398299 & o & 1.0 &$-$0.52 &  $2.15 \times 10^{09} $ & 0.403 \\
     974.705 &    327439 & e & 2.0 & &    430034 & o & 1.0 &$-$1.41 &  $2.72 \times 10^{08} $ & 0.134 \\
     974.853 &    294472 & e & 3.0 & &    397052 & o & 4.0 &$ $0.39 &  $1.70 \times 10^{10} $ & 0.941 \\
     974.898 &    325534 & e & 1.0 & &    428109 & o & 0.0 &$-$0.89 &  $9.01 \times 10^{08} $ & 0.462 \\
     975.165 &    333122 & e & 2.0 & &    435669 & o & 3.0 &$ $0.18 &  $1.07 \times 10^{10} $ & 0.906 \\
     975.342 &    304316 & e & 3.0 & &    406844 & o & 2.0 &$-$0.05 &  $6.32 \times 10^{09} $ & 0.628 \\
     975.396 &    333146 & e & 4.0 & &    435669 & o & 3.0 &$-$0.80 &  $1.10 \times 10^{09} $ & 0.888 \\
     975.601 &    327439 & e & 2.0 & &    429940 & o & 3.0 &$-$1.17 &  $4.75 \times 10^{08} $ & 0.092 \\
     975.957 &    354120 & e & 4.0 & &    456584 & o & 3.0 &$ $0.18 &  $1.06 \times 10^{10} $ & 0.860 \\
     976.133 &    295692 & e & 2.0 & &    398137 & o & 2.0 &$-$0.66 &  $1.52 \times 10^{09} $ & 0.161 \\
     976.677 &    323492 & e & 3.0 & &    425880 & o & 2.0 &$-$2.72 &  $1.34 \times 10^{07} $ & 0.360 \\
     976.810 &    304316 & e & 3.0 & &    406690 & o & 2.0 &$-$2.14 &  $5.07 \times 10^{07} $ & 0.228 \\
     977.734 &    336722 & e & 5.0 & &    438999 & o & 5.0 &$-$3.50 &  $2.19 \times 10^{06} $ & 0.001 \\
     977.848 &    338580 & e & 2.0 & &    440845 & o & 2.0 &$-$0.55 &  $1.97 \times 10^{09} $ & 0.403 \\
     978.344 &    301417 & e & 4.0 & &    403631 & o & 4.0 &$-$1.09 &  $5.74 \times 10^{08} $ & 0.271 \\
     978.897 &    317489 & e & 1.0 & &    419645 & o & 0.0 &$-$0.63 &  $1.66 \times 10^{09} $ & 0.873 \\
     979.298 &    323492 & e & 3.0 & &    425606 & o & 3.0 &$-$0.53 &  $2.05 \times 10^{09} $ & 0.844 \\
     979.301 &    325408 & e & 2.0 & &    427522 & o & 3.0 &$-$1.02 &  $6.67 \times 10^{08} $ & 0.641 \\
     979.383 &    295692 & e & 2.0 & &    397797 & o & 3.0 &$ $0.26 &  $1.27 \times 10^{10} $ & 0.942 \\
     979.689 &    353484 & e & 3.0 & &    455558 & o & 4.0 &$-$0.17 &  $4.68 \times 10^{09} $ & 0.315 \\
     980.240 &    320899 & e & 5.0 & &    422915 & o & 6.0 &$ $0.59 &  $2.68 \times 10^{10} $ & 0.937 \\
     980.489 &    328610 & e & 1.0 & &    430600 & o & 2.0 &$-$0.01 &  $6.70 \times 10^{09} $ & 0.864 \\
     980.580 &    301417 & e & 4.0 & &    403398 & o & 3.0 &$-$0.12 &  $5.25 \times 10^{09} $ & 0.912 \\
     981.829 &    296473 & e & 1.0 & &    398323 & o & 0.0 &$-$0.59 &  $1.80 \times 10^{09} $ & 0.930 \\
     981.830 &    306204 & e & 2.0 & &    408054 & o & 1.0 &$-$0.11 &  $5.45 \times 10^{09} $ & 0.892 \\
     982.066 &    296473 & e & 1.0 & &    398299 & o & 1.0 &$-$0.32 &  $3.34 \times 10^{09} $ & 0.939 \\
     983.110 &    353118 & e & 2.0 & &    454836 & o & 3.0 &$-$0.04 &  $6.31 \times 10^{09} $ & 0.477 \\
     983.160 &    316294 & e & 2.0 & &    418007 & o & 1.0 &$-$0.42 &  $2.62 \times 10^{09} $ & 0.834 \\
     983.430 &    330724 & e & 0.0 & &    432409 & o & 1.0 &$-$0.35 &  $3.10 \times 10^{09} $ & 0.811 \\
     983.485 &    317489 & e & 1.0 & &    419168 & o & 2.0 &$-$0.71 &  $1.35 \times 10^{09} $ & 0.254 \\
     983.630 &    296473 & e & 1.0 & &    398137 & o & 2.0 &$-$0.01 &  $6.81 \times 10^{09} $ & 0.942 \\
     984.009 &    321961 & e & 4.0 & &    423586 & o & 3.0 &$ $0.15 &  $9.67 \times 10^{09} $ & 0.737 \\
     984.227 &    323492 & e & 3.0 & &    425094 & o & 3.0 &$-$2.32 &  $3.28 \times 10^{07} $ & 0.688 \\
     984.240 &    331284 & e & 3.0 & &    432885 & o & 2.0 &$-$1.30 &  $3.53 \times 10^{08} $ & 0.726 \\
     984.577 &    336722 & e & 5.0 & &    438289 & o & 6.0 &$-$1.26 &  $3.77 \times 10^{08} $ & 0.226 \\
     984.588 &    325408 & e & 2.0 & &    426973 & o & 1.0 &$-$1.49 &  $2.25 \times 10^{08} $ & 0.331 \\
     985.247 &    325408 & e & 2.0 & &    426906 & o & 2.0 &$-$2.90 &  $8.57 \times 10^{06} $ & 0.150 \\
     985.273 &    295692 & e & 2.0 & &    397186 & o & 2.0 &$-$0.10 &  $5.51 \times 10^{09} $ & 0.893 \\
     985.487 &    304316 & e & 3.0 & &    405788 & o & 3.0 &$-$1.61 &  $1.70 \times 10^{08} $ & 0.056 \\
     985.596 &    327439 & e & 2.0 & &    428900 & o & 2.0 &$-$0.82 &  $1.02 \times 10^{09} $ & 0.231 \\
     985.812 &    325534 & e & 1.0 & &    426973 & o & 1.0 &$-$0.62 &  $1.66 \times 10^{09} $ & 0.558 \\
     985.833 &    354120 & e & 4.0 & &    455558 & o & 4.0 &$ $0.07 &  $7.97 \times 10^{09} $ & 0.899 \\
     985.956 &    328610 & e & 1.0 & &    430034 & o & 1.0 &$-$0.42 &  $2.59 \times 10^{09} $ & 0.623 \\
     986.473 &    325534 & e & 1.0 & &    426906 & o & 2.0 &$-$2.68 &  $1.41 \times 10^{07} $ & 0.211 \\
     986.662 &    353484 & e & 3.0 & &    454836 & o & 3.0 &$-$0.09 &  $5.61 \times 10^{09} $ & 0.857 \\
     987.862 &    325408 & e & 2.0 & &    426637 & o & 3.0 &$-$0.28 &  $3.61 \times 10^{09} $ & 0.473 \\
     988.063 &    294472 & e & 3.0 & &    395680 & o & 3.0 &$ $0.17 &  $9.98 \times 10^{09} $ & 0.898 \\
     988.953 &    331284 & e & 3.0 & &    432401 & o & 3.0 &$-$1.45 &  $2.43 \times 10^{08} $ & 0.329 \\
     989.096 &    323492 & e & 3.0 & &    424594 & o & 4.0 &$-$1.99 &  $7.07 \times 10^{07} $ & 0.279 \\
     989.169 &    386737 & e & 2.0 & &    487832 & o & 3.0 &$ $0.16 &  $9.87 \times 10^{09} $ & 0.719 \\
     989.374 &    331811 & e & 1.0 & &    432885 & o & 2.0 &$-$0.14 &  $4.97 \times 10^{09} $ & 0.600 \\
     990.416 &    304316 & e & 3.0 & &    405283 & o & 2.0 &$-$0.37 &  $2.94 \times 10^{09} $ & 0.913 \\
     990.639 &    336738 & e & 1.0 & &    437683 & o & 2.0 &$-$0.41 &  $2.66 \times 10^{09} $ & 0.566 \\
     991.097 &    392567 & e & 2.0 & &    493465 & o & 3.0 &$ $0.24 &  $1.17 \times 10^{10} $ & 0.804 \\
     991.337 &    336738 & e & 1.0 & &    437612 & o & 1.0 &$-$0.66 &  $1.50 \times 10^{09} $ & 0.403 \\
     992.036 &    304316 & e & 3.0 & &    405118 & o & 3.0 &$-$0.11 &  $5.34 \times 10^{09} $ & 0.879 \\
     992.053 &    325408 & e & 2.0 & &    426209 & o & 1.0 &$-$0.71 &  $1.33 \times 10^{09} $ & 0.471 \\
     992.571 &    330724 & e & 0.0 & &    431473 & o & 1.0 &$-$0.96 &  $7.37 \times 10^{08} $ & 0.564 \\
     992.709 &    292766 & e & 4.0 & &    393501 & o & 4.0 &$ $0.31 &  $1.39 \times 10^{10} $ & 0.907 \\
     992.848 &    320899 & e & 5.0 & &    421619 & o & 4.0 &$-$0.94 &  $7.80 \times 10^{08} $ & 0.397 \\
     992.894 &    354120 & e & 4.0 & &    454836 & o & 3.0 &$-$1.21 &  $4.19 \times 10^{08} $ & 0.838 \\
     992.913 &    296473 & e & 1.0 & &    397186 & o & 2.0 &$-$0.40 &  $2.69 \times 10^{09} $ & 0.377 \\
     993.094 &    330355 & e & 6.0 & &    431051 & o & 7.0 &$ $0.66 &  $3.06 \times 10^{10} $ & 0.950 \\
     993.295 &    325534 & e & 1.0 & &    426209 & o & 1.0 &$-$1.22 &  $4.03 \times 10^{08} $ & 0.167 \\
     993.640 &    306204 & e & 2.0 & &    406844 & o & 2.0 &$-$0.41 &  $2.62 \times 10^{09} $ & 0.869 \\
     993.654 &    326335 & e & 0.0 & &    426973 & o & 1.0 &$-$0.39 &  $2.75 \times 10^{09} $ & 0.776 \\
     994.051 &    331811 & e & 1.0 & &    432409 & o & 1.0 &$-$0.49 &  $2.18 \times 10^{09} $ & 0.570 \\
     994.844 &    317489 & e & 1.0 & &    418007 & o & 1.0 &$-$1.11 &  $5.24 \times 10^{08} $ & 0.160 \\
     995.163 &    306204 & e & 2.0 & &    406690 & o & 2.0 &$-$1.64 &  $1.53 \times 10^{08} $ & 0.814 \\
     995.305 &    325408 & e & 2.0 & &    425880 & o & 2.0 &$-$0.74 &  $1.22 \times 10^{09} $ & 0.492 \\
     995.519 &    320899 & e & 5.0 & &    421349 & o & 4.0 &$-$1.25 &  $3.77 \times 10^{08} $ & 0.852 \\
     996.027 &    353118 & e & 2.0 & &    453517 & o & 2.0 &$-$0.43 &  $2.51 \times 10^{09} $ & 0.506 \\
     996.309 &    359164 & e & 3.0 & &    459535 & o & 4.0 &$ $0.14 &  $9.28 \times 10^{09} $ & 0.926 \\
     996.391 &    327160 & e & 4.0 & &    427522 & o & 3.0 &$-$0.32 &  $3.20 \times 10^{09} $ & 0.627 \\
     996.556 &    325534 & e & 1.0 & &    425880 & o & 2.0 &$-$0.32 &  $3.22 \times 10^{09} $ & 0.618 \\
     997.100 &    328610 & e & 1.0 & &    428900 & o & 2.0 &$-$1.02 &  $6.29 \times 10^{08} $ & 0.153 \\
     997.605 &    327160 & e & 4.0 & &    427400 & o & 5.0 &$-$0.43 &  $2.48 \times 10^{09} $ & 0.734 \\
     997.994 &    387631 & e & 3.0 & &    487832 & o & 3.0 &$-$0.49 &  $2.15 \times 10^{09} $ & 0.874 \\
     998.027 &    325408 & e & 2.0 & &    425606 & o & 3.0 &$-$1.53 &  $1.98 \times 10^{08} $ & 0.236 \\
     998.408 &    331284 & e & 3.0 & &    431443 & o & 2.0 &$-$0.92 &  $8.05 \times 10^{08} $ & 0.660 \\
     999.061 &    323492 & e & 3.0 & &    423586 & o & 3.0 &$-$0.72 &  $1.29 \times 10^{09} $ & 0.176 \\
     999.083 &    392567 & e & 2.0 & &    492658 & o & 1.0 &$-$0.12 &  $5.04 \times 10^{09} $ & 0.848 \\
     999.173 &    327439 & e & 2.0 & &    427522 & o & 3.0 &$-$2.52 &  $2.03 \times 10^{07} $ & 0.021 \\
     999.594 &    336738 & e & 1.0 & &    436778 & o & 1.0 &$-$0.83 &  $1.00 \times 10^{09} $ & 0.303 \\
     999.673 &    353484 & e & 3.0 & &    453517 & o & 2.0 &$-$0.42 &  $2.52 \times 10^{09} $ & 0.869 \\
     999.945 &    327160 & e & 4.0 & &    427165 & o & 4.0 &$-$0.16 &  $4.67 \times 10^{09} $ & 0.779 \\
    1000.117 &    295692 & e & 2.0 & &    395680 & o & 3.0 &$-$0.91 &  $8.18 \times 10^{08} $ & 0.097 \\
    1000.434 &    330355 & e & 6.0 & &    430312 & o & 5.0 &$-$2.99 &  $6.72 \times 10^{06} $ & 0.087 \\
    1000.531 &    327160 & e & 4.0 & &    427106 & o & 5.0 &$ $0.37 &  $1.57 \times 10^{10} $ & 0.929 \\
    1001.257 &    326335 & e & 0.0 & &    426209 & o & 1.0 &$-$1.53 &  $1.96 \times 10^{08} $ & 0.133 \\
    1001.483 &    359164 & e & 3.0 & &    459016 & o & 4.0 &$-$0.19 &  $4.35 \times 10^{09} $ & 0.521 \\
    1001.821 &    386277 & e & 1.0 & &    486095 & o & 2.0 &$ $0.04 &  $7.28 \times 10^{09} $ & 0.834 \\
    1002.376 &    333122 & e & 2.0 & &    432885 & o & 2.0 &$-$0.76 &  $1.16 \times 10^{09} $ & 0.355 \\
    1002.985 &    301417 & e & 4.0 & &    401120 & o & 4.0 &$ $0.37 &  $1.54 \times 10^{10} $ & 0.874 \\
    1003.127 &    336738 & e & 1.0 & &    436426 & o & 2.0 &$-$0.05 &  $5.85 \times 10^{09} $ & 0.923 \\
    1003.147 &    325408 & e & 2.0 & &    425094 & o & 3.0 &$-$0.28 &  $3.49 \times 10^{09} $ & 0.493 \\
    1003.390 &    331811 & e & 1.0 & &    431473 & o & 1.0 &$-$0.65 &  $1.46 \times 10^{09} $ & 0.401 \\
    1003.427 &    321961 & e & 4.0 & &    421619 & o & 4.0 &$-$0.56 &  $1.80 \times 10^{09} $ & 0.463 \\
    1003.691 &    331811 & e & 1.0 & &    431443 & o & 2.0 &$-$0.89 &  $8.45 \times 10^{08} $ & 0.176 \\
    1004.170 &    306204 & e & 2.0 & &    405788 & o & 3.0 &$ $0.27 &  $1.23 \times 10^{10} $ & 0.926 \\
    1004.355 &    359164 & e & 3.0 & &    458731 & o & 2.0 &$-$0.38 &  $2.77 \times 10^{09} $ & 0.921 \\
    1004.677 &    327439 & e & 2.0 & &    426973 & o & 1.0 &$-$1.64 &  $1.52 \times 10^{08} $ & 0.227 \\
    1005.031 &    328610 & e & 1.0 & &    428109 & o & 0.0 &$-$1.24 &  $3.78 \times 10^{08} $ & 0.498 \\
    1005.228 &    331284 & e & 3.0 & &    430763 & o & 3.0 &$-$0.69 &  $1.36 \times 10^{09} $ & 0.721 \\
    1005.254 &    327160 & e & 4.0 & &    426637 & o & 3.0 &$-$1.41 &  $2.56 \times 10^{08} $ & 0.280 \\
    1005.363 &    327439 & e & 2.0 & &    426906 & o & 2.0 &$-$2.69 &  $1.34 \times 10^{07} $ & 0.117 \\
    1006.091 &    323492 & e & 3.0 & &    422886 & o & 2.0 &$-$2.15 &  $4.80 \times 10^{07} $ & 0.544 \\
    1006.156 &    321961 & e & 4.0 & &    421349 & o & 4.0 &$-$0.94 &  $7.50 \times 10^{08} $ & 0.616 \\
    1006.396 &    290618 & e & 5.0 & &    389983 & o & 5.0 &$ $0.50 &  $2.08 \times 10^{10} $ & 0.960 \\
    1006.459 &    386737 & e & 2.0 & &    486095 & o & 2.0 &$-$0.57 &  $1.77 \times 10^{09} $ & 0.815 \\
    1006.887 &    331284 & e & 3.0 & &    430600 & o & 2.0 &$-$2.80 &  $1.05 \times 10^{07} $ & 0.039 \\
    1006.894 &    304316 & e & 3.0 & &    403631 & o & 4.0 &$ $0.37 &  $1.55 \times 10^{10} $ & 0.930 \\
    1006.951 &    330724 & e & 0.0 & &    430034 & o & 1.0 &$-$0.97 &  $6.95 \times 10^{08} $ & 0.204 \\
    1007.176 &    333122 & e & 2.0 & &    432409 & o & 1.0 &$-$2.58 &  $1.76 \times 10^{07} $ & 0.019 \\
    1007.264 &    333122 & e & 2.0 & &    432401 & o & 3.0 &$-$0.83 &  $9.83 \times 10^{08} $ & 0.814 \\
    1007.511 &    333146 & e & 4.0 & &    432401 & o & 3.0 &$ $0.21 &  $1.07 \times 10^{10} $ & 0.953 \\
    1008.086 &    327439 & e & 2.0 & &    426637 & o & 3.0 &$-$0.39 &  $2.65 \times 10^{09} $ & 0.519 \\
    1008.757 &    320899 & e & 5.0 & &    420031 & o & 4.0 &$ $0.27 &  $1.22 \times 10^{10} $ & 0.925 \\
    1008.924 &    301417 & e & 4.0 & &    400533 & o & 5.0 &$ $0.43 &  $1.77 \times 10^{10} $ & 0.928 \\
    1008.990 &    295692 & e & 2.0 & &    394801 & o & 1.0 &$-$0.30 &  $3.27 \times 10^{09} $ & 0.914 \\
    1009.049 &    338580 & e & 2.0 & &    437683 & o & 2.0 &$-$0.33 &  $3.04 \times 10^{09} $ & 0.595 \\
    1009.262 &    304316 & e & 3.0 & &    403398 & o & 3.0 &$ $0.03 &  $7.10 \times 10^{09} $ & 0.552 \\
    1009.288 &    306204 & e & 2.0 & &    405283 & o & 2.0 &$-$0.04 &  $5.98 \times 10^{09} $ & 0.638 \\
    1009.512 &    294472 & e & 3.0 & &    393530 & o & 2.0 &$ $0.00 &  $6.53 \times 10^{09} $ & 0.909 \\
    1009.743 &    325408 & e & 2.0 & &    424443 & o & 2.0 &$-$0.86 &  $9.06 \times 10^{08} $ & 0.317 \\
    1009.773 &    338580 & e & 2.0 & &    437612 & o & 1.0 &$-$2.89 &  $8.53 \times 10^{06} $ & 0.004 \\
    1009.796 &    320899 & e & 5.0 & &    419929 & o & 5.0 &$-$0.06 &  $5.65 \times 10^{09} $ & 0.900 \\
    1009.806 &    294472 & e & 3.0 & &    393501 & o & 4.0 &$-$1.33 &  $3.10 \times 10^{08} $ & 0.033 \\
    1010.102 &    292766 & e & 4.0 & &    391766 & o & 3.0 &$ $0.17 &  $9.74 \times 10^{09} $ & 0.917 \\
    1010.971 &    306204 & e & 2.0 & &    405118 & o & 3.0 &$-$1.57 &  $1.79 \times 10^{08} $ & 0.082 \\
    1011.030 &    325534 & e & 1.0 & &    424443 & o & 2.0 &$-$0.43 &  $2.44 \times 10^{09} $ & 0.464 \\
    1011.047 &    290618 & e & 5.0 & &    389526 & o & 4.0 &$ $0.30 &  $1.31 \times 10^{10} $ & 0.939 \\
    1011.696 &    386277 & e & 1.0 & &    485121 & o & 0.0 &$-$0.52 &  $1.98 \times 10^{09} $ & 0.945 \\
    1011.698 &    331468 & e & 5.0 & &    430312 & o & 5.0 &$-$0.66 &  $1.42 \times 10^{09} $ & 0.595 \\
    1012.260 &    331811 & e & 1.0 & &    430600 & o & 2.0 &$-$0.78 &  $1.06 \times 10^{09} $ & 0.217 \\
    1012.450 &    327439 & e & 2.0 & &    426209 & o & 1.0 &$-$1.50 &  $2.05 \times 10^{08} $ & 0.091 \\
    1012.537 &    331284 & e & 3.0 & &    430045 & o & 4.0 &$-$3.09 &  $5.38 \times 10^{06} $ & 0.248 \\
    1013.620 &    331284 & e & 3.0 & &    429940 & o & 3.0 &$ $0.18 &  $9.79 \times 10^{09} $ & 0.913 \\
    1014.217 &    359164 & e & 3.0 & &    457763 & o & 2.0 &$-$0.41 &  $2.55 \times 10^{09} $ & 0.707 \\
    1014.434 &    331468 & e & 5.0 & &    430045 & o & 4.0 &$ $0.36 &  $1.47 \times 10^{10} $ & 0.902 \\
    1015.598 &    387631 & e & 3.0 & &    486095 & o & 2.0 &$-$1.79 &  $1.06 \times 10^{08} $ & 0.786 \\
    1015.782 &    327160 & e & 4.0 & &    425606 & o & 3.0 &$-$0.14 &  $4.71 \times 10^{09} $ & 0.519 \\
    1015.838 &    327439 & e & 2.0 & &    425880 & o & 2.0 &$-$1.16 &  $4.43 \times 10^{08} $ & 0.194 \\
    1016.307 &    327160 & e & 4.0 & &    425555 & o & 5.0 &$-$0.57 &  $1.76 \times 10^{09} $ & 0.339 \\
    1016.634 &    328610 & e & 1.0 & &    426973 & o & 1.0 &$-$2.20 &  $4.09 \times 10^{07} $ & 0.016 \\
    1016.765 &    333122 & e & 2.0 & &    431473 & o & 1.0 &$-$0.94 &  $7.35 \times 10^{08} $ & 0.527 \\
    1017.003 &    296473 & e & 1.0 & &    394801 & o & 1.0 &$-$0.44 &  $2.34 \times 10^{09} $ & 0.456 \\
    1017.074 &    333122 & e & 2.0 & &    431443 & o & 2.0 &$-$0.03 &  $6.01 \times 10^{09} $ & 0.747 \\
    1017.339 &    325408 & e & 2.0 & &    423704 & o & 1.0 &$-$2.36 &  $2.87 \times 10^{07} $ & 0.010 \\
    1018.088 &    331811 & e & 1.0 & &    430034 & o & 1.0 &$-$1.37 &  $2.75 \times 10^{08} $ & 0.100 \\
    1018.341 &    338580 & e & 2.0 & &    436778 & o & 1.0 &$-$1.97 &  $7.03 \times 10^{07} $ & 0.060 \\
    1018.561 &    325408 & e & 2.0 & &    423586 & o & 3.0 &$-$3.31 &  $3.18 \times 10^{06} $ & 0.037 \\
    1018.673 &    327439 & e & 2.0 & &    425606 & o & 3.0 &$-$1.27 &  $3.43 \times 10^{08} $ & 0.256 \\
    1018.785 &    330355 & e & 6.0 & &    428511 & o & 6.0 &$-$0.43 &  $2.38 \times 10^{09} $ & 0.894 \\
    1019.083 &    323492 & e & 3.0 & &    421619 & o & 4.0 &$ $0.22 &  $1.07 \times 10^{10} $ & 0.776 \\
    1019.206 &    336722 & e & 5.0 & &    434838 & o & 6.0 &$ $0.52 &  $2.10 \times 10^{10} $ & 0.946 \\
    1019.680 &    321961 & e & 4.0 & &    420031 & o & 4.0 &$-$0.63 &  $1.52 \times 10^{09} $ & 0.211 \\
    1020.574 &    386277 & e & 1.0 & &    484261 & o & 1.0 &$-$0.87 &  $8.72 \times 10^{08} $ & 0.404 \\
    1020.741 &    321961 & e & 4.0 & &    419929 & o & 5.0 &$ $0.32 &  $1.33 \times 10^{10} $ & 0.680 \\
    1021.086 &    327160 & e & 4.0 & &    425094 & o & 3.0 &$-$2.03 &  $5.95 \times 10^{07} $ & 0.608 \\
    1021.898 &    323492 & e & 3.0 & &    421349 & o & 4.0 &$-$0.74 &  $1.16 \times 10^{09} $ & 0.580 \\
    1021.949 &    336738 & e & 1.0 & &    434590 & o & 0.0 &$-$0.96 &  $7.10 \times 10^{08} $ & 0.736 \\
    1022.008 &    338580 & e & 2.0 & &    436426 & o & 2.0 &$-$0.44 &  $2.34 \times 10^{09} $ & 0.485 \\
    1022.098 &    295692 & e & 2.0 & &    393530 & o & 2.0 &$-$0.40 &  $2.56 \times 10^{09} $ & 0.298 \\
    1024.008 &    327439 & e & 2.0 & &    425094 & o & 3.0 &$-$1.21 &  $3.86 \times 10^{08} $ & 0.055 \\
    1024.153 &    333122 & e & 2.0 & &    430763 & o & 3.0 &$-$0.96 &  $7.05 \times 10^{08} $ & 0.087 \\
    1024.296 &    321961 & e & 4.0 & &    419589 & o & 3.0 &$-$2.15 &  $4.50 \times 10^{07} $ & 0.248 \\
    1024.413 &    331284 & e & 3.0 & &    428900 & o & 2.0 &$-$0.78 &  $1.07 \times 10^{09} $ & 0.618 \\
    1024.594 &    328610 & e & 1.0 & &    426209 & o & 1.0 &$-$1.43 &  $2.36 \times 10^{08} $ & 0.146 \\
    1025.388 &    386737 & e & 2.0 & &    484261 & o & 1.0 &$-$0.12 &  $4.79 \times 10^{09} $ & 0.936 \\
    1025.869 &    325408 & e & 2.0 & &    422886 & o & 2.0 &$-$0.66 &  $1.41 \times 10^{09} $ & 0.322 \\
    1025.875 &    333122 & e & 2.0 & &    430600 & o & 2.0 &$-$2.96 &  $6.89 \times 10^{06} $ & 0.002 \\
    1026.328 &    327160 & e & 4.0 & &    424594 & o & 4.0 &$-$0.16 &  $4.42 \times 10^{09} $ & 0.419 \\
    1026.489 &    359164 & e & 3.0 & &    456584 & o & 3.0 &$-$1.16 &  $4.37 \times 10^{08} $ & 0.436 \\
    1027.020 &    326335 & e & 0.0 & &    423704 & o & 1.0 &$-$1.86 &  $8.73 \times 10^{07} $ & 0.057 \\
    1027.198 &    325534 & e & 1.0 & &    422886 & o & 2.0 &$-$0.90 &  $8.07 \times 10^{08} $ & 0.333 \\
    1027.809 &    294472 & e & 3.0 & &    391766 & o & 3.0 &$-$0.33 &  $2.98 \times 10^{09} $ & 0.241 \\
    1027.818 &    386277 & e & 1.0 & &    483570 & o & 2.0 &$-$2.60 &  $1.60 \times 10^{07} $ & 0.063 \\
    1028.064 &    328610 & e & 1.0 & &    425880 & o & 2.0 &$-$2.84 &  $8.95 \times 10^{06} $ & 0.004 \\
    1028.633 &    292766 & e & 4.0 & &    389983 & o & 5.0 &$-$2.00 &  $6.32 \times 10^{07} $ & 0.007 \\
    1028.867 &    306204 & e & 2.0 & &    403398 & o & 3.0 &$-$1.21 &  $3.93 \times 10^{08} $ & 0.235 \\
    1029.168 &    333146 & e & 4.0 & &    430312 & o & 5.0 &$ $0.46 &  $1.81 \times 10^{10} $ & 0.864 \\
    1029.975 &    331811 & e & 1.0 & &    428900 & o & 2.0 &$-$1.81 &  $9.68 \times 10^{07} $ & 0.041 \\
    1029.983 &    338580 & e & 2.0 & &    435669 & o & 3.0 &$-$1.17 &  $4.22 \times 10^{08} $ & 0.100 \\
    1030.261 &    325534 & e & 1.0 & &    422597 & o & 0.0 &$-$0.86 &  $8.71 \times 10^{08} $ & 0.918 \\
    1030.321 &    296473 & e & 1.0 & &    393530 & o & 2.0 &$-$1.49 &  $2.03 \times 10^{08} $ & 0.051 \\
    1030.457 &    330355 & e & 6.0 & &    427400 & o & 5.0 &$ $0.40 &  $1.58 \times 10^{10} $ & 0.951 \\
    1030.469 &    331468 & e & 5.0 & &    428511 & o & 6.0 &$ $0.46 &  $1.81 \times 10^{10} $ & 0.831 \\
    1030.882 &    327439 & e & 2.0 & &    424443 & o & 2.0 &$-$0.73 &  $1.16 \times 10^{09} $ & 0.337 \\
    1031.999 &    333146 & e & 4.0 & &    430045 & o & 4.0 &$-$2.26 &  $3.44 \times 10^{07} $ & 0.017 \\
    1032.700 &    386737 & e & 2.0 & &    483570 & o & 2.0 &$-$0.86 &  $8.58 \times 10^{08} $ & 0.360 \\
    1032.865 &    333122 & e & 2.0 & &    429940 & o & 3.0 &$-$1.97 &  $6.71 \times 10^{07} $ & 0.015 \\
    1033.013 &    304316 & e & 3.0 & &    401120 & o & 4.0 &$-$1.45 &  $2.22 \times 10^{08} $ & 0.086 \\
    1033.124 &    333146 & e & 4.0 & &    429940 & o & 3.0 &$-$2.00 &  $6.21 \times 10^{07} $ & 0.186 \\
    1033.492 &    292766 & e & 4.0 & &    389526 & o & 4.0 &$-$0.29 &  $3.19 \times 10^{09} $ & 0.233 \\
    1033.580 &    330355 & e & 6.0 & &    427106 & o & 5.0 &$-$0.30 &  $3.12 \times 10^{09} $ & 0.926 \\
    1035.852 &    323492 & e & 3.0 & &    420031 & o & 4.0 &$-$1.22 &  $3.77 \times 10^{08} $ & 0.221 \\
    1037.061 &    327160 & e & 4.0 & &    423586 & o & 3.0 &$-$0.49 &  $2.01 \times 10^{09} $ & 0.618 \\
    1037.419 &    359164 & e & 3.0 & &    455558 & o & 4.0 &$-$0.24 &  $3.56 \times 10^{09} $ & 0.785 \\
    1037.566 &    301417 & e & 4.0 & &    397797 & o & 3.0 &$-$3.21 &  $3.85 \times 10^{06} $ & 0.008 \\
    1038.440 &    331811 & e & 1.0 & &    428109 & o & 0.0 &$-$1.07 &  $5.33 \times 10^{08} $ & 0.432 \\
    1038.800 &    327439 & e & 2.0 & &    423704 & o & 1.0 &$-$0.38 &  $2.61 \times 10^{09} $ & 0.710 \\
    1038.971 &    330724 & e & 0.0 & &    426973 & o & 1.0 &$-$3.30 &  $3.08 \times 10^{06} $ & 0.001 \\
    1039.088 &    331284 & e & 3.0 & &    427522 & o & 3.0 &$-$2.38 &  $2.62 \times 10^{07} $ & 0.306 \\
    1040.075 &    327439 & e & 2.0 & &    423586 & o & 3.0 &$-$2.01 &  $6.02 \times 10^{07} $ & 0.320 \\
    1040.075 &    336738 & e & 1.0 & &    432885 & o & 2.0 &$-$3.45 &  $2.19 \times 10^{06} $ & 0.001 \\
    1040.859 &    295692 & e & 2.0 & &    391766 & o & 3.0 &$-$1.63 &  $1.44 \times 10^{08} $ & 0.027 \\
    1042.324 &    387631 & e & 3.0 & &    483570 & o & 2.0 &$ $0.13 &  $8.20 \times 10^{09} $ & 0.937 \\
    1042.412 &    331468 & e & 5.0 & &    427400 & o & 5.0 &$-$2.92 &  $7.36 \times 10^{06} $ & 0.003 \\
    1042.954 &    331284 & e & 3.0 & &    427165 & o & 4.0 &$-$2.84 &  $8.93 \times 10^{06} $ & 0.470 \\
    1043.475 &    328610 & e & 1.0 & &    424443 & o & 2.0 &$-$1.82 &  $9.30 \times 10^{07} $ & 0.021 \\
    1044.073 &    333122 & e & 2.0 & &    428900 & o & 2.0 &$-$1.74 &  $1.10 \times 10^{08} $ & 0.091 \\
    1044.967 &    331468 & e & 5.0 & &    427165 & o & 4.0 &$-$1.57 &  $1.65 \times 10^{08} $ & 0.324 \\
    1045.192 &    323492 & e & 3.0 & &    419168 & o & 2.0 &$-$3.57 &  $1.63 \times 10^{06} $ & 0.090 \\
    1045.241 &    359164 & e & 3.0 & &    454836 & o & 3.0 &$-$2.32 &  $2.93 \times 10^{07} $ & 0.054 \\
    1045.244 &    336738 & e & 1.0 & &    432409 & o & 1.0 &$-$2.64 &  $1.40 \times 10^{07} $ & 0.005 \\
    1045.652 &    301417 & e & 4.0 & &    397052 & o & 4.0 &$-$1.53 &  $1.79 \times 10^{08} $ & 0.088 \\
    1045.784 &    331284 & e & 3.0 & &    426906 & o & 2.0 &$-$2.48 &  $2.01 \times 10^{07} $ & 0.521 \\
    1047.286 &    330724 & e & 0.0 & &    426209 & o & 1.0 &$-$1.70 &  $1.21 \times 10^{08} $ & 0.108 \\
    1047.696 &    327439 & e & 2.0 & &    422886 & o & 2.0 &$-$0.33 &  $2.86 \times 10^{09} $ & 0.440 \\
    1048.731 &    331284 & e & 3.0 & &    426637 & o & 3.0 &$-$1.25 &  $3.40 \times 10^{08} $ & 0.734 \\
    1049.701 &    392567 & e & 2.0 & &    487832 & o & 3.0 &$-$0.69 &  $1.25 \times 10^{09} $ & 0.858 \\
    1050.423 &    330355 & e & 6.0 & &    425555 & o & 5.0 &$-$2.19 &  $3.89 \times 10^{07} $ & 0.227 \\
    1050.832 &    331811 & e & 1.0 & &    426973 & o & 1.0 &$-$1.30 &  $2.99 \times 10^{08} $ & 0.337 \\
    1051.311 &    325408 & e & 2.0 & &    420527 & o & 1.0 &$-$0.81 &  $9.37 \times 10^{08} $ & 0.440 \\
    1051.582 &    331811 & e & 1.0 & &    426906 & o & 2.0 &$-$3.01 &  $5.81 \times 10^{06} $ & 0.048 \\
    1051.589 &    328610 & e & 1.0 & &    423704 & o & 1.0 &$-$0.69 &  $1.23 \times 10^{09} $ & 0.432 \\
    1052.037 &    294472 & e & 3.0 & &    389526 & o & 4.0 &$-$2.00 &  $6.08 \times 10^{07} $ & 0.014 \\
    1052.707 &    325534 & e & 1.0 & &    420527 & o & 1.0 &$-$1.22 &  $3.65 \times 10^{08} $ & 0.187 \\
    1055.576 &    336738 & e & 1.0 & &    431473 & o & 1.0 &$-$1.39 &  $2.40 \times 10^{08} $ & 0.081 \\
    1055.908 &    336738 & e & 1.0 & &    431443 & o & 2.0 &$-$1.78 &  $9.82 \times 10^{07} $ & 0.032 \\
    1057.124 &    331284 & e & 3.0 & &    425880 & o & 2.0 &$-$1.86 &  $8.34 \times 10^{07} $ & 0.271 \\
    1058.653 &    327160 & e & 4.0 & &    421619 & o & 4.0 &$-$0.54 &  $1.72 \times 10^{09} $ & 0.761 \\
    1058.931 &    301417 & e & 4.0 & &    395852 & o & 5.0 &$-$0.47 &  $2.01 \times 10^{09} $ & 0.353 \\
    1059.322 &    333122 & e & 2.0 & &    427522 & o & 3.0 &$-$1.18 &  $3.96 \times 10^{08} $ & 0.688 \\
    1059.339 &    331811 & e & 1.0 & &    426209 & o & 1.0 &$-$3.05 &  $5.27 \times 10^{06} $ & 0.009 \\
    1059.595 &    333146 & e & 4.0 & &    427522 & o & 3.0 &$-$1.63 &  $1.40 \times 10^{08} $ & 0.070 \\
    1059.854 &    359164 & e & 3.0 & &    453517 & o & 2.0 &$-$0.21 &  $3.65 \times 10^{09} $ & 0.716 \\
    1060.195 &    331284 & e & 3.0 & &    425606 & o & 3.0 &$-$2.05 &  $5.36 \times 10^{07} $ & 0.571 \\
    1060.387 &    338580 & e & 2.0 & &    432885 & o & 2.0 &$-$0.70 &  $1.22 \times 10^{09} $ & 0.754 \\
    1060.706 &    328610 & e & 1.0 & &    422886 & o & 2.0 &$-$2.41 &  $2.35 \times 10^{07} $ & 0.007 \\
    1060.866 &    301417 & e & 4.0 & &    395680 & o & 3.0 &$-$2.72 &  $1.14 \times 10^{07} $ & 0.028 \\
    1060.967 &    333146 & e & 4.0 & &    427400 & o & 5.0 &$-$3.38 &  $2.48 \times 10^{06} $ & 0.003 \\
    1061.653 &    326335 & e & 0.0 & &    420527 & o & 1.0 &$-$1.07 &  $5.05 \times 10^{08} $ & 0.553 \\
    1061.691 &    327160 & e & 4.0 & &    421349 & o & 4.0 &$-$3.33 &  $2.78 \times 10^{06} $ & 0.012 \\
    1061.790 &    325408 & e & 2.0 & &    419589 & o & 3.0 &$-$0.83 &  $8.78 \times 10^{08} $ & 0.343 \\
    1062.582 &    325534 & e & 1.0 & &    419645 & o & 0.0 &$-$3.31 &  $2.91 \times 10^{06} $ & 0.013 \\
    1062.848 &    331468 & e & 5.0 & &    425555 & o & 5.0 &$-$1.63 &  $1.40 \times 10^{08} $ & 0.090 \\
    1063.048 &    331811 & e & 1.0 & &    425880 & o & 2.0 &$-$1.57 &  $1.57 \times 10^{08} $ & 0.067 \\
    1063.615 &    333146 & e & 4.0 & &    427165 & o & 4.0 &$-$3.18 &  $3.89 \times 10^{06} $ & 0.004 \\
    1063.972 &    328610 & e & 1.0 & &    422597 & o & 0.0 &$-$0.85 &  $8.38 \times 10^{08} $ & 0.520 \\
    1064.278 &    333146 & e & 4.0 & &    427106 & o & 5.0 &$-$2.66 &  $1.29 \times 10^{07} $ & 0.004 \\
    1065.397 &    336738 & e & 1.0 & &    430600 & o & 2.0 &$-$2.19 &  $3.72 \times 10^{07} $ & 0.011 \\
    1065.511 &    333122 & e & 2.0 & &    426973 & o & 1.0 &$-$3.36 &  $2.61 \times 10^{06} $ & 0.021 \\
    1065.761 &    338580 & e & 2.0 & &    432409 & o & 1.0 &$-$2.24 &  $3.44 \times 10^{07} $ & 0.089 \\
    1065.859 &    338580 & e & 2.0 & &    432401 & o & 3.0 &$-$1.32 &  $2.82 \times 10^{08} $ & 0.211 \\
    1065.974 &    331284 & e & 3.0 & &    425094 & o & 3.0 &$-$1.12 &  $4.44 \times 10^{08} $ & 0.400 \\
    1066.554 &    325408 & e & 2.0 & &    419168 & o & 2.0 &$-$2.91 &  $7.26 \times 10^{06} $ & 0.006 \\
    1067.990 &    325534 & e & 1.0 & &    419168 & o & 2.0 &$-$1.17 &  $3.91 \times 10^{08} $ & 0.221 \\
    1068.491 &    336722 & e & 5.0 & &    430312 & o & 5.0 &$-$1.03 &  $5.41 \times 10^{08} $ & 0.796 \\
    1069.194 &    392567 & e & 2.0 & &    486095 & o & 2.0 &$-$1.98 &  $6.12 \times 10^{07} $ & 0.164 \\
    1069.346 &    333122 & e & 2.0 & &    426637 & o & 3.0 &$-$2.25 &  $3.25 \times 10^{07} $ & 0.064 \\
    1069.624 &    333146 & e & 4.0 & &    426637 & o & 3.0 &$-$3.65 &  $1.29 \times 10^{06} $ & 0.006 \\
    1069.734 &    304316 & e & 3.0 & &    397797 & o & 3.0 &$-$1.54 &  $1.68 \times 10^{08} $ & 0.147 \\
    1071.544 &    336722 & e & 5.0 & &    430045 & o & 4.0 &$-$0.69 &  $1.18 \times 10^{09} $ & 0.949 \\
    1071.688 &    331284 & e & 3.0 & &    424594 & o & 4.0 &$-$2.46 &  $2.03 \times 10^{07} $ & 0.433 \\
    1071.855 &    336738 & e & 1.0 & &    430034 & o & 1.0 &$-$1.43 &  $2.16 \times 10^{08} $ & 0.120 \\
    1073.426 &    331284 & e & 3.0 & &    424443 & o & 2.0 &$-$2.39 &  $2.38 \times 10^{07} $ & 0.109 \\
    1073.814 &    331468 & e & 5.0 & &    424594 & o & 4.0 &$-$1.34 &  $2.65 \times 10^{08} $ & 0.148 \\
    1074.247 &    327439 & e & 2.0 & &    420527 & o & 1.0 &$-$1.84 &  $8.33 \times 10^{07} $ & 0.040 \\
    1074.258 &    333122 & e & 2.0 & &    426209 & o & 1.0 &$-$1.81 &  $8.88 \times 10^{07} $ & 0.308 \\
    1075.506 &    330724 & e & 0.0 & &    423704 & o & 1.0 &$-$1.36 &  $2.51 \times 10^{08} $ & 0.159 \\
    1076.504 &    338580 & e & 2.0 & &    431473 & o & 1.0 &$-$1.48 &  $1.93 \times 10^{08} $ & 0.366 \\
    1076.760 &    327160 & e & 4.0 & &    420031 & o & 4.0 &$-$0.90 &  $7.30 \times 10^{08} $ & 0.219 \\
    1076.765 &    304316 & e & 3.0 & &    397186 & o & 2.0 &$-$2.58 &  $1.51 \times 10^{07} $ & 0.103 \\
    1076.849 &    338580 & e & 2.0 & &    431443 & o & 2.0 &$-$2.97 &  $6.12 \times 10^{06} $ & 0.002 \\
    1077.944 &    327160 & e & 4.0 & &    419929 & o & 5.0 &$-$0.70 &  $1.15 \times 10^{09} $ & 0.124 \\
    1078.073 &    333122 & e & 2.0 & &    425880 & o & 2.0 &$-$1.17 &  $3.92 \times 10^{08} $ & 0.278 \\
    1078.331 &    304316 & e & 3.0 & &    397052 & o & 4.0 &$-$0.89 &  $7.34 \times 10^{08} $ & 0.311 \\
    1079.535 &    331811 & e & 1.0 & &    424443 & o & 2.0 &$-$1.48 &  $1.89 \times 10^{08} $ & 0.046 \\
    1079.925 &    325408 & e & 2.0 & &    418007 & o & 1.0 &$-$0.63 &  $1.37 \times 10^{09} $ & 0.572 \\
    1080.388 &    330355 & e & 6.0 & &    422915 & o & 6.0 &$-$1.29 &  $2.88 \times 10^{08} $ & 0.745 \\
    1081.267 &    333122 & e & 2.0 & &    425606 & o & 3.0 &$-$0.85 &  $8.08 \times 10^{08} $ & 0.628 \\
    1081.398 &    325534 & e & 1.0 & &    418007 & o & 1.0 &$-$1.08 &  $4.77 \times 10^{08} $ & 0.250 \\
    1081.551 &    333146 & e & 4.0 & &    425606 & o & 3.0 &$-$3.75 &  $1.00 \times 10^{06} $ & 0.000 \\
    1081.909 &    327160 & e & 4.0 & &    419589 & o & 3.0 &$-$2.46 &  $1.97 \times 10^{07} $ & 0.525 \\
    1082.146 &    333146 & e & 4.0 & &    425555 & o & 5.0 &$-$2.53 &  $1.69 \times 10^{07} $ & 0.008 \\
    1083.397 &    331284 & e & 3.0 & &    423586 & o & 3.0 &$-$2.68 &  $1.19 \times 10^{07} $ & 0.141 \\
    1084.788 &    338580 & e & 2.0 & &    430763 & o & 3.0 &$-$2.26 &  $3.16 \times 10^{07} $ & 0.015 \\
    1085.039 &    336738 & e & 1.0 & &    428900 & o & 2.0 &$-$2.43 &  $2.10 \times 10^{07} $ & 0.011 \\
    1085.190 &    327439 & e & 2.0 & &    419589 & o & 3.0 &$-$1.32 &  $2.70 \times 10^{08} $ & 0.098 \\
    1085.834 &    306204 & e & 2.0 & &    398299 & o & 1.0 &$-$3.78 &  $9.53 \times 10^{05} $ & 0.019 \\
    1085.972 &    301417 & e & 4.0 & &    393501 & o & 4.0 &$-$1.28 &  $2.98 \times 10^{08} $ & 0.370 \\
    1086.720 &    338580 & e & 2.0 & &    430600 & o & 2.0 &$-$1.18 &  $3.72 \times 10^{08} $ & 0.194 \\
    1087.279 &    333122 & e & 2.0 & &    425094 & o & 3.0 &$-$3.73 &  $1.04 \times 10^{06} $ & 0.001 \\
    1087.746 &    306204 & e & 2.0 & &    398137 & o & 2.0 &$-$1.63 &  $1.34 \times 10^{08} $ & 0.382 \\
    1087.929 &    328610 & e & 1.0 & &    420527 & o & 1.0 &$-$1.84 &  $8.17 \times 10^{07} $ & 0.048 \\
    1088.221 &    331811 & e & 1.0 & &    423704 & o & 1.0 &$-$1.91 &  $6.96 \times 10^{07} $ & 0.042 \\
    1089.450 &    336722 & e & 5.0 & &    428511 & o & 6.0 &$-$0.32 &  $2.72 \times 10^{09} $ & 0.233 \\
    1089.801 &    316294 & e & 2.0 & &    408054 & o & 1.0 &$-$3.60 &  $1.43 \times 10^{06} $ & 0.127 \\
    1090.167 &    327439 & e & 2.0 & &    419168 & o & 2.0 &$-$1.72 &  $1.05 \times 10^{08} $ & 0.052 \\
    1090.580 &    392567 & e & 2.0 & &    484261 & o & 1.0 &$-$2.38 &  $2.38 \times 10^{07} $ & 0.062 \\
    1090.841 &    326335 & e & 0.0 & &    418007 & o & 1.0 &$-$1.83 &  $8.38 \times 10^{07} $ & 0.079 \\
    1091.668 &    331284 & e & 3.0 & &    422886 & o & 2.0 &$-$0.43 &  $2.11 \times 10^{09} $ & 0.870 \\
    1091.784 &    306204 & e & 2.0 & &    397797 & o & 3.0 &$-$1.39 &  $2.30 \times 10^{08} $ & 0.314 \\
    1093.440 &    338580 & e & 2.0 & &    430034 & o & 1.0 &$-$3.06 &  $4.84 \times 10^{06} $ & 0.016 \\
    1093.515 &    333146 & e & 4.0 & &    424594 & o & 4.0 &$-$1.80 &  $8.84 \times 10^{07} $ & 0.035 \\
    1093.537 &    331468 & e & 5.0 & &    422915 & o & 6.0 &$-$2.29 &  $2.85 \times 10^{07} $ & 0.009 \\
    1094.437 &    336738 & e & 1.0 & &    428109 & o & 0.0 &$-$1.76 &  $9.64 \times 10^{07} $ & 0.091 \\
    1094.518 &    304316 & e & 3.0 & &    395680 & o & 3.0 &$-$1.40 &  $2.22 \times 10^{08} $ & 0.341 \\
    1094.567 &    338580 & e & 2.0 & &    429940 & o & 3.0 &$-$2.26 &  $3.05 \times 10^{07} $ & 0.019 \\
    1095.032 &    333122 & e & 2.0 & &    424443 & o & 2.0 &$-$1.84 &  $8.19 \times 10^{07} $ & 0.065 \\
    1095.954 &    353118 & e & 2.0 & &    444363 & o & 1.0 &$-$2.72 &  $1.05 \times 10^{07} $ & 0.121 \\
    1097.988 &    331811 & e & 1.0 & &    422886 & o & 2.0 &$-$1.39 &  $2.27 \times 10^{08} $ & 0.137 \\
    1098.479 &    328610 & e & 1.0 & &    419645 & o & 0.0 &$-$1.89 &  $7.09 \times 10^{07} $ & 0.217 \\
    1098.856 &    392567 & e & 2.0 & &    483570 & o & 2.0 &$-$2.78 &  $9.19 \times 10^{06} $ & 0.066 \\
    1099.109 &    306204 & e & 2.0 & &    397186 & o & 2.0 &$-$1.32 &  $2.63 \times 10^{08} $ & 0.809 \\
    1099.372 &    315883 & e & 3.0 & &    406844 & o & 2.0 &$-$1.94 &  $6.37 \times 10^{07} $ & 0.430 \\
    1101.237 &    315883 & e & 3.0 & &    406690 & o & 2.0 &$-$0.08 &  $4.53 \times 10^{09} $ & 0.964 \\
    1101.488 &    331811 & e & 1.0 & &    422597 & o & 0.0 &$-$2.44 &  $2.01 \times 10^{07} $ & 0.019 \\
    1102.808 &    336722 & e & 5.0 & &    427400 & o & 5.0 &$-$1.42 &  $2.10 \times 10^{08} $ & 0.328 \\
    1103.971 &    333122 & e & 2.0 & &    423704 & o & 1.0 &$-$1.40 &  $2.20 \times 10^{08} $ & 0.119 \\
    1104.140 &    327439 & e & 2.0 & &    418007 & o & 1.0 &$-$1.60 &  $1.37 \times 10^{08} $ & 0.046 \\
    1104.174 &    317489 & e & 1.0 & &    408054 & o & 1.0 &$-$2.64 &  $1.26 \times 10^{07} $ & 0.522 \\
    1104.260 &    328610 & e & 1.0 & &    419168 & o & 2.0 &$-$2.10 &  $4.27 \times 10^{07} $ & 0.026 \\
    1104.370 &    316294 & e & 2.0 & &    406844 & o & 2.0 &$-$1.64 &  $1.26 \times 10^{08} $ & 0.700 \\
    1105.411 &    333122 & e & 2.0 & &    423586 & o & 3.0 &$-$2.28 &  $2.89 \times 10^{07} $ & 0.118 \\
    1105.669 &    336722 & e & 5.0 & &    427165 & o & 4.0 &$-$0.75 &  $9.75 \times 10^{08} $ & 0.651 \\
    1105.708 &    333146 & e & 4.0 & &    423586 & o & 3.0 &$-$1.72 &  $1.03 \times 10^{08} $ & 0.083 \\
    1106.251 &    316294 & e & 2.0 & &    406690 & o & 2.0 &$-$0.39 &  $2.23 \times 10^{09} $ & 0.731 \\
    1106.386 &    336722 & e & 5.0 & &    427106 & o & 5.0 &$-$1.89 &  $6.99 \times 10^{07} $ & 0.194 \\
    1106.822 &    301417 & e & 4.0 & &    391766 & o & 3.0 &$-$1.57 &  $1.45 \times 10^{08} $ & 0.354 \\
    1106.982 &    331284 & e & 3.0 & &    421619 & o & 4.0 &$-$3.25 &  $3.05 \times 10^{06} $ & 0.047 \\
    1107.163 &    338580 & e & 2.0 & &    428900 & o & 2.0 &$-$1.37 &  $2.31 \times 10^{08} $ & 0.519 \\
    1108.274 &    353118 & e & 2.0 & &    443349 & o & 1.0 &$-$2.97 &  $5.85 \times 10^{06} $ & 0.192 \\
    1109.250 &    331468 & e & 5.0 & &    421619 & o & 4.0 &$-$1.82 &  $8.21 \times 10^{07} $ & 0.567 \\
    1110.304 &    331284 & e & 3.0 & &    421349 & o & 4.0 &$-$3.25 &  $3.02 \times 10^{06} $ & 0.009 \\
    1112.278 &    315883 & e & 3.0 & &    405788 & o & 3.0 &$-$3.58 &  $1.42 \times 10^{06} $ & 0.342 \\
    1112.586 &    331468 & e & 5.0 & &    421349 & o & 4.0 &$-$2.74 &  $9.80 \times 10^{06} $ & 0.096 \\
    1113.547 &    330724 & e & 0.0 & &    420527 & o & 1.0 &$-$2.15 &  $3.77 \times 10^{07} $ & 0.050 \\
    1114.024 &    333122 & e & 2.0 & &    422886 & o & 2.0 &$-$1.86 &  $7.61 \times 10^{07} $ & 0.021 \\
    1116.403 &    330355 & e & 6.0 & &    419929 & o & 5.0 &$-$1.85 &  $7.43 \times 10^{07} $ & 0.737 \\
    1117.393 &    316294 & e & 2.0 & &    405788 & o & 3.0 &$-$3.05 &  $4.74 \times 10^{06} $ & 0.484 \\
    1117.613 &    306204 & e & 2.0 & &    395680 & o & 3.0 &$-$1.46 &  $1.87 \times 10^{08} $ & 0.449 \\
    1117.676 &    336738 & e & 1.0 & &    426209 & o & 1.0 &$-$2.37 &  $2.26 \times 10^{07} $ & 0.069 \\
    1118.561 &    315883 & e & 3.0 & &    405283 & o & 2.0 &$-$2.48 &  $1.79 \times 10^{07} $ & 0.491 \\
    1118.600 &    328610 & e & 1.0 & &    418007 & o & 1.0 &$-$2.45 &  $1.88 \times 10^{07} $ & 0.009 \\
    1119.133 &    317489 & e & 1.0 & &    406844 & o & 2.0 &$-$3.54 &  $1.53 \times 10^{06} $ & 0.010 \\
    1120.628 &    315883 & e & 3.0 & &    405118 & o & 3.0 &$-$2.45 &  $1.91 \times 10^{07} $ & 0.838 \\
    1120.899 &    304316 & e & 3.0 & &    393530 & o & 2.0 &$-$1.50 &  $1.69 \times 10^{08} $ & 0.580 \\
    1121.065 &    317489 & e & 1.0 & &    406690 & o & 2.0 &$-$0.69 &  $1.07 \times 10^{09} $ & 0.499 \\
    1121.262 &    304316 & e & 3.0 & &    393501 & o & 4.0 &$-$1.16 &  $3.70 \times 10^{08} $ & 0.443 \\
    1121.806 &    336738 & e & 1.0 & &    425880 & o & 2.0 &$-$2.68 &  $1.10 \times 10^{07} $ & 0.006 \\
    1122.380 &    353118 & e & 2.0 & &    442215 & o & 3.0 &$-$3.05 &  $4.70 \times 10^{06} $ & 0.017 \\
    1123.734 &    316294 & e & 2.0 & &    405283 & o & 2.0 &$-$2.55 &  $1.51 \times 10^{07} $ & 0.368 \\
    1124.326 &    338580 & e & 2.0 & &    427522 & o & 3.0 &$-$1.10 &  $4.21 \times 10^{08} $ & 0.469 \\
    1125.821 &    316294 & e & 2.0 & &    405118 & o & 3.0 &$-$2.05 &  $4.70 \times 10^{07} $ & 0.671 \\
    1126.796 &    331284 & e & 3.0 & &    420031 & o & 4.0 &$-$2.81 &  $8.21 \times 10^{06} $ & 0.086 \\
    1127.012 &    353484 & e & 3.0 & &    442215 & o & 3.0 &$-$1.91 &  $6.38 \times 10^{07} $ & 0.228 \\
    1127.183 &    331811 & e & 1.0 & &    420527 & o & 1.0 &$-$2.92 &  $6.20 \times 10^{06} $ & 0.008 \\
    1128.705 &    306204 & e & 2.0 & &    394801 & o & 1.0 &$-$1.56 &  $1.43 \times 10^{08} $ & 0.920 \\
    1129.110 &    301417 & e & 4.0 & &    389983 & o & 5.0 &$-$0.91 &  $6.52 \times 10^{08} $ & 0.493 \\
    1129.146 &    331468 & e & 5.0 & &    420031 & o & 4.0 &$-$3.67 &  $1.12 \times 10^{06} $ & 0.001 \\
    1130.286 &    333146 & e & 4.0 & &    421619 & o & 4.0 &$-$1.79 &  $8.45 \times 10^{07} $ & 0.164 \\
    1130.448 &    331468 & e & 5.0 & &    419929 & o & 5.0 &$-$1.90 &  $6.56 \times 10^{07} $ & 0.071 \\
    1132.169 &    338580 & e & 2.0 & &    426906 & o & 2.0 &$-$2.10 &  $4.12 \times 10^{07} $ & 0.289 \\
    1132.436 &    331284 & e & 3.0 & &    419589 & o & 3.0 &$-$2.30 &  $2.59 \times 10^{07} $ & 0.087 \\
    1134.968 &    301417 & e & 4.0 & &    389526 & o & 4.0 &$-$1.33 &  $2.41 \times 10^{08} $ & 0.212 \\
    1135.150 &    354120 & e & 4.0 & &    442215 & o & 3.0 &$-$1.50 &  $1.64 \times 10^{08} $ & 0.578 \\
    1135.624 &    338580 & e & 2.0 & &    426637 & o & 3.0 &$-$2.06 &  $4.56 \times 10^{07} $ & 0.178 \\
    1137.857 &    331284 & e & 3.0 & &    419168 & o & 2.0 &$-$2.52 &  $1.57 \times 10^{07} $ & 0.302 \\
    1138.016 &    336722 & e & 5.0 & &    424594 & o & 4.0 &$-$0.32 &  $2.46 \times 10^{09} $ & 0.696 \\
    1138.513 &    331811 & e & 1.0 & &    419645 & o & 0.0 &$-$3.17 &  $3.47 \times 10^{06} $ & 0.021 \\
    1139.024 &    317489 & e & 1.0 & &    405283 & o & 2.0 &$-$2.97 &  $5.55 \times 10^{06} $ & 0.240 \\
    1140.181 &    336738 & e & 1.0 & &    424443 & o & 2.0 &$-$1.99 &  $5.30 \times 10^{07} $ & 0.023 \\
    1141.166 &    338580 & e & 2.0 & &    426209 & o & 1.0 &$-$3.56 &  $1.42 \times 10^{06} $ & 0.011 \\
    1142.659 &    315883 & e & 3.0 & &    403398 & o & 3.0 &$-$3.31 &  $2.51 \times 10^{06} $ & 0.151 \\
    1143.503 &    304316 & e & 3.0 & &    391766 & o & 3.0 &$-$1.80 &  $8.20 \times 10^{07} $ & 0.166 \\
    1144.090 &    333122 & e & 2.0 & &    420527 & o & 1.0 &$-$3.79 &  $8.31 \times 10^{05} $ & 0.002 \\
    1144.681 &    353484 & e & 3.0 & &    440845 & o & 2.0 &$-$3.82 &  $7.69 \times 10^{05} $ & 0.017 \\
    1144.724 &    331811 & e & 1.0 & &    419168 & o & 2.0 &$-$3.18 &  $3.36 \times 10^{06} $ & 0.004 \\
    1145.133 &    306204 & e & 2.0 & &    393530 & o & 2.0 &$-$2.33 &  $2.37 \times 10^{07} $ & 0.162 \\
    1145.471 &    338580 & e & 2.0 & &    425880 & o & 2.0 &$-$2.05 &  $4.50 \times 10^{07} $ & 0.053 \\
    1148.058 &    316294 & e & 2.0 & &    403398 & o & 3.0 &$-$3.57 &  $1.38 \times 10^{06} $ & 0.067 \\
    1149.078 &    338580 & e & 2.0 & &    425606 & o & 3.0 &$-$0.86 &  $7.05 \times 10^{08} $ & 0.357 \\
    1149.875 &    336738 & e & 1.0 & &    423704 & o & 1.0 &$-$2.10 &  $4.07 \times 10^{07} $ & 0.053 \\
    1150.951 &    333146 & e & 4.0 & &    420031 & o & 4.0 &$-$2.31 &  $2.46 \times 10^{07} $ & 0.022 \\
    1152.303 &    333146 & e & 4.0 & &    419929 & o & 5.0 &$-$3.37 &  $2.10 \times 10^{06} $ & 0.001 \\
    1155.349 &    353484 & e & 3.0 & &    440038 & o & 4.0 &$-$1.78 &  $8.24 \times 10^{07} $ & 0.706 \\
    1155.870 &    338580 & e & 2.0 & &    425094 & o & 3.0 &$-$2.46 &  $1.72 \times 10^{07} $ & 0.023 \\
    1160.141 &    331811 & e & 1.0 & &    418007 & o & 1.0 &$-$2.31 &  $2.42 \times 10^{07} $ & 0.021 \\
    1160.192 &    336722 & e & 5.0 & &    422915 & o & 6.0 &$-$3.16 &  $3.43 \times 10^{06} $ & 0.002 \\
    1160.785 &    336738 & e & 1.0 & &    422886 & o & 2.0 &$-$2.59 &  $1.30 \times 10^{07} $ & 0.020 \\
    1162.165 &    333122 & e & 2.0 & &    419168 & o & 2.0 &$-$2.53 &  $1.45 \times 10^{07} $ & 0.036 \\
    1163.903 &    354120 & e & 4.0 & &    440038 & o & 4.0 &$-$2.51 &  $1.54 \times 10^{07} $ & 0.603 \\
    1164.637 &    338580 & e & 2.0 & &    424443 & o & 2.0 &$-$1.95 &  $5.63 \times 10^{07} $ & 0.062 \\
    1164.698 &    336738 & e & 1.0 & &    422597 & o & 0.0 &$-$2.08 &  $4.14 \times 10^{07} $ & 0.097 \\
    1168.735 &    306204 & e & 2.0 & &    391766 & o & 3.0 &$-$3.15 &  $3.47 \times 10^{06} $ & 0.026 \\
    1173.198 &    315883 & e & 3.0 & &    401120 & o & 4.0 &$-$2.06 &  $4.25 \times 10^{07} $ & 0.652 \\
    1173.571 &    304316 & e & 3.0 & &    389526 & o & 4.0 &$-$2.58 &  $1.28 \times 10^{07} $ & 0.041 \\
    1174.753 &    338580 & e & 2.0 & &    423704 & o & 1.0 &$-$2.96 &  $5.40 \times 10^{06} $ & 0.009 \\
    1176.383 &    338580 & e & 2.0 & &    423586 & o & 3.0 &$-$2.06 &  $4.24 \times 10^{07} $ & 0.191 \\
    1177.895 &    336722 & e & 5.0 & &    421619 & o & 4.0 &$-$1.37 &  $2.03 \times 10^{08} $ & 0.396 \\
    1178.059 &    333122 & e & 2.0 & &    418007 & o & 1.0 &$-$3.44 &  $1.79 \times 10^{06} $ & 0.002 \\
    1178.149 &    354120 & e & 4.0 & &    438999 & o & 5.0 &$-$1.68 &  $1.01 \times 10^{08} $ & 0.806 \\
    1181.657 &    336722 & e & 5.0 & &    421349 & o & 4.0 &$-$2.64 &  $1.08 \times 10^{07} $ & 0.205 \\
    1182.528 &    353118 & e & 2.0 & &    437683 & o & 2.0 &$-$2.47 &  $1.63 \times 10^{07} $ & 0.180 \\
    1183.522 &    353118 & e & 2.0 & &    437612 & o & 1.0 &$-$2.49 &  $1.56 \times 10^{07} $ & 0.237 \\
    1186.143 &    338580 & e & 2.0 & &    422886 & o & 2.0 &$-$2.02 &  $4.60 \times 10^{07} $ & 0.037 \\
    1187.671 &    353484 & e & 3.0 & &    437683 & o & 2.0 &$-$2.32 &  $2.23 \times 10^{07} $ & 0.243 \\
    1192.925 &    321961 & e & 4.0 & &    405788 & o & 3.0 &$-$2.12 &  $3.55 \times 10^{07} $ & 0.637 \\
    1195.310 &    353118 & e & 2.0 & &    436778 & o & 1.0 &$-$2.67 &  $1.02 \times 10^{07} $ & 0.269 \\
    1199.733 &    323492 & e & 3.0 & &    406844 & o & 2.0 &$-$2.53 &  $1.39 \times 10^{07} $ & 0.520 \\
    1200.355 &    336722 & e & 5.0 & &    420031 & o & 4.0 &$-$1.17 &  $3.11 \times 10^{08} $ & 0.184 \\
    1200.365 &    353118 & e & 2.0 & &    436426 & o & 2.0 &$-$2.13 &  $3.47 \times 10^{07} $ & 0.096 \\
    1201.826 &    336722 & e & 5.0 & &    419929 & o & 5.0 &$-$2.21 &  $2.83 \times 10^{07} $ & 0.148 \\
    1201.953 &    323492 & e & 3.0 & &    406690 & o & 2.0 &$-$3.18 &  $3.07 \times 10^{06} $ & 0.610 \\
    1202.534 &    321961 & e & 4.0 & &    405118 & o & 3.0 &$-$2.21 &  $2.87 \times 10^{07} $ & 0.191 \\
    1205.665 &    353484 & e & 3.0 & &    436426 & o & 2.0 &$-$1.37 &  $1.95 \times 10^{08} $ & 0.628 \\
    1206.174 &    336738 & e & 1.0 & &    419645 & o & 0.0 &$-$3.54 &  $1.33 \times 10^{06} $ & 0.037 \\
    1208.721 &    320899 & e & 5.0 & &    403631 & o & 4.0 &$-$2.31 &  $2.27 \times 10^{07} $ & 0.626 \\
    1209.978 &    325408 & e & 2.0 & &    408054 & o & 1.0 &$-$2.64 &  $1.06 \times 10^{07} $ & 0.183 \\
    1211.381 &    353118 & e & 2.0 & &    435669 & o & 3.0 &$-$1.98 &  $4.74 \times 10^{07} $ & 0.197 \\
    1211.827 &    325534 & e & 1.0 & &    408054 & o & 1.0 &$-$2.13 &  $3.38 \times 10^{07} $ & 0.185 \\
    1215.119 &    323492 & e & 3.0 & &    405788 & o & 3.0 &$-$3.21 &  $2.83 \times 10^{06} $ & 0.077 \\
    1215.745 &    315883 & e & 3.0 & &    398137 & o & 2.0 &$-$2.09 &  $3.72 \times 10^{07} $ & 0.663 \\
    1216.779 &    353484 & e & 3.0 & &    435669 & o & 3.0 &$-$2.71 &  $8.71 \times 10^{06} $ & 0.018 \\
    1219.447 &    316294 & e & 2.0 & &    398299 & o & 1.0 &$-$1.43 &  $1.67 \times 10^{08} $ & 0.934 \\
    1219.798 &    359164 & e & 3.0 & &    441145 & o & 4.0 &$-$1.18 &  $2.97 \times 10^{08} $ & 0.828 \\
    1220.791 &    315883 & e & 3.0 & &    397797 & o & 3.0 &$-$1.72 &  $8.55 \times 10^{07} $ & 0.755 \\
    1221.859 &    316294 & e & 2.0 & &    398137 & o & 2.0 &$-$1.21 &  $2.74 \times 10^{08} $ & 0.923 \\
    1222.621 &    323492 & e & 3.0 & &    405283 & o & 2.0 &$-$1.23 &  $2.67 \times 10^{08} $ & 0.578 \\
    1223.698 &    326335 & e & 0.0 & &    408054 & o & 1.0 &$-$1.43 &  $1.64 \times 10^{08} $ & 0.864 \\
    1224.282 &    359164 & e & 3.0 & &    440845 & o & 2.0 &$-$1.92 &  $5.31 \times 10^{07} $ & 0.383 \\
    1224.437 &    321961 & e & 4.0 & &    403631 & o & 4.0 &$-$3.38 &  $1.85 \times 10^{06} $ & 0.022 \\
    1225.091 &    323492 & e & 3.0 & &    405118 & o & 3.0 &$-$3.02 &  $4.29 \times 10^{06} $ & 0.137 \\
    1226.270 &    354120 & e & 4.0 & &    435669 & o & 3.0 &$-$1.05 &  $3.90 \times 10^{08} $ & 0.789 \\
    1226.956 &    316294 & e & 2.0 & &    397797 & o & 3.0 &$-$1.51 &  $1.37 \times 10^{08} $ & 0.794 \\
    1227.940 &    321961 & e & 4.0 & &    403398 & o & 3.0 &$-$1.16 &  $3.08 \times 10^{08} $ & 0.428 \\
    1227.964 &    325408 & e & 2.0 & &    406844 & o & 2.0 &$-$2.11 &  $3.46 \times 10^{07} $ & 0.137 \\
    1229.869 &    325534 & e & 1.0 & &    406844 & o & 2.0 &$-$1.13 &  $3.30 \times 10^{08} $ & 0.817 \\
    1229.938 &    353484 & e & 3.0 & &    434789 & o & 4.0 &$-$2.99 &  $4.44 \times 10^{06} $ & 0.033 \\
    1229.956 &    315883 & e & 3.0 & &    397186 & o & 2.0 &$-$2.20 &  $2.77 \times 10^{07} $ & 0.675 \\
    1230.291 &    325408 & e & 2.0 & &    406690 & o & 2.0 &$-$2.83 &  $6.41 \times 10^{06} $ & 0.033 \\
    1232.000 &    315883 & e & 3.0 & &    397052 & o & 4.0 &$-$1.69 &  $9.06 \times 10^{07} $ & 0.744 \\
    1232.202 &    325534 & e & 1.0 & &    406690 & o & 2.0 &$-$2.98 &  $4.52 \times 10^{06} $ & 0.037 \\
    1236.215 &    316294 & e & 2.0 & &    397186 & o & 2.0 &$-$1.33 &  $2.05 \times 10^{08} $ & 0.938 \\
    1237.096 &    317489 & e & 1.0 & &    398323 & o & 0.0 &$-$1.33 &  $2.05 \times 10^{08} $ & 0.939 \\
    1237.472 &    317489 & e & 1.0 & &    398299 & o & 1.0 &$-$1.04 &  $3.97 \times 10^{08} $ & 0.861 \\
    1239.637 &    354120 & e & 4.0 & &    434789 & o & 4.0 &$-$1.33 &  $2.02 \times 10^{08} $ & 0.701 \\
    1239.956 &    317489 & e & 1.0 & &    398137 & o & 2.0 &$-$1.51 &  $1.33 \times 10^{08} $ & 0.679 \\
    1244.087 &    325408 & e & 2.0 & &    405788 & o & 3.0 &$-$3.45 &  $1.52 \times 10^{06} $ & 0.032 \\
    1246.556 &    320899 & e & 5.0 & &    401120 & o & 4.0 &$-$0.95 &  $4.83 \times 10^{08} $ & 0.881 \\
    1250.333 &    386737 & e & 2.0 & &    466716 & o & 3.0 &$-$3.65 &  $9.53 \times 10^{05} $ & 0.076 \\
    1251.469 &    323492 & e & 3.0 & &    403398 & o & 3.0 &$-$2.30 &  $2.16 \times 10^{07} $ & 0.107 \\
    1251.953 &    325408 & e & 2.0 & &    405283 & o & 2.0 &$-$3.04 &  $3.87 \times 10^{06} $ & 0.092 \\
    1253.175 &    315883 & e & 3.0 & &    395680 & o & 3.0 &$-$1.32 &  $2.05 \times 10^{08} $ & 0.794 \\
    1253.658 &    353118 & e & 2.0 & &    432885 & o & 2.0 &$-$2.67 &  $9.27 \times 10^{06} $ & 0.081 \\
    1253.933 &    325534 & e & 1.0 & &    405283 & o & 2.0 &$-$2.71 &  $8.20 \times 10^{06} $ & 0.251 \\
    1254.543 &    325408 & e & 2.0 & &    405118 & o & 3.0 &$-$2.11 &  $3.35 \times 10^{07} $ & 0.081 \\
    1254.743 &    317489 & e & 1.0 & &    397186 & o & 2.0 &$-$1.64 &  $9.77 \times 10^{07} $ & 0.689 \\
    1255.743 &    320899 & e & 5.0 & &    400533 & o & 5.0 &$-$3.41 &  $1.65 \times 10^{06} $ & 0.034 \\
    1258.739 &    328610 & e & 1.0 & &    408054 & o & 1.0 &$-$2.82 &  $6.35 \times 10^{06} $ & 0.029 \\
    1259.370 &    327439 & e & 2.0 & &    406844 & o & 2.0 &$-$2.73 &  $7.75 \times 10^{06} $ & 0.024 \\
    1259.439 &    353484 & e & 3.0 & &    432885 & o & 2.0 &$-$1.81 &  $6.59 \times 10^{07} $ & 0.567 \\
    1259.673 &    316294 & e & 2.0 & &    395680 & o & 3.0 &$-$1.11 &  $3.29 \times 10^{08} $ & 0.801 \\
    1261.176 &    353118 & e & 2.0 & &    432409 & o & 1.0 &$-$2.76 &  $7.24 \times 10^{06} $ & 0.246 \\
    1261.314 &    353118 & e & 2.0 & &    432401 & o & 3.0 &$-$0.85 &  $5.92 \times 10^{08} $ & 0.692 \\
    1261.817 &    327439 & e & 2.0 & &    406690 & o & 2.0 &$-$2.14 &  $3.00 \times 10^{07} $ & 0.084 \\
    1263.279 &    321961 & e & 4.0 & &    401120 & o & 4.0 &$-$2.39 &  $1.72 \times 10^{07} $ & 0.042 \\
    1264.467 &    387631 & e & 3.0 & &    466716 & o & 3.0 &$-$2.30 &  $2.10 \times 10^{07} $ & 0.261 \\
    1267.167 &    353484 & e & 3.0 & &    432401 & o & 3.0 &$-$1.69 &  $8.49 \times 10^{07} $ & 0.369 \\
    1271.799 &    327160 & e & 4.0 & &    405788 & o & 3.0 &$-$2.60 &  $1.03 \times 10^{07} $ & 0.350 \\
    1273.588 &    359164 & e & 3.0 & &    437683 & o & 2.0 &$-$1.83 &  $6.05 \times 10^{07} $ & 0.474 \\
    1273.782 &    316294 & e & 2.0 & &    394801 & o & 1.0 &$-$2.75 &  $7.40 \times 10^{06} $ & 0.782 \\
    1276.248 &    353118 & e & 2.0 & &    431473 & o & 1.0 &$-$1.79 &  $6.70 \times 10^{07} $ & 0.578 \\
    1276.334 &    327439 & e & 2.0 & &    405788 & o & 3.0 &$-$2.30 &  $2.05 \times 10^{07} $ & 0.214 \\
    1276.733 &    353118 & e & 2.0 & &    431443 & o & 2.0 &$-$1.81 &  $6.26 \times 10^{07} $ & 0.492 \\
    1277.464 &    354120 & e & 4.0 & &    432401 & o & 3.0 &$-$1.93 &  $4.76 \times 10^{07} $ & 0.614 \\
    1278.215 &    328610 & e & 1.0 & &    406844 & o & 2.0 &$-$2.44 &  $1.50 \times 10^{07} $ & 0.045 \\
    1282.219 &    325408 & e & 2.0 & &    403398 & o & 3.0 &$-$2.75 &  $7.29 \times 10^{06} $ & 0.087 \\
    1282.727 &    327160 & e & 4.0 & &    405118 & o & 3.0 &$-$2.75 &  $7.25 \times 10^{06} $ & 0.048 \\
    1282.730 &    353484 & e & 3.0 & &    431443 & o & 2.0 &$-$1.33 &  $1.89 \times 10^{08} $ & 0.570 \\
    1284.614 &    327439 & e & 2.0 & &    405283 & o & 2.0 &$-$3.89 &  $5.15 \times 10^{05} $ & 0.005 \\
    1287.341 &    327439 & e & 2.0 & &    405118 & o & 3.0 &$-$1.16 &  $2.79 \times 10^{08} $ & 0.653 \\
    1287.880 &    315883 & e & 3.0 & &    393530 & o & 2.0 &$-$2.74 &  $7.34 \times 10^{06} $ & 0.507 \\
    1287.908 &    353118 & e & 2.0 & &    430763 & o & 3.0 &$-$3.24 &  $2.31 \times 10^{06} $ & 0.075 \\
    1288.195 &    323492 & e & 3.0 & &    401120 & o & 4.0 &$-$3.92 &  $4.84 \times 10^{05} $ & 0.018 \\
    1288.359 &    315883 & e & 3.0 & &    393501 & o & 4.0 &$-$0.97 &  $4.35 \times 10^{08} $ & 0.906 \\
    1290.632 &    353118 & e & 2.0 & &    430600 & o & 2.0 &$-$2.68 &  $8.31 \times 10^{06} $ & 0.117 \\
    1293.161 &    330724 & e & 0.0 & &    408054 & o & 1.0 &$-$3.52 &  $1.20 \times 10^{06} $ & 0.008 \\
    1293.462 &    317489 & e & 1.0 & &    394801 & o & 1.0 &$-$2.37 &  $1.70 \times 10^{07} $ & 0.712 \\
    1294.011 &    353484 & e & 3.0 & &    430763 & o & 3.0 &$-$1.60 &  $1.01 \times 10^{08} $ & 0.650 \\
    1294.302 &    359164 & e & 3.0 & &    436426 & o & 2.0 &$-$3.79 &  $6.43 \times 10^{05} $ & 0.015 \\
    1294.743 &    316294 & e & 2.0 & &    393530 & o & 2.0 &$-$1.85 &  $5.60 \times 10^{07} $ & 0.903 \\
    1296.761 &    353484 & e & 3.0 & &    430600 & o & 2.0 &$-$2.32 &  $1.89 \times 10^{07} $ & 0.471 \\
    1300.121 &    353118 & e & 2.0 & &    430034 & o & 1.0 &$-$1.88 &  $5.19 \times 10^{07} $ & 0.542 \\
    1301.716 &    353118 & e & 2.0 & &    429940 & o & 3.0 &$-$2.79 &  $6.39 \times 10^{06} $ & 0.138 \\
    1304.751 &    354120 & e & 4.0 & &    430763 & o & 3.0 &$-$1.45 &  $1.37 \times 10^{08} $ & 0.513 \\
    1306.148 &    353484 & e & 3.0 & &    430045 & o & 4.0 &$-$0.78 &  $6.52 \times 10^{08} $ & 0.788 \\
    1307.119 &    359164 & e & 3.0 & &    435669 & o & 3.0 &$-$3.42 &  $1.50 \times 10^{06} $ & 0.031 \\
    1307.950 &    353484 & e & 3.0 & &    429940 & o & 3.0 &$-$1.98 &  $4.13 \times 10^{07} $ & 0.342 \\
    1311.587 &    331811 & e & 1.0 & &    408054 & o & 1.0 &$-$1.71 &  $7.62 \times 10^{07} $ & 0.482 \\
    1311.675 &    327160 & e & 4.0 & &    403398 & o & 3.0 &$-$2.30 &  $1.94 \times 10^{07} $ & 0.111 \\
    1313.151 &    320899 & e & 5.0 & &    397052 & o & 4.0 &$-$2.33 &  $1.80 \times 10^{07} $ & 0.345 \\
    1315.082 &    317489 & e & 1.0 & &    393530 & o & 2.0 &$-$2.21 &  $2.41 \times 10^{07} $ & 0.635 \\
    1316.500 &    327439 & e & 2.0 & &    403398 & o & 3.0 &$-$2.04 &  $3.49 \times 10^{07} $ & 0.343 \\
    1317.091 &    354120 & e & 4.0 & &    430045 & o & 4.0 &$-$1.62 &  $9.27 \times 10^{07} $ & 0.785 \\
    1317.810 &    315883 & e & 3.0 & &    391766 & o & 3.0 &$-$1.74 &  $7.13 \times 10^{07} $ & 0.792 \\
    1318.633 &    321961 & e & 4.0 & &    397797 & o & 3.0 &$-$2.60 &  $9.55 \times 10^{06} $ & 0.281 \\
    1318.924 &    354120 & e & 4.0 & &    429940 & o & 3.0 &$-$1.46 &  $1.32 \times 10^{08} $ & 0.513 \\
    1319.569 &    353118 & e & 2.0 & &    428900 & o & 2.0 &$-$3.16 &  $2.63 \times 10^{06} $ & 0.149 \\
    1323.448 &    331284 & e & 3.0 & &    406844 & o & 2.0 &$-$2.05 &  $3.42 \times 10^{07} $ & 0.207 \\
    1324.996 &    316294 & e & 2.0 & &    391766 & o & 3.0 &$-$1.53 &  $1.12 \times 10^{08} $ & 0.844 \\
    1325.977 &    353484 & e & 3.0 & &    428900 & o & 2.0 &$-$3.14 &  $2.72 \times 10^{06} $ & 0.115 \\
    1332.747 &    331811 & e & 1.0 & &    406844 & o & 2.0 &$-$2.89 &  $4.78 \times 10^{06} $ & 0.023 \\
    1334.534 &    333122 & e & 2.0 & &    408054 & o & 1.0 &$-$2.20 &  $2.40 \times 10^{07} $ & 0.231 \\
    1335.488 &    331811 & e & 1.0 & &    406690 & o & 2.0 &$-$3.75 &  $6.53 \times 10^{05} $ & 0.015 \\
    1339.674 &    323492 & e & 3.0 & &    398137 & o & 2.0 &$-$3.14 &  $2.70 \times 10^{06} $ & 0.306 \\
    1341.022 &    320899 & e & 5.0 & &    395469 & o & 6.0 &$-$3.60 &  $9.31 \times 10^{05} $ & 0.003 \\
    1342.195 &    331284 & e & 3.0 & &    405788 & o & 3.0 &$-$2.76 &  $6.55 \times 10^{06} $ & 0.182 \\
    1344.021 &    353118 & e & 2.0 & &    427522 & o & 3.0 &$-$1.47 &  $1.26 \times 10^{08} $ & 0.438 \\
    1348.638 &    392567 & e & 2.0 & &    466716 & o & 3.0 &$-$1.91 &  $4.58 \times 10^{07} $ & 0.482 \\
    1350.669 &    353484 & e & 3.0 & &    427522 & o & 3.0 &$-$1.96 &  $4.04 \times 10^{07} $ & 0.296 \\
    1351.355 &    331284 & e & 3.0 & &    405283 & o & 2.0 &$-$3.11 &  $2.86 \times 10^{06} $ & 0.066 \\
    1352.077 &    327160 & e & 4.0 & &    401120 & o & 4.0 &$-$2.83 &  $5.41 \times 10^{06} $ & 0.021 \\
    1353.999 &    353118 & e & 2.0 & &    426973 & o & 1.0 &$-$1.71 &  $7.18 \times 10^{07} $ & 0.824 \\
    1354.373 &    331284 & e & 3.0 & &    405118 & o & 3.0 &$-$1.49 &  $1.19 \times 10^{08} $ & 0.691 \\
    1355.245 &    353118 & e & 2.0 & &    426906 & o & 2.0 &$-$2.23 &  $2.11 \times 10^{07} $ & 0.467 \\
    1356.447 &    333122 & e & 2.0 & &    406844 & o & 2.0 &$-$1.69 &  $7.57 \times 10^{07} $ & 0.311 \\
    1356.478 &    359164 & e & 3.0 & &    432885 & o & 2.0 &$-$3.41 &  $1.44 \times 10^{06} $ & 0.065 \\
    1356.497 &    321961 & e & 4.0 & &    395680 & o & 3.0 &$-$2.94 &  $4.20 \times 10^{06} $ & 0.066 \\
    1356.952 &    323492 & e & 3.0 & &    397186 & o & 2.0 &$-$3.00 &  $3.61 \times 10^{06} $ & 0.212 \\
    1357.208 &    353484 & e & 3.0 & &    427165 & o & 4.0 &$-$1.64 &  $8.34 \times 10^{07} $ & 0.472 \\
    1357.904 &    315883 & e & 3.0 & &    389526 & o & 4.0 &$-$1.08 &  $3.08 \times 10^{08} $ & 0.903 \\
    1359.287 &    333122 & e & 2.0 & &    406690 & o & 2.0 &$-$3.15 &  $2.56 \times 10^{06} $ & 0.032 \\
    1360.198 &    353118 & e & 2.0 & &    426637 & o & 3.0 &$-$3.34 &  $1.66 \times 10^{06} $ & 0.085 \\
    1361.052 &    331811 & e & 1.0 & &    405283 & o & 2.0 &$-$2.88 &  $4.72 \times 10^{06} $ & 0.129 \\
    1362.004 &    353484 & e & 3.0 & &    426906 & o & 2.0 &$-$2.91 &  $4.40 \times 10^{06} $ & 0.121 \\
    1362.374 &    354120 & e & 4.0 & &    427522 & o & 3.0 &$-$2.62 &  $8.56 \times 10^{06} $ & 0.229 \\
    1364.644 &    354120 & e & 4.0 & &    427400 & o & 5.0 &$-$0.75 &  $6.36 \times 10^{08} $ & 0.922 \\
    1365.447 &    359164 & e & 3.0 & &    432401 & o & 3.0 &$-$2.57 &  $9.69 \times 10^{06} $ & 0.395 \\
    1367.007 &    353484 & e & 3.0 & &    426637 & o & 3.0 &$-$2.64 &  $8.11 \times 10^{06} $ & 0.184 \\
    1368.156 &    353118 & e & 2.0 & &    426209 & o & 1.0 &$-$2.74 &  $6.46 \times 10^{06} $ & 0.693 \\
    1369.027 &    354120 & e & 4.0 & &    427165 & o & 4.0 &$-$2.38 &  $1.50 \times 10^{07} $ & 0.102 \\
    1370.126 &    354120 & e & 4.0 & &    427106 & o & 5.0 &$-$1.76 &  $6.10 \times 10^{07} $ & 0.180 \\
    1373.832 &    325534 & e & 1.0 & &    398323 & o & 0.0 &$-$3.34 &  $1.63 \times 10^{06} $ & 0.109 \\
    1374.297 &    325534 & e & 1.0 & &    398299 & o & 1.0 &$-$3.61 &  $8.62 \times 10^{05} $ & 0.022 \\
    1374.349 &    353118 & e & 2.0 & &    425880 & o & 2.0 &$-$3.34 &  $1.62 \times 10^{06} $ & 0.092 \\
    1374.973 &    325408 & e & 2.0 & &    398137 & o & 2.0 &$-$3.23 &  $2.06 \times 10^{06} $ & 0.046 \\
    1376.148 &    333122 & e & 2.0 & &    405788 & o & 3.0 &$-$3.94 &  $4.12 \times 10^{05} $ & 0.006 \\
    1376.608 &    333146 & e & 4.0 & &    405788 & o & 3.0 &$-$2.00 &  $3.53 \times 10^{07} $ & 0.481 \\
    1376.796 &    386277 & e & 1.0 & &    458909 & o & 1.0 &$-$1.66 &  $7.74 \times 10^{07} $ & 0.362 \\
    1377.361 &    325534 & e & 1.0 & &    398137 & o & 2.0 &$-$3.51 &  $1.08 \times 10^{06} $ & 0.022 \\
    1377.373 &    320899 & e & 5.0 & &    393501 & o & 4.0 &$-$2.96 &  $3.89 \times 10^{06} $ & 0.028 \\
    1378.998 &    354120 & e & 4.0 & &    426637 & o & 3.0 &$-$2.29 &  $1.77 \times 10^{07} $ & 0.280 \\
    1379.544 &    353118 & e & 2.0 & &    425606 & o & 3.0 &$-$2.28 &  $1.85 \times 10^{07} $ & 0.239 \\
    1380.186 &    386277 & e & 1.0 & &    458731 & o & 2.0 &$-$2.13 &  $2.59 \times 10^{07} $ & 0.260 \\
    1381.301 &    353484 & e & 3.0 & &    425880 & o & 2.0 &$-$3.95 &  $3.94 \times 10^{05} $ & 0.024 \\
    1381.431 &    325408 & e & 2.0 & &    397797 & o & 3.0 &$-$3.11 &  $2.68 \times 10^{06} $ & 0.061 \\
    1382.220 &    331284 & e & 3.0 & &    403631 & o & 4.0 &$-$3.84 &  $5.04 \times 10^{05} $ & 0.005 \\
    1383.535 &    359164 & e & 3.0 & &    431443 & o & 2.0 &$-$3.06 &  $3.03 \times 10^{06} $ & 0.196 \\
    1385.571 &    386737 & e & 2.0 & &    458909 & o & 1.0 &$-$2.14 &  $2.51 \times 10^{07} $ & 0.190 \\
    1385.757 &    331468 & e & 5.0 & &    403631 & o & 4.0 &$-$1.87 &  $4.71 \times 10^{07} $ & 0.644 \\
    1385.779 &    333122 & e & 2.0 & &    405283 & o & 2.0 &$-$2.74 &  $6.38 \times 10^{06} $ & 0.070 \\
    1386.686 &    331284 & e & 3.0 & &    403398 & o & 3.0 &$-$2.15 &  $2.48 \times 10^{07} $ & 0.147 \\
    1388.953 &    333122 & e & 2.0 & &    405118 & o & 3.0 &$-$3.50 &  $1.11 \times 10^{06} $ & 0.011 \\
    1389.005 &    386737 & e & 2.0 & &    458731 & o & 2.0 &$-$1.73 &  $6.49 \times 10^{07} $ & 0.193 \\
    1389.422 &    333146 & e & 4.0 & &    405118 & o & 3.0 &$-$2.89 &  $4.43 \times 10^{06} $ & 0.129 \\
    1389.584 &    326335 & e & 0.0 & &    398299 & o & 1.0 &$-$3.69 &  $6.97 \times 10^{05} $ & 0.097 \\
    1390.741 &    387631 & e & 3.0 & &    459535 & o & 4.0 &$-$1.38 &  $1.44 \times 10^{08} $ & 0.384 \\
    1393.179 &    325408 & e & 2.0 & &    397186 & o & 2.0 &$-$3.46 &  $1.21 \times 10^{06} $ & 0.045 \\
    1396.451 &    353484 & e & 3.0 & &    425094 & o & 3.0 &$-$3.13 &  $2.52 \times 10^{06} $ & 0.177 \\
    1398.879 &    386277 & e & 1.0 & &    457763 & o & 2.0 &$-$1.76 &  $5.90 \times 10^{07} $ & 0.265 \\
    1398.887 &    354120 & e & 4.0 & &    425606 & o & 3.0 &$-$2.36 &  $1.48 \times 10^{07} $ & 0.179 \\
    1399.882 &    354120 & e & 4.0 & &    425555 & o & 5.0 &$-$1.84 &  $4.89 \times 10^{07} $ & 0.378 \\
    1400.009 &    386737 & e & 2.0 & &    458165 & o & 3.0 &$-$1.67 &  $7.27 \times 10^{07} $ & 0.216 \\
    1400.845 &    387631 & e & 3.0 & &    459016 & o & 4.0 &$-$1.80 &  $5.39 \times 10^{07} $ & 0.289 \\
    1402.031 &    353118 & e & 2.0 & &    424443 & o & 2.0 &$-$2.39 &  $1.40 \times 10^{07} $ & 0.468 \\
    1402.202 &    336738 & e & 1.0 & &    408054 & o & 1.0 &$-$2.46 &  $1.19 \times 10^{07} $ & 0.126 \\
    1406.274 &    353484 & e & 3.0 & &    424594 & o & 4.0 &$-$3.06 &  $2.94 \times 10^{06} $ & 0.185 \\
    1406.470 &    387631 & e & 3.0 & &    458731 & o & 2.0 &$-$2.31 &  $1.64 \times 10^{07} $ & 0.102 \\
    1407.939 &    386737 & e & 2.0 & &    457763 & o & 2.0 &$-$1.65 &  $7.60 \times 10^{07} $ & 0.334 \\
    1408.967 &    354120 & e & 4.0 & &    425094 & o & 3.0 &$-$3.04 &  $3.05 \times 10^{06} $ & 0.196 \\
    1409.266 &    353484 & e & 3.0 & &    424443 & o & 2.0 &$-$2.01 &  $3.34 \times 10^{07} $ & 0.523 \\
    1410.817 &    359164 & e & 3.0 & &    430045 & o & 4.0 &$-$2.53 &  $1.00 \times 10^{07} $ & 0.683 \\
    1411.237 &    327439 & e & 2.0 & &    398299 & o & 1.0 &$-$3.48 &  $1.12 \times 10^{06} $ & 0.026 \\
    1412.920 &    359164 & e & 3.0 & &    429940 & o & 3.0 &$-$3.97 &  $3.62 \times 10^{05} $ & 0.017 \\
    1414.469 &    327439 & e & 2.0 & &    398137 & o & 2.0 &$-$3.48 &  $1.09 \times 10^{06} $ & 0.014 \\
    1416.718 &    353118 & e & 2.0 & &    423704 & o & 1.0 &$-$2.52 &  $1.01 \times 10^{07} $ & 0.381 \\
    1417.754 &    387631 & e & 3.0 & &    458165 & o & 3.0 &$-$1.48 &  $1.10 \times 10^{08} $ & 0.283 \\
    1418.744 &    333146 & e & 4.0 & &    403631 & o & 4.0 &$-$3.22 &  $1.99 \times 10^{06} $ & 0.186 \\
    1418.967 &    354120 & e & 4.0 & &    424594 & o & 4.0 &$-$2.21 &  $2.06 \times 10^{07} $ & 0.270 \\
    1419.090 &    353118 & e & 2.0 & &    423586 & o & 3.0 &$-$1.65 &  $7.40 \times 10^{07} $ & 0.750 \\
    1422.957 &    333122 & e & 2.0 & &    403398 & o & 3.0 &$-$3.03 &  $3.12 \times 10^{06} $ & 0.046 \\
    1423.044 &    325408 & e & 2.0 & &    395680 & o & 3.0 &$-$2.64 &  $7.50 \times 10^{06} $ & 0.150 \\
    1423.449 &    333146 & e & 4.0 & &    403398 & o & 3.0 &$-$3.13 &  $2.48 \times 10^{06} $ & 0.086 \\
    1424.956 &    330355 & e & 6.0 & &    400533 & o & 5.0 &$-$1.84 &  $4.70 \times 10^{07} $ & 0.787 \\
    1425.887 &    387631 & e & 3.0 & &    457763 & o & 2.0 &$-$2.97 &  $3.49 \times 10^{06} $ & 0.034 \\
    1426.413 &    336738 & e & 1.0 & &    406844 & o & 2.0 &$-$2.73 &  $6.11 \times 10^{06} $ & 0.058 \\
    1426.503 &    353484 & e & 3.0 & &    423586 & o & 3.0 &$-$3.16 &  $2.25 \times 10^{06} $ & 0.030 \\
    1427.798 &    323492 & e & 3.0 & &    393530 & o & 2.0 &$-$3.98 &  $3.44 \times 10^{05} $ & 0.032 \\
    1431.699 &    386737 & e & 2.0 & &    456584 & o & 3.0 &$-$1.64 &  $7.44 \times 10^{07} $ & 0.252 \\
    1431.920 &    331284 & e & 3.0 & &    401120 & o & 4.0 &$-$2.73 &  $6.10 \times 10^{06} $ & 0.221 \\
    1432.552 &    321961 & e & 4.0 & &    391766 & o & 3.0 &$-$3.39 &  $1.34 \times 10^{06} $ & 0.022 \\
    1433.316 &    353118 & e & 2.0 & &    422886 & o & 2.0 &$-$3.53 &  $9.82 \times 10^{05} $ & 0.072 \\
    1433.743 &    327439 & e & 2.0 & &    397186 & o & 2.0 &$-$3.40 &  $1.27 \times 10^{06} $ & 0.027 \\
    1434.945 &    328610 & e & 1.0 & &    398299 & o & 1.0 &$-$3.30 &  $1.61 \times 10^{06} $ & 0.031 \\
    1435.717 &    331468 & e & 5.0 & &    401120 & o & 4.0 &$-$2.55 &  $9.12 \times 10^{06} $ & 0.626 \\
    1438.286 &    328610 & e & 1.0 & &    398137 & o & 2.0 &$-$3.44 &  $1.15 \times 10^{06} $ & 0.017 \\
    1439.373 &    338580 & e & 2.0 & &    408054 & o & 1.0 &$-$3.17 &  $2.23 \times 10^{06} $ & 0.020 \\
    1439.566 &    354120 & e & 4.0 & &    423586 & o & 3.0 &$-$3.47 &  $1.08 \times 10^{06} $ & 0.022 \\
    1440.879 &    353484 & e & 3.0 & &    422886 & o & 2.0 &$-$2.61 &  $8.03 \times 10^{06} $ & 0.192 \\
    1443.699 &    325534 & e & 1.0 & &    394801 & o & 1.0 &$-$3.64 &  $7.29 \times 10^{05} $ & 0.058 \\
    1447.515 &    320899 & e & 5.0 & &    389983 & o & 5.0 &$-$3.47 &  $1.09 \times 10^{06} $ & 0.006 \\
    1447.918 &    331468 & e & 5.0 & &    400533 & o & 5.0 &$-$3.32 &  $1.52 \times 10^{06} $ & 0.223 \\
    1450.261 &    387631 & e & 3.0 & &    456584 & o & 3.0 &$-$1.74 &  $5.80 \times 10^{07} $ & 0.098 \\
    1457.157 &    320899 & e & 5.0 & &    389526 & o & 4.0 &$-$2.80 &  $5.00 \times 10^{06} $ & 0.026 \\
    1458.219 &    328610 & e & 1.0 & &    397186 & o & 2.0 &$-$3.28 &  $1.64 \times 10^{06} $ & 0.038 \\
    1460.579 &    326335 & e & 0.0 & &    394801 & o & 1.0 &$-$3.45 &  $1.09 \times 10^{06} $ & 0.685 \\
    1462.902 &    359164 & e & 3.0 & &    427522 & o & 3.0 &$-$2.34 &  $1.44 \times 10^{07} $ & 0.322 \\
    1464.678 &    323492 & e & 3.0 & &    391766 & o & 3.0 &$-$3.88 &  $4.12 \times 10^{05} $ & 0.018 \\
    1464.897 &    338580 & e & 2.0 & &    406844 & o & 2.0 &$-$2.79 &  $5.15 \times 10^{06} $ & 0.033 \\
    1465.393 &    327439 & e & 2.0 & &    395680 & o & 3.0 &$-$3.59 &  $7.98 \times 10^{05} $ & 0.010 \\
    1468.209 &    338580 & e & 2.0 & &    406690 & o & 2.0 &$-$3.92 &  $3.69 \times 10^{05} $ & 0.011 \\
    1468.444 &    386737 & e & 2.0 & &    454836 & o & 3.0 &$-$1.94 &  $3.54 \times 10^{07} $ & 0.237 \\
    1470.575 &    359164 & e & 3.0 & &    427165 & o & 4.0 &$-$2.64 &  $7.13 \times 10^{06} $ & 0.446 \\
    1470.686 &    325534 & e & 1.0 & &    393530 & o & 2.0 &$-$3.27 &  $1.66 \times 10^{06} $ & 0.217 \\
    1472.175 &    387631 & e & 3.0 & &    455558 & o & 4.0 &$-$1.69 &  $6.22 \times 10^{07} $ & 0.260 \\
    1473.522 &    353484 & e & 3.0 & &    421349 & o & 4.0 &$-$2.77 &  $5.21 \times 10^{06} $ & 0.220 \\
    1476.209 &    359164 & e & 3.0 & &    426906 & o & 2.0 &$-$3.88 &  $4.09 \times 10^{05} $ & 0.013 \\
    1479.850 &    330724 & e & 0.0 & &    398299 & o & 1.0 &$-$3.87 &  $4.14 \times 10^{05} $ & 0.063 \\
    1480.058 &    321961 & e & 4.0 & &    389526 & o & 4.0 &$-$3.48 &  $1.02 \times 10^{06} $ & 0.011 \\
    1481.508 &    354120 & e & 4.0 & &    421619 & o & 4.0 &$-$3.02 &  $2.89 \times 10^{06} $ & 0.073 \\
    1482.087 &    359164 & e & 3.0 & &    426637 & o & 3.0 &$-$3.41 &  $1.19 \times 10^{06} $ & 0.085 \\
    1483.475 &    353118 & e & 2.0 & &    420527 & o & 1.0 &$-$3.39 &  $1.23 \times 10^{06} $ & 0.390 \\
    1487.206 &    386277 & e & 1.0 & &    453517 & o & 2.0 &$-$1.75 &  $5.34 \times 10^{07} $ & 0.380 \\
    1487.978 &    387631 & e & 3.0 & &    454836 & o & 3.0 &$-$3.07 &  $2.55 \times 10^{06} $ & 0.046 \\
    1494.569 &    336722 & e & 5.0 & &    403631 & o & 4.0 &$-$3.47 &  $1.00 \times 10^{06} $ & 0.223 \\
    1497.450 &    386737 & e & 2.0 & &    453517 & o & 2.0 &$-$3.62 &  $7.09 \times 10^{05} $ & 0.005 \\
    1498.904 &    359164 & e & 3.0 & &    425880 & o & 2.0 &$-$3.75 &  $5.28 \times 10^{05} $ & 0.097 \\
    1499.165 &    338580 & e & 2.0 & &    405283 & o & 2.0 &$-$3.33 &  $1.41 \times 10^{06} $ & 0.011 \\
    1502.711 &    353484 & e & 3.0 & &    420031 & o & 4.0 &$-$1.79 &  $4.78 \times 10^{07} $ & 0.610 \\
    1505.086 &    359164 & e & 3.0 & &    425606 & o & 3.0 &$-$1.93 &  $3.50 \times 10^{07} $ & 0.362 \\
    1506.975 &    325408 & e & 2.0 & &    391766 & o & 3.0 &$-$3.35 &  $1.32 \times 10^{06} $ & 0.153 \\
    1507.327 &    392567 & e & 2.0 & &    458909 & o & 1.0 &$-$3.87 &  $3.94 \times 10^{05} $ & 0.010 \\
    1511.391 &    392567 & e & 2.0 & &    458731 & o & 2.0 &$-$1.92 &  $3.56 \times 10^{07} $ & 0.434 \\
    1512.759 &    353484 & e & 3.0 & &    419589 & o & 3.0 &$-$3.65 &  $6.53 \times 10^{05} $ & 0.151 \\
    1513.070 &    327439 & e & 2.0 & &    393530 & o & 2.0 &$-$3.54 &  $8.32 \times 10^{05} $ & 0.034 \\
    1514.007 &    353118 & e & 2.0 & &    419168 & o & 2.0 &$-$3.22 &  $1.77 \times 10^{06} $ & 0.477 \\
    1516.760 &    359164 & e & 3.0 & &    425094 & o & 3.0 &$-$3.92 &  $3.51 \times 10^{05} $ & 0.072 \\
    1517.214 &    354120 & e & 4.0 & &    420031 & o & 4.0 &$-$2.88 &  $3.76 \times 10^{06} $ & 0.045 \\
    1519.565 &    354120 & e & 4.0 & &    419929 & o & 5.0 &$-$2.38 &  $1.18 \times 10^{07} $ & 0.153 \\
    1520.496 &    331284 & e & 3.0 & &    397052 & o & 4.0 &$-$3.55 &  $8.22 \times 10^{05} $ & 0.012 \\
    1522.448 &    353484 & e & 3.0 & &    419168 & o & 2.0 &$-$2.48 &  $9.45 \times 10^{06} $ & 0.693 \\
    1524.430 &    392567 & e & 2.0 & &    458165 & o & 3.0 &$-$3.85 &  $4.14 \times 10^{05} $ & 0.013 \\
    1524.778 &    331468 & e & 5.0 & &    397052 & o & 4.0 &$-$3.19 &  $1.84 \times 10^{06} $ & 0.235 \\
    1526.787 &    330355 & e & 6.0 & &    395852 & o & 5.0 &$-$2.50 &  $8.98 \times 10^{06} $ & 0.778 \\
    1527.457 &    354120 & e & 4.0 & &    419589 & o & 3.0 &$-$2.72 &  $5.35 \times 10^{06} $ & 0.398 \\
    1528.356 &    359164 & e & 3.0 & &    424594 & o & 4.0 &$-$3.31 &  $1.42 \times 10^{06} $ & 0.102 \\
    1531.891 &    359164 & e & 3.0 & &    424443 & o & 2.0 &$-$3.71 &  $5.57 \times 10^{05} $ & 0.147 \\
    1533.836 &    392567 & e & 2.0 & &    457763 & o & 2.0 &$-$1.96 &  $3.12 \times 10^{07} $ & 0.311 \\
    1540.355 &    328610 & e & 1.0 & &    393530 & o & 2.0 &$-$3.56 &  $7.70 \times 10^{05} $ & 0.069 \\
    1541.093 &    353118 & e & 2.0 & &    418007 & o & 1.0 &$-$2.95 &  $3.16 \times 10^{06} $ & 0.479 \\
    1546.190 &    333122 & e & 2.0 & &    397797 & o & 3.0 &$-$3.59 &  $7.24 \times 10^{05} $ & 0.008 \\
    1546.771 &    333146 & e & 4.0 & &    397797 & o & 3.0 &$-$3.87 &  $3.78 \times 10^{05} $ & 0.124 \\
    1552.279 &    359164 & e & 3.0 & &    423586 & o & 3.0 &$-$3.31 &  $1.36 \times 10^{06} $ & 0.049 \\
    1553.179 &    331468 & e & 5.0 & &    395852 & o & 5.0 &$-$3.76 &  $4.79 \times 10^{05} $ & 0.149 \\
    1554.550 &    327439 & e & 2.0 & &    391766 & o & 3.0 &$-$3.00 &  $2.74 \times 10^{06} $ & 0.168 \\
    1562.078 &    392567 & e & 2.0 & &    456584 & o & 3.0 &$-$2.84 &  $3.99 \times 10^{06} $ & 0.157 \\
    1587.554 &    331811 & e & 1.0 & &    394801 & o & 1.0 &$-$3.55 &  $7.33 \times 10^{05} $ & 0.025 \\
    1598.509 &    333122 & e & 2.0 & &    395680 & o & 3.0 &$-$3.96 &  $2.91 \times 10^{05} $ & 0.004 \\
    1601.158 &    359164 & e & 3.0 & &    421619 & o & 4.0 &$-$3.50 &  $8.28 \times 10^{05} $ & 0.022 \\
    1605.923 &    392567 & e & 2.0 & &    454836 & o & 3.0 &$-$3.63 &  $6.11 \times 10^{05} $ & 0.016 \\
    1612.056 &    331468 & e & 5.0 & &    393501 & o & 4.0 &$-$3.70 &  $5.14 \times 10^{05} $ & 0.091 \\
    1640.678 &    392567 & e & 2.0 & &    453517 & o & 2.0 &$-$1.79 &  $4.01 \times 10^{07} $ & 0.335 \\
    1642.945 &    359164 & e & 3.0 & &    420031 & o & 4.0 &$-$3.64 &  $5.72 \times 10^{05} $ & 0.052 \\
    1653.365 &    331284 & e & 3.0 & &    391766 & o & 3.0 &$-$3.76 &  $4.30 \times 10^{05} $ & 0.016 \\
    1655.410 &    333122 & e & 2.0 & &    393530 & o & 2.0 &$-$3.62 &  $5.85 \times 10^{05} $ & 0.013 \\
    1677.081 &    330355 & e & 6.0 & &    389983 & o & 5.0 &$-$3.33 &  $1.11 \times 10^{06} $ & 0.618 \\
    1721.449 &    386277 & e & 1.0 & &    444367 & o & 0.0 &$-$2.99 &  $2.28 \times 10^{06} $ & 0.012 \\
    1721.585 &    386277 & e & 1.0 & &    444363 & o & 1.0 &$-$3.62 &  $5.35 \times 10^{05} $ & 0.006 \\
    1722.433 &    331468 & e & 5.0 & &    389526 & o & 4.0 &$-$3.91 &  $2.76 \times 10^{05} $ & 0.099 \\
    1735.328 &    386737 & e & 2.0 & &    444363 & o & 1.0 &$-$2.97 &  $2.35 \times 10^{06} $ & 0.011 \\
    1766.419 &    386737 & e & 2.0 & &    443349 & o & 1.0 &$-$3.28 &  $1.12 \times 10^{06} $ & 0.004 \\
    1802.526 &    386737 & e & 2.0 & &    442215 & o & 3.0 &$-$2.96 &  $2.23 \times 10^{06} $ & 0.010 \\
    1820.297 &    353118 & e & 2.0 & &    408054 & o & 1.0 &$-$2.68 &  $4.23 \times 10^{06} $ & 0.397 \\
    1832.049 &    387631 & e & 3.0 & &    442215 & o & 3.0 &$-$3.20 &  $1.25 \times 10^{06} $ & 0.028 \\
    1874.084 &    353484 & e & 3.0 & &    406844 & o & 2.0 &$-$2.51 &  $5.88 \times 10^{06} $ & 0.391 \\
    1879.201 &    387631 & e & 3.0 & &    440845 & o & 2.0 &$-$2.96 &  $2.07 \times 10^{06} $ & 0.004 \\
    1879.508 &    353484 & e & 3.0 & &    406690 & o & 2.0 &$-$3.93 &  $2.19 \times 10^{05} $ & 0.257 \\
    1916.987 &    353118 & e & 2.0 & &    405283 & o & 2.0 &$-$2.36 &  $8.07 \times 10^{06} $ & 0.364 \\
    1930.644 &    392567 & e & 2.0 & &    444363 & o & 1.0 &$-$2.18 &  $1.18 \times 10^{07} $ & 0.039 \\
    1935.438 &    354120 & e & 4.0 & &    405788 & o & 3.0 &$-$3.54 &  $5.16 \times 10^{05} $ & 0.306 \\
    1960.861 &    354120 & e & 4.0 & &    405118 & o & 3.0 &$-$2.38 &  $7.35 \times 10^{06} $ & 0.402 \\
    1962.866 &    386737 & e & 2.0 & &    437683 & o & 2.0 &$-$3.80 &  $2.68 \times 10^{05} $ & 0.002 \\
    1965.606 &    386737 & e & 2.0 & &    437612 & o & 1.0 &$-$3.42 &  $6.65 \times 10^{05} $ & 0.009 \\
    1980.135 &    386277 & e & 1.0 & &    436778 & o & 1.0 &$-$3.25 &  $9.81 \times 10^{05} $ & 0.012 \\
    1988.870 &    353118 & e & 2.0 & &    403398 & o & 3.0 &$-$3.11 &  $1.33 \times 10^{06} $ & 0.367 \\
    1994.046 &    386277 & e & 1.0 & &    436426 & o & 2.0 &$-$3.34 &  $7.51 \times 10^{05} $ & 0.002 \\
    1997.926 &    387631 & e & 3.0 & &    437683 & o & 2.0 &$-$3.36 &  $7.18 \times 10^{05} $ & 0.003 \\
    1998.337 &    386737 & e & 2.0 & &    436778 & o & 1.0 &$-$3.14 &  $1.25 \times 10^{06} $ & 0.011 \\
    2002.813 &    353484 & e & 3.0 & &    403398 & o & 3.0 &$-$2.34 &  $7.61 \times 10^{06} $ & 0.384 \\
    2011.856 &    386737 & e & 2.0 & &    436426 & o & 2.0 &$-$3.19 &  $1.05 \times 10^{06} $ & 0.002 \\
    2013.533 &    392567 & e & 2.0 & &    442215 & o & 3.0 &$-$2.83 &  $2.41 \times 10^{06} $ & 0.003 \\
    2043.009 &    386737 & e & 2.0 & &    435669 & o & 3.0 &$-$2.92 &  $1.89 \times 10^{06} $ & 0.003 \\
    2048.721 &    387631 & e & 3.0 & &    436426 & o & 2.0 &$-$3.28 &  $8.26 \times 10^{05} $ & 0.006 \\
    2069.167 &    386277 & e & 1.0 & &    434590 & o & 0.0 &$-$3.21 &  $9.73 \times 10^{05} $ & 0.308 \\
    2081.035 &    387631 & e & 3.0 & &    435669 & o & 3.0 &$-$3.43 &  $5.63 \times 10^{05} $ & 0.002 \\
    2098.608 &    353484 & e & 3.0 & &    401120 & o & 4.0 &$-$3.19 &  $9.92 \times 10^{05} $ & 0.478 \\
    2119.842 &    387631 & e & 3.0 & &    434789 & o & 4.0 &$-$2.76 &  $2.56 \times 10^{06} $ & 0.002 \\
    2127.015 &    354120 & e & 4.0 & &    401120 & o & 4.0 &$-$2.33 &  $6.92 \times 10^{06} $ & 0.428 \\
    2144.883 &    386277 & e & 1.0 & &    432885 & o & 2.0 &$-$3.21 &  $9.02 \times 10^{05} $ & 0.006 \\
    2166.266 &    386737 & e & 2.0 & &    432885 & o & 2.0 &$-$2.76 &  $2.48 \times 10^{06} $ & 0.018 \\
    2188.822 &    386737 & e & 2.0 & &    432409 & o & 1.0 &$-$3.05 &  $1.22 \times 10^{06} $ & 0.037 \\
    2189.239 &    386737 & e & 2.0 & &    432401 & o & 3.0 &$-$3.60 &  $3.49 \times 10^{05} $ & 0.007 \\
    2209.065 &    387631 & e & 3.0 & &    432885 & o & 2.0 &$-$3.53 &  $4.13 \times 10^{05} $ & 0.013 \\
    2211.896 &    386277 & e & 1.0 & &    431473 & o & 1.0 &$-$3.12 &  $1.02 \times 10^{06} $ & 0.008 \\
    2219.306 &    392567 & e & 2.0 & &    437612 & o & 1.0 &$-$2.17 &  $9.39 \times 10^{06} $ & 0.212 \\
    2232.960 &    387631 & e & 3.0 & &    432401 & o & 3.0 &$-$3.90 &  $1.67 \times 10^{05} $ & 0.004 \\
    2234.642 &    386737 & e & 2.0 & &    431473 & o & 1.0 &$-$2.71 &  $2.59 \times 10^{06} $ & 0.041 \\
    2255.482 &    386277 & e & 1.0 & &    430600 & o & 2.0 &$-$3.95 &  $1.44 \times 10^{05} $ & 0.001 \\
    2256.001 &    353484 & e & 3.0 & &    397797 & o & 3.0 &$-$3.94 &  $1.50 \times 10^{05} $ & 0.054 \\
    2261.140 &    392567 & e & 2.0 & &    436778 & o & 1.0 &$-$2.67 &  $2.94 \times 10^{06} $ & 0.244 \\
    2268.503 &    353118 & e & 2.0 & &    397186 & o & 2.0 &$-$3.80 &  $2.07 \times 10^{05} $ & 0.259 \\
    2279.138 &    386737 & e & 2.0 & &    430600 & o & 2.0 &$-$3.63 &  $2.99 \times 10^{05} $ & 0.004 \\
    2279.304 &    392567 & e & 2.0 & &    436426 & o & 2.0 &$-$2.74 &  $2.35 \times 10^{06} $ & 0.012 \\
    2281.765 &    387631 & e & 3.0 & &    431443 & o & 2.0 &$-$2.69 &  $2.59 \times 10^{06} $ & 0.035 \\
    2284.633 &    386277 & e & 1.0 & &    430034 & o & 1.0 &$-$3.52 &  $3.80 \times 10^{05} $ & 0.005 \\
    2317.720 &    387631 & e & 3.0 & &    430763 & o & 3.0 &$-$2.63 &  $2.88 \times 10^{06} $ & 0.034 \\
    2319.371 &    392567 & e & 2.0 & &    435669 & o & 3.0 &$-$2.90 &  $1.57 \times 10^{06} $ & 0.021 \\
    2326.561 &    387631 & e & 3.0 & &    430600 & o & 2.0 &$-$2.54 &  $3.53 \times 10^{06} $ & 0.183 \\
    2328.599 &    354120 & e & 4.0 & &    397052 & o & 4.0 &$-$3.75 &  $2.16 \times 10^{05} $ & 0.078 \\
    2356.963 &    387631 & e & 3.0 & &    430045 & o & 4.0 &$-$2.88 &  $1.58 \times 10^{06} $ & 0.735 \\
    2362.841 &    387631 & e & 3.0 & &    429940 & o & 3.0 &$-$3.21 &  $7.38 \times 10^{05} $ & 0.001 \\
    2369.186 &    353484 & e & 3.0 & &    395680 & o & 3.0 &$-$3.90 &  $1.49 \times 10^{05} $ & 0.152 \\
    2370.990 &    386737 & e & 2.0 & &    428900 & o & 2.0 &$-$3.84 &  $1.71 \times 10^{05} $ & 0.004 \\
    2389.775 &    386277 & e & 1.0 & &    428109 & o & 0.0 &$-$3.18 &  $7.79 \times 10^{05} $ & 0.536 \\
    2398.352 &    353118 & e & 2.0 & &    394801 & o & 1.0 &$-$3.90 &  $1.46 \times 10^{05} $ & 0.170 \\
    2422.355 &    387631 & e & 3.0 & &    428900 & o & 2.0 &$-$3.00 &  $1.12 \times 10^{06} $ & 0.014 \\
    2451.145 &    386737 & e & 2.0 & &    427522 & o & 3.0 &$-$2.57 &  $3.01 \times 10^{06} $ & 0.352 \\
    2456.464 &    386277 & e & 1.0 & &    426973 & o & 1.0 &$-$3.24 &  $6.43 \times 10^{05} $ & 0.253 \\
    2460.570 &    386277 & e & 1.0 & &    426906 & o & 2.0 &$-$2.02 &  $1.03 \times 10^{07} $ & 0.760 \\
    2479.527 &    392567 & e & 2.0 & &    432885 & o & 2.0 &$-$3.06 &  $9.65 \times 10^{05} $ & 0.029 \\
    2484.549 &    386737 & e & 2.0 & &    426973 & o & 1.0 &$-$3.26 &  $6.01 \times 10^{05} $ & 0.338 \\
    2488.749 &    386737 & e & 2.0 & &    426906 & o & 2.0 &$-$2.80 &  $1.67 \times 10^{06} $ & 0.289 \\
    2496.413 &    353484 & e & 3.0 & &    393530 & o & 2.0 &$-$3.94 &  $1.24 \times 10^{05} $ & 0.086 \\
    2505.511 &    386737 & e & 2.0 & &    426637 & o & 3.0 &$-$3.26 &  $5.68 \times 10^{05} $ & 0.112 \\
    2506.082 &    387631 & e & 3.0 & &    427522 & o & 3.0 &$-$3.55 &  $2.97 \times 10^{05} $ & 0.068 \\
    2509.121 &    392567 & e & 2.0 & &    432409 & o & 1.0 &$-$2.86 &  $1.46 \times 10^{06} $ & 0.272 \\
    2509.669 &    392567 & e & 2.0 & &    432401 & o & 3.0 &$-$3.37 &  $4.53 \times 10^{05} $ & 0.007 \\
    2528.695 &    387631 & e & 3.0 & &    427165 & o & 4.0 &$-$3.88 &  $1.38 \times 10^{05} $ & 0.091 \\
    2562.940 &    387631 & e & 3.0 & &    426637 & o & 3.0 &$-$3.72 &  $1.90 \times 10^{05} $ & 0.011 \\
    2569.514 &    392567 & e & 2.0 & &    431473 & o & 1.0 &$-$3.12 &  $7.60 \times 10^{05} $ & 0.128 \\
    2571.484 &    392567 & e & 2.0 & &    431443 & o & 2.0 &$-$3.17 &  $6.79 \times 10^{05} $ & 0.008 \\
    2571.974 &    386737 & e & 2.0 & &    425606 & o & 3.0 &$-$3.18 &  $6.60 \times 10^{05} $ & 0.022 \\
    2613.667 &    387631 & e & 3.0 & &    425880 & o & 2.0 &$-$3.60 &  $2.44 \times 10^{05} $ & 0.021 \\
    2628.519 &    392567 & e & 2.0 & &    430600 & o & 2.0 &$-$3.41 &  $3.79 \times 10^{05} $ & 0.009 \\
    2632.526 &    387631 & e & 3.0 & &    425606 & o & 3.0 &$-$3.24 &  $5.54 \times 10^{05} $ & 0.109 \\
    2651.280 &    386737 & e & 2.0 & &    424443 & o & 2.0 &$-$3.16 &  $6.53 \times 10^{05} $ & 0.036 \\
    2668.193 &    392567 & e & 2.0 & &    430034 & o & 1.0 &$-$3.99 &  $9.69 \times 10^{04} $ & 0.047 \\
    2671.074 &    386277 & e & 1.0 & &    423704 & o & 1.0 &$-$3.40 &  $3.77 \times 10^{05} $ & 0.009 \\
    2674.919 &    392567 & e & 2.0 & &    429940 & o & 3.0 &$-$3.99 &  $9.71 \times 10^{04} $ & 0.006 \\
    2704.313 &    386737 & e & 2.0 & &    423704 & o & 1.0 &$-$3.13 &  $6.80 \times 10^{05} $ & 0.013 \\
    2704.577 &    387631 & e & 3.0 & &    424594 & o & 4.0 &$-$2.33 &  $4.29 \times 10^{06} $ & 0.556 \\
    2712.974 &    386737 & e & 2.0 & &    423586 & o & 3.0 &$-$2.12 &  $6.73 \times 10^{06} $ & 0.549 \\
    2715.671 &    387631 & e & 3.0 & &    424443 & o & 2.0 &$-$3.95 &  $1.03 \times 10^{05} $ & 0.012 \\
    2751.445 &    392567 & e & 2.0 & &    428900 & o & 2.0 &$-$3.83 &  $1.30 \times 10^{05} $ & 0.034 \\
    2752.475 &    386277 & e & 1.0 & &    422597 & o & 0.0 &$-$3.33 &  $4.13 \times 10^{05} $ & 0.023 \\
    2765.465 &    386737 & e & 2.0 & &    422886 & o & 2.0 &$-$3.48 &  $2.96 \times 10^{05} $ & 0.003 \\
    2780.434 &    387631 & e & 3.0 & &    423586 & o & 3.0 &$-$3.18 &  $5.62 \times 10^{05} $ & 0.132 \\
    2823.613 &    354120 & e & 4.0 & &    389526 & o & 4.0 &$-$3.81 &  $1.29 \times 10^{05} $ & 0.091 \\
    2835.595 &    387631 & e & 3.0 & &    422886 & o & 2.0 &$-$2.75 &  $1.54 \times 10^{06} $ & 0.014 \\
    2859.973 &    392567 & e & 2.0 & &    427522 & o & 3.0 &$-$3.47 &  $2.84 \times 10^{05} $ & 0.008 \\
    2934.258 &    392567 & e & 2.0 & &    426637 & o & 3.0 &$-$3.72 &  $1.46 \times 10^{05} $ & 0.095 \\
    2941.320 &    387631 & e & 3.0 & &    421619 & o & 4.0 &$-$3.12 &  $5.75 \times 10^{05} $ & 0.155 \\
    2996.027 &    386277 & e & 1.0 & &    419645 & o & 0.0 &$-$3.86 &  $1.02 \times 10^{05} $ & 0.276 \\
    3000.938 &    392567 & e & 2.0 & &    425880 & o & 2.0 &$-$3.26 &  $4.07 \times 10^{05} $ & 0.019 \\
    3025.827 &    392567 & e & 2.0 & &    425606 & o & 3.0 &$-$2.73 &  $1.36 \times 10^{06} $ & 0.019 \\
    3043.079 &    386737 & e & 2.0 & &    419589 & o & 3.0 &$-$3.88 &  $9.23 \times 10^{04} $ & 0.016 \\
    3082.555 &    386737 & e & 2.0 & &    419168 & o & 2.0 &$-$3.71 &  $1.35 \times 10^{05} $ & 0.089 \\
    3085.533 &    387631 & e & 3.0 & &    420031 & o & 4.0 &$-$2.19 &  $4.47 \times 10^{06} $ & 0.631 \\
    3136.189 &    392567 & e & 2.0 & &    424443 & o & 2.0 &$-$3.24 &  $3.98 \times 10^{05} $ & 0.031 \\
    3150.649 &    386277 & e & 1.0 & &    418007 & o & 1.0 &$-$3.67 &  $1.47 \times 10^{05} $ & 0.028 \\
    3196.998 &    386737 & e & 2.0 & &    418007 & o & 1.0 &$-$3.54 &  $1.91 \times 10^{05} $ & 0.024 \\
    5259.894 &    386277 & e & 1.0 & &    405283 & o & 2.0 &$-$3.47 &  $8.05 \times 10^{04} $ & 0.140 \\
    6000.343 &    386737 & e & 2.0 & &    403398 & o & 3.0 &$-$3.44 &  $6.80 \times 10^{04} $ & 0.121 \\
    7411.406 &    387631 & e & 3.0 & &    401120 & o & 4.0 &$-$3.44 &  $4.46 \times 10^{04} $ & 0.412 \\
\hline
\multicolumn{11}{l}{Notes.}\\
\multicolumn{11}{l}{$^{(a)}$\,All wavelengths (given in air/vacuum below/above 2000\,\AA) are deduced from experimental energy levels.}\\
\multicolumn{11}{l}{$^{(b)}$\,Experimental energy levels taken from \citet{shiraietal2007}.}\\
\end{longtable}
